On the invariance of risk-sensitive LQR gain under input randomization

This paper shows that the optimal gain of the risk-sensitive linear quadratic regulator (LQR) problem is invariant under input randomization when the cost penalizes the realized noisy input. This may appear counterintuitive at first glance because certainty equivalence does not hold for risk-sensitive LQR and input randomization inflates the effective process noise. Nonetheless, the gain is preserved because the input noise enters not only the system dynamics but also the cost functional, and its total effect eventually vanishes. Consequently, the optimal gain and the Riccati recursion need not be recomputed, and the increment in the optimal cost can be readily evaluated in closed form. This result facilitates the use of risk-sensitive LQR in applications that employ input randomization for privacy or exploration, such as dynamic watermarking for replay attack detection.

==> fig/plot.tex <==

       

\definecolor{leqr0}{rgb}{0.1215686275,0.4666666667,0.7058823529}
\definecolor{leqr1}{rgb}{1,0.4980392157,0.05490196078}
\definecolor{leqr2}{rgb}{0.1725490196,0.6274509804,0.1725490196}
\definecolor{leqr3}{rgb}{0.8392156863,0.1529411765,0.1568627451}
\definecolor{leqr4}{rgb}{0.5803921569,0.4039215686,0.7411764706}

\begin{tikzpicture}
\begin{groupplot}[group style={group size=3 by 1,horizontal sep=1.35cm},width=6.2cm,height=3.6cm,grid=major,title style={font=\small},xlabel={ $K$},xmin=-1.25,xmax=0.2]
\nextgroupplot[title={\textbf{Case 1}: $\rho(K,e_0;\Sigma)=(K+e_0)^2$},ylabel={$\bar{J}(K;\Sigma)$},legend columns=3,legend style={at={(0.5,0.98)},anchor=north,draw=none,fill=white,fill opacity=0.6,text opacity=1,column sep=0cm,font=\scriptsize,inner xsep=0.05cm},legend image post style={xscale=0.5}]
% \addplot[no marks,solid,line width=0.9pt,color=leqr0] coordinates {
% (-1.25,1.729659153)
% (-1.247358834,1.721694874)
% (-1.244717668,1.713759079)
% (-1.242076503,1.705851768)
% (-1.239435337,1.697972941)
% (-1.236794171,1.690122599)
% (-1.234153005,1.682300742)
% (-1.23151184,1.674507368)
% (-1.228870674,1.666742479)
% (-1.226229508,1.659006075)
% (-1.223588342,1.651298154)
% (-1.220947177,1.643618718)
% (-1.218306011,1.635967767)
% (-1.215664845,1.628345299)
% (-1.213023679,1.620751316)
% (-1.210382514,1.613185818)
% (-1.207741348,1.605648804)
% (-1.205100182,1.598140274)
% (-1.202459016,1.590660228)
% (-1.199817851,1.583208667)
% (-1.197176685,1.57578559)
% (-1.194535519,1.568390997)
% (-1.191894353,1.561024889)
% (-1.189253188,1.553687265)
% (-1.186612022,1.546378125)
% (-1.183970856,1.53909747)
% (-1.18132969,1.531845299)
% (-1.178688525,1.524621613)
% (-1.176047359,1.51742641)
% (-1.173406193,1.510259693)
% (-1.170765027,1.503121459)
% (-1.168123862,1.49601171)
% (-1.165482696,1.488930445)
% (-1.16284153,1.481877664)
% (-1.160200364,1.474853368)
% (-1.157559199,1.467857556)
% (-1.154918033,1.460890229)
% (-1.152276867,1.453951386)
% (-1.149635701,1.447041027)
% (-1.146994536,1.440159152)
% (-1.14435337,1.433305762)
% (-1.141712204,1.426480856)
% (-1.139071038,1.419684435)
% (-1.136429872,1.412916498)
% (-1.133788707,1.406177045)
% (-1.131147541,1.399466077)
% (-1.128506375,1.392783592)
% (-1.125865209,1.386129593)
% (-1.123224044,1.379504077)
% (-1.120582878,1.372907046)
% (-1.117941712,1.366338499)
% (-1.115300546,1.359798437)
% (-1.112659381,1.353286859)
% (-1.110018215,1.346803765)
% (-1.107377049,1.340349156)
% (-1.104735883,1.333923031)
% (-1.102094718,1.32752539)
% (-1.099453552,1.321156233)
% (-1.096812386,1.314815561)
% (-1.09417122,1.308503374)
% (-1.091530055,1.30221967)
% (-1.088888889,1.295964451)
% (-1.086247723,1.289737717)
% (-1.083606557,1.283539466)
% (-1.080965392,1.2773697)
% (-1.078324226,1.271228419)
% (-1.07568306,1.265115621)
% (-1.073041894,1.259031308)
% (-1.070400729,1.25297548)
% (-1.067759563,1.246948135)
% (-1.065118397,1.240949275)
% (-1.062477231,1.2349789)
% (-1.059836066,1.229037008)
% (-1.0571949,1.223123601)
% (-1.054553734,1.217238679)
% (-1.051912568,1.211382241)
% (-1.049271403,1.205554287)
% (-1.046630237,1.199754817)
% (-1.043989071,1.193983832)
% (-1.041347905,1.188241331)
% (-1.03870674,1.182527314)
% (-1.036065574,1.176841782)
% (-1.033424408,1.171184734)
% (-1.030783242,1.16555617)
% (-1.028142077,1.159956091)
% (-1.025500911,1.154384496)
% (-1.022859745,1.148841386)
% (-1.020218579,1.14332676)
% (-1.017577413,1.137840618)
% (-1.014936248,1.13238296)
% (-1.012295082,1.126953787)
% (-1.009653916,1.121553098)
% (-1.00701275,1.116180894)
% (-1.004371585,1.110837173)
% (-1.001730419,1.105521938)
% (-0.9990892532,1.100235186)
% (-0.9964480874,1.094976919)
% (-0.9938069217,1.089747136)
% (-0.9911657559,1.084545838)
% (-0.9885245902,1.079373024)
% (-0.9858834244,1.074228694)
% (-0.9832422587,1.069112848)
% (-0.9806010929,1.064025487)
% (-0.9779599271,1.05896661)
% (-0.9753187614,1.053936218)
% (-0.9726775956,1.04893431)
% (-0.9700364299,1.043960886)
% (-0.9673952641,1.039015947)
% (-0.9647540984,1.034099492)
% (-0.9621129326,1.029211521)
% (-0.9594717668,1.024352034)
% (-0.9568306011,1.019521032)
% (-0.9541894353,1.014718515)
% (-0.9515482696,1.009944481)
% (-0.9489071038,1.005198932)
% (-0.9462659381,1.000481867)
% (-0.9436247723,0.9957932871)
% (-0.9409836066,0.9911331911)
% (-0.9383424408,0.9865015794)
% (-0.935701275,0.981898452)
% (-0.9330601093,0.977323809)
% (-0.9304189435,0.9727776503)
% (-0.9277777778,0.968259976)
% (-0.925136612,0.963770786)
% (-0.9224954463,0.9593100804)
% (-0.9198542805,0.954877859)
% (-0.9172131148,0.9504741221)
% (-0.914571949,0.9460988694)
% (-0.9119307832,0.9417521011)
% (-0.9092896175,0.9374338172)
% (-0.9066484517,0.9331440175)
% (-0.904007286,0.9288827023)
% (-0.9013661202,0.9246498713)
% (-0.8987249545,0.9204455247)
% (-0.8960837887,0.9162696624)
% (-0.893442623,0.9121222845)
% (-0.8908014572,0.9080033909)
% (-0.8881602914,0.9039129817)
% (-0.8855191257,0.8998510568)
% (-0.8828779599,0.8958176162)
% (-0.8802367942,0.89181266)
% (-0.8775956284,0.8878361881)
% (-0.8749544627,0.8838882005)
% (-0.8723132969,0.8799686973)
% (-0.8696721311,0.8760776785)
% (-0.8670309654,0.8722151439)
% (-0.8643897996,0.8683810937)
% (-0.8617486339,0.8645755279)
% (-0.8591074681,0.8607984464)
% (-0.8564663024,0.8570498492)
% (-0.8538251366,0.8533297363)
% (-0.8511839709,0.8496381078)
% (-0.8485428051,0.8459749637)
% (-0.8459016393,0.8423403039)
% (-0.8432604736,0.8387341284)
% (-0.8406193078,0.8351564372)
% (-0.8379781421,0.8316072304)
% (-0.8353369763,0.828086508)
% (-0.8326958106,0.8245942699)
% (-0.8300546448,0.8211305161)
% (-0.8274134791,0.8176952466)
% (-0.8247723133,0.8142884615)
% (-0.8221311475,0.8109101608)
% (-0.8194899818,0.8075603443)
% (-0.816848816,0.8042390122)
% (-0.8142076503,0.8009461645)
% (-0.8115664845,0.7976818011)
% (-0.8089253188,0.794445922)
% (-0.806284153,0.7912385273)
% (-0.8036429872,0.7880596169)
% (-0.8010018215,0.7849091908)
% (-0.7983606557,0.7817872491)
% (-0.79571949,0.7786937918)
% (-0.7930783242,0.7756288187)
% (-0.7904371585,0.77259233)
% (-0.7877959927,0.7695843257)
% (-0.785154827,0.7666048057)
% (-0.7825136612,0.76365377)
% (-0.7798724954,0.7607312186)
% (-0.7772313297,0.7578371516)
% (-0.7745901639,0.754971569)
% (-0.7719489982,0.7521344707)
% (-0.7693078324,0.7493258567)
% (-0.7666666667,0.746545727)
% (-0.7640255009,0.7437940817)
% (-0.7613843352,0.7410709208)
% (-0.7587431694,0.7383762442)
% (-0.7561020036,0.7357100519)
% (-0.7534608379,0.7330723439)
% (-0.7508196721,0.7304631203)
% (-0.7481785064,0.727882381)
% (-0.7455373406,0.7253301261)
% (-0.7428961749,0.7228063555)
% (-0.7402550091,0.7203110693)
% (-0.7376138434,0.7178442674)
% (-0.7349726776,0.7154059498)
% (-0.7323315118,0.7129961166)
% (-0.7296903461,0.7106147677)
% (-0.7270491803,0.7082619031)
% (-0.7244080146,0.7059375229)
% (-0.7217668488,0.703641627)
% (-0.7191256831,0.7013742155)
% (-0.7164845173,0.6991352883)
% (-0.7138433515,0.6969248454)
% (-0.7112021858,0.6947428869)
% (-0.70856102,0.6925894128)
% (-0.7059198543,0.6904644229)
% (-0.7032786885,0.6883679174)
% (-0.7006375228,0.6862998963)
% (-0.697996357,0.6842603594)
% (-0.6953551913,0.6822493069)
% (-0.6927140255,0.6802667388)
% (-0.6900728597,0.678312655)
% (-0.687431694,0.6763870555)
% (-0.6847905282,0.6744899404)
% (-0.6821493625,0.6726213096)
% (-0.6795081967,0.6707811632)
% (-0.676867031,0.6689695011)
% (-0.6742258652,0.6671863233)
% (-0.6715846995,0.6654316299)
% (-0.6689435337,0.6637054208)
% (-0.6663023679,0.662007696)
% (-0.6636612022,0.6603384556)
% (-0.6610200364,0.6586976996)
% (-0.6583788707,0.6570854278)
% (-0.6557377049,0.6555016404)
% (-0.6530965392,0.6539463374)
% (-0.6504553734,0.6524195187)
% (-0.6478142077,0.6509211843)
% (-0.6451730419,0.6494513342)
% (-0.6425318761,0.6480099685)
% (-0.6398907104,0.6465970872)
% (-0.6372495446,0.6452126902)
% (-0.6346083789,0.6438567775)
% (-0.6319672131,0.6425293492)
% (-0.6293260474,0.6412304052)
% (-0.6266848816,0.6399599455)
% (-0.6240437158,0.6387179702)
% (-0.6214025501,0.6375044792)
% (-0.6187613843,0.6363194725)
% (-0.6161202186,0.6351629502)
% (-0.6134790528,0.6340349123)
% (-0.6108378871,0.6329353586)
% (-0.6081967213,0.6318642894)
% (-0.6055555556,0.6308217044)
% (-0.6029143898,0.6298076038)
% (-0.600273224,0.6288219875)
% (-0.5976320583,0.6278648556)
% (-0.5949908925,0.626936208)
% (-0.5923497268,0.6260360448)
% (-0.589708561,0.6251643658)
% (-0.5870673953,0.6243211713)
% (-0.5844262295,0.623506461)
% (-0.5817850638,0.6227202351)
% (-0.579143898,0.6219624936)
% (-0.5765027322,0.6212332364)
% (-0.5738615665,0.6205324635)
% (-0.5712204007,0.619860175)
% (-0.568579235,0.6192163708)
% (-0.5659380692,0.6186010509)
% (-0.5632969035,0.6180142154)
% (-0.5606557377,0.6174558642)
% (-0.5580145719,0.6169259974)
% (-0.5553734062,0.6164246149)
% (-0.5527322404,0.6159517167)
% (-0.5500910747,0.6155073029)
% (-0.5474499089,0.6150913734)
% (-0.5448087432,0.6147039282)
% (-0.5421675774,0.6143449674)
% (-0.5395264117,0.614014491)
% (-0.5368852459,0.6137124988)
% (-0.5342440801,0.6134389911)
% (-0.5316029144,0.6131939676)
% (-0.5289617486,0.6129774285)
% (-0.5263205829,0.6127893737)
% (-0.5236794171,0.6126298033)
% (-0.5210382514,0.6124987172)
% (-0.5183970856,0.6123961154)
% (-0.5157559199,0.612321998)
% (-0.5131147541,0.612276365)
% (-0.5104735883,0.6122592162)
% (-0.5078324226,0.6122705518)
% (-0.5051912568,0.6123103718)
% (-0.5025500911,0.6123786761)
% (-0.4999089253,0.6124754647)
% (-0.4972677596,0.6126007376)
% (-0.4946265938,0.6127544949)
% (-0.4919854281,0.6129367366)
% (-0.4893442623,0.6131474626)
% (-0.4867030965,0.6133866729)
% (-0.4840619308,0.6136543675)
% (-0.481420765,0.6139505465)
% (-0.4787795993,0.6142752099)
% (-0.4761384335,0.6146283575)
% (-0.4734972678,0.6150099896)
% (-0.470856102,0.6154201059)
% (-0.4682149362,0.6158587066)
% (-0.4655737705,0.6163257916)
% (-0.4629326047,0.616821361)
% (-0.460291439,0.6173454147)
% (-0.4576502732,0.6178979528)
% (-0.4550091075,0.6184789752)
% (-0.4523679417,0.6190884819)
% (-0.449726776,0.619726473)
% (-0.4470856102,0.6203929484)
% (-0.4444444444,0.6210879081)
% (-0.4418032787,0.6218113522)
% (-0.4391621129,0.6225632806)
% (-0.4365209472,0.6233436934)
% (-0.4338797814,0.6241525905)
% (-0.4312386157,0.6249899719)
% (-0.4285974499,0.6258558377)
% (-0.4259562842,0.6267501878)
% (-0.4233151184,0.6276730223)
% (-0.4206739526,0.6286243411)
% (-0.4180327869,0.6296041442)
% (-0.4153916211,0.6306124317)
% (-0.4127504554,0.6316492035)
% (-0.4101092896,0.6327144597)
% (-0.4074681239,0.6338082002)
% (-0.4048269581,0.634930425)
% (-0.4021857923,0.6360811342)
% (-0.3995446266,0.6372603277)
% (-0.3969034608,0.6384680056)
% (-0.3942622951,0.6397041677)
% (-0.3916211293,0.6409688143)
% (-0.3889799636,0.6422619452)
% (-0.3863387978,0.6435835604)
% (-0.3836976321,0.6449336599)
% (-0.3810564663,0.6463122438)
% (-0.3784153005,0.647719312)
% (-0.3757741348,0.6491548646)
% (-0.373132969,0.6506189015)
% (-0.3704918033,0.6521114227)
% (-0.3678506375,0.6536324283)
% (-0.3652094718,0.6551819183)
% (-0.362568306,0.6567598925)
% (-0.3599271403,0.6583663511)
% (-0.3572859745,0.6600012941)
% (-0.3546448087,0.6616647213)
% (-0.352003643,0.663356633)
% (-0.3493624772,0.6650770289)
% (-0.3467213115,0.6668259092)
% (-0.3440801457,0.6686032739)
% (-0.34143898,0.6704091228)
% (-0.3387978142,0.6722434561)
% (-0.3361566485,0.6741062738)
% (-0.3335154827,0.6759975758)
% (-0.3308743169,0.6779173621)
% (-0.3282331512,0.6798656328)
% (-0.3255919854,0.6818423878)
% (-0.3229508197,0.6838476272)
% (-0.3203096539,0.6858813509)
% (-0.3176684882,0.6879435589)
% (-0.3150273224,0.6900342513)
% (-0.3123861566,0.692153428)
% (-0.3097449909,0.694301089)
% (-0.3071038251,0.6964772344)
% (-0.3044626594,0.6986818641)
% (-0.3018214936,0.7009149782)
% (-0.2991803279,0.7031765766)
% (-0.2965391621,0.7054666593)
% (-0.2938979964,0.7077852264)
% (-0.2912568306,0.7101322778)
% (-0.2886156648,0.7125078136)
% (-0.2859744991,0.7149118337)
% (-0.2833333333,0.7173443382)
% (-0.2806921676,0.7198053269)
% (-0.2780510018,0.7222948001)
% (-0.2754098361,0.7248127575)
% (-0.2727686703,0.7273591993)
% (-0.2701275046,0.7299341254)
% (-0.2674863388,0.7325375359)
% (-0.264845173,0.7351694307)
% (-0.2622040073,0.7378298099)
% (-0.2595628415,0.7405186734)
% (-0.2569216758,0.7432360212)
% (-0.25428051,0.7459818534)
% (-0.2516393443,0.7487561699)
% (-0.2489981785,0.7515589707)
% (-0.2463570128,0.7543902559)
% (-0.243715847,0.7572500255)
% (-0.2410746812,0.7601382793)
% (-0.2384335155,0.7630550175)
% (-0.2357923497,0.7660002401)
% (-0.233151184,0.768973947)
% (-0.2305100182,0.7719761382)
% (-0.2278688525,0.7750068138)
% (-0.2252276867,0.7780659737)
% (-0.2225865209,0.7811536179)
% (-0.2199453552,0.7842697465)
% (-0.2173041894,0.7874143594)
% (-0.2146630237,0.7905874567)
% (-0.2120218579,0.7937890383)
% (-0.2093806922,0.7970191042)
% (-0.2067395264,0.8002776545)
% (-0.2040983607,0.8035646891)
% (-0.2014571949,0.8068802081)
% (-0.1988160291,0.8102242114)
% (-0.1961748634,0.813596699)
% (-0.1935336976,0.816997671)
% (-0.1908925319,0.8204271273)
% (-0.1882513661,0.8238850679)
% (-0.1856102004,0.8273714929)
% (-0.1829690346,0.8308864023)
% (-0.1803278689,0.8344297959)
% (-0.1776867031,0.8380016739)
% (-0.1750455373,0.8416020363)
% (-0.1724043716,0.845230883)
% (-0.1697632058,0.848888214)
% (-0.1671220401,0.8525740294)
% (-0.1644808743,0.8562883291)
% (-0.1618397086,0.8600311131)
% (-0.1591985428,0.8638023815)
% (-0.156557377,0.8676021342)
% (-0.1539162113,0.8714303713)
% (-0.1512750455,0.8752870927)
% (-0.1486338798,0.8791722985)
% (-0.145992714,0.8830859885)
% (-0.1433515483,0.887028163)
% (-0.1407103825,0.8909988217)
% (-0.1380692168,0.8949979648)
% (-0.135428051,0.8990255923)
% (-0.1327868852,0.903081704)
% (-0.1301457195,0.9071663001)
% (-0.1275045537,0.9112793806)
% (-0.124863388,0.9154209454)
% (-0.1222222222,0.9195909945)
% (-0.1195810565,0.923789528)
% (-0.1169398907,0.9280165458)
% (-0.114298725,0.932272048)
% (-0.1116575592,0.9365560345)
% (-0.1090163934,0.9408685053)
% (-0.1063752277,0.9452094605)
% (-0.1037340619,0.9495789)
% (-0.1010928962,0.9539768238)
% (-0.09845173042,0.958403232)
% (-0.09581056466,0.9628581245)
% (-0.09316939891,0.9673415014)
% (-0.09052823315,0.9718533626)
% (-0.0878870674,0.9763937082)
% (-0.08524590164,0.980962538)
% (-0.08260473588,0.9855598523)
% (-0.07996357013,0.9901856508)
% (-0.07732240437,0.9948399337)
% (-0.07468123862,0.999522701)
% (-0.07204007286,1.004233953)
% (-0.0693989071,1.008973688)
% (-0.06675774135,1.013741909)
% (-0.06411657559,1.018538613)
% (-0.06147540984,1.023363802)
% (-0.05883424408,1.028217476)
% (-0.05619307832,1.033099633)
% (-0.05355191257,1.038010275)
% (-0.05091074681,1.042949401)
% (-0.04826958106,1.047917012)
% (-0.0456284153,1.052913107)
% (-0.04298724954,1.057937686)
% (-0.04034608379,1.06299075)
% (-0.03770491803,1.068072298)
% (-0.03506375228,1.07318233)
% (-0.03242258652,1.078320847)
% (-0.02978142077,1.083487848)
% (-0.02714025501,1.088683333)
% (-0.02449908925,1.093907303)
% (-0.0218579235,1.099159757)
% (-0.01921675774,1.104440695)
% (-0.01657559199,1.109750118)
% (-0.01393442623,1.115088025)
% (-0.01129326047,1.120454417)
% (-0.008652094718,1.125849292)
% (-0.006010928962,1.131272652)
% (-0.003369763206,1.136724497)
% (-0.0007285974499,1.142204825)
% (0.001912568306,1.147713639)
% (0.004553734062,1.153250936)
% (0.007194899818,1.158816718)
% (0.009836065574,1.164410984)
% (0.01247723133,1.170033734)
% (0.01511839709,1.175684969)
% (0.01775956284,1.181364688)
% (0.0204007286,1.187072892)
% (0.02304189435,1.192809579)
% (0.02568306011,1.198574751)
% (0.02832422587,1.204368408)
% (0.03096539162,1.210190549)
% (0.03360655738,1.216041174)
% (0.03624772313,1.221920283)
% (0.03888888889,1.227827877)
% (0.04153005464,1.233763955)
% (0.0441712204,1.239728518)
% (0.04681238616,1.245721565)
% (0.04945355191,1.251743096)
% (0.05209471767,1.257793111)
% (0.05473588342,1.263871611)
% (0.05737704918,1.269978596)
% (0.06001821494,1.276114064)
% (0.06265938069,1.282278017)
% (0.06530054645,1.288470454)
% (0.0679417122,1.294691376)
% (0.07058287796,1.300940782)
% (0.07322404372,1.307218672)
% (0.07586520947,1.313525046)
% (0.07850637523,1.319859905)
% (0.08114754098,1.326223249)
% (0.08378870674,1.332615076)
% (0.0864298725,1.339035388)
% (0.08907103825,1.345484184)
% (0.09171220401,1.351961465)
% (0.09435336976,1.35846723)
% (0.09699453552,1.365001479)
% (0.09963570128,1.371564213)
% (0.102276867,1.378155431)
% (0.1049180328,1.384775133)
% (0.1075591985,1.39142332)
% (0.1102003643,1.398099991)
% (0.1128415301,1.404805146)
% (0.1154826958,1.411538786)
% (0.1181238616,1.41830091)
% (0.1207650273,1.425091518)
% (0.1234061931,1.431910611)
% (0.1260473588,1.438758188)
% (0.1286885246,1.445634249)
% (0.1313296903,1.452538795)
% (0.1339708561,1.459471825)
% (0.1366120219,1.466433339)
% (0.1392531876,1.473423338)
% (0.1418943534,1.480441821)
% (0.1445355191,1.487488789)
% (0.1471766849,1.49456424)
% (0.1498178506,1.501668176)
% (0.1524590164,1.508800597)
% (0.1551001821,1.515961502)
% (0.1577413479,1.523150891)
% (0.1603825137,1.530368764)
% (0.1630236794,1.537615122)
% (0.1656648452,1.544889964)
% (0.1683060109,1.55219329)
% (0.1709471767,1.559525101)
% (0.1735883424,1.566885396)
% (0.1762295082,1.574274176)
% (0.178870674,1.58169144)
% (0.1815118397,1.589137188)
% (0.1841530055,1.59661142)
% (0.1867941712,1.604114137)
% (0.189435337,1.611645338)
% (0.1920765027,1.619205024)
% (0.1947176685,1.626793194)
% (0.1973588342,1.634409848)
% (0.2,1.642054986)
% };
% \addlegendentry{$\Sigma=0$}
% \addplot[forget plot,only marks,mark=*,mark size=1.5pt,color=leqr0] coordinates {(-0.5102040816,0.6122590679)};
\addplot[no marks,solid,line width=0.9pt,color=leqr1] coordinates {
(-1.25,2.794853005)
(-1.247358834,2.78430429)
(-1.244717668,2.773793304)
(-1.242076503,2.763320044)
(-1.239435337,2.752884513)
(-1.236794171,2.742486709)
(-1.234153005,2.732126632)
(-1.23151184,2.721804284)
(-1.228870674,2.711519662)
(-1.226229508,2.701272769)
(-1.223588342,2.691063603)
(-1.220947177,2.680892164)
(-1.218306011,2.670758454)
(-1.215664845,2.66066247)
(-1.213023679,2.650604215)
(-1.210382514,2.640583687)
(-1.207741348,2.630600886)
(-1.205100182,2.620655814)
(-1.202459016,2.610748468)
(-1.199817851,2.600878851)
(-1.197176685,2.591046961)
(-1.194535519,2.581252798)
(-1.191894353,2.571496364)
(-1.189253188,2.561777657)
(-1.186612022,2.552096677)
(-1.183970856,2.542453425)
(-1.18132969,2.532847901)
(-1.178688525,2.523280104)
(-1.176047359,2.513750035)
(-1.173406193,2.504257693)
(-1.170765027,2.494803079)
(-1.168123862,2.485386193)
(-1.165482696,2.476007034)
(-1.16284153,2.466665603)
(-1.160200364,2.457361899)
(-1.157559199,2.448095923)
(-1.154918033,2.438867675)
(-1.152276867,2.429677154)
(-1.149635701,2.420524361)
(-1.146994536,2.411409295)
(-1.14435337,2.402331958)
(-1.141712204,2.393292347)
(-1.139071038,2.384290464)
(-1.136429872,2.375326309)
(-1.133788707,2.366399882)
(-1.131147541,2.357511182)
(-1.128506375,2.348660209)
(-1.125865209,2.339846965)
(-1.123224044,2.331071448)
(-1.120582878,2.322333658)
(-1.117941712,2.313633596)
(-1.115300546,2.304971262)
(-1.112659381,2.296346655)
(-1.110018215,2.287759776)
(-1.107377049,2.279210624)
(-1.104735883,2.2706992)
(-1.102094718,2.262225504)
(-1.099453552,2.253789535)
(-1.096812386,2.245391294)
(-1.09417122,2.237030781)
(-1.091530055,2.228707995)
(-1.088888889,2.220422936)
(-1.086247723,2.212175606)
(-1.083606557,2.203966003)
(-1.080965392,2.195794127)
(-1.078324226,2.187659979)
(-1.07568306,2.179563559)
(-1.073041894,2.171504866)
(-1.070400729,2.163483901)
(-1.067759563,2.155500664)
(-1.065118397,2.147555154)
(-1.062477231,2.139647371)
(-1.059836066,2.131777317)
(-1.0571949,2.12394499)
(-1.054553734,2.11615039)
(-1.051912568,2.108393518)
(-1.049271403,2.100674374)
(-1.046630237,2.092992957)
(-1.043989071,2.085349268)
(-1.041347905,2.077743307)
(-1.03870674,2.070175073)
(-1.036065574,2.062644566)
(-1.033424408,2.055151788)
(-1.030783242,2.047696737)
(-1.028142077,2.040279413)
(-1.025500911,2.032899817)
(-1.022859745,2.025557949)
(-1.020218579,2.018253808)
(-1.017577413,2.010987395)
(-1.014936248,2.00375871)
(-1.012295082,1.996567752)
(-1.009653916,1.989414522)
(-1.00701275,1.982299019)
(-1.004371585,1.975221244)
(-1.001730419,1.968181197)
(-0.9990892532,1.961178877)
(-0.9964480874,1.954214284)
(-0.9938069217,1.94728742)
(-0.9911657559,1.940398283)
(-0.9885245902,1.933546873)
(-0.9858834244,1.926733191)
(-0.9832422587,1.919957237)
(-0.9806010929,1.91321901)
(-0.9779599271,1.906518511)
(-0.9753187614,1.89985574)
(-0.9726775956,1.893230696)
(-0.9700364299,1.88664338)
(-0.9673952641,1.880093791)
(-0.9647540984,1.87358193)
(-0.9621129326,1.867107797)
(-0.9594717668,1.860671391)
(-0.9568306011,1.854272713)
(-0.9541894353,1.847911762)
(-0.9515482696,1.841588539)
(-0.9489071038,1.835303044)
(-0.9462659381,1.829055276)
(-0.9436247723,1.822845236)
(-0.9409836066,1.816672923)
(-0.9383424408,1.810538338)
(-0.935701275,1.80444148)
(-0.9330601093,1.798382351)
(-0.9304189435,1.792360948)
(-0.9277777778,1.786377274)
(-0.925136612,1.780431327)
(-0.9224954463,1.774523107)
(-0.9198542805,1.768652616)
(-0.9172131148,1.762819851)
(-0.914571949,1.757024815)
(-0.9119307832,1.751267506)
(-0.9092896175,1.745547924)
(-0.9066484517,1.739866071)
(-0.904007286,1.734221944)
(-0.9013661202,1.728615546)
(-0.8987249545,1.723046875)
(-0.8960837887,1.717515931)
(-0.893442623,1.712022716)
(-0.8908014572,1.706567227)
(-0.8881602914,1.701149467)
(-0.8855191257,1.695769434)
(-0.8828779599,1.690427128)
(-0.8802367942,1.685122551)
(-0.8775956284,1.6798557)
(-0.8749544627,1.674626578)
(-0.8723132969,1.669435183)
(-0.8696721311,1.664281515)
(-0.8670309654,1.659165576)
(-0.8643897996,1.654087364)
(-0.8617486339,1.649046879)
(-0.8591074681,1.644044122)
(-0.8564663024,1.639079093)
(-0.8538251366,1.634151791)
(-0.8511839709,1.629262217)
(-0.8485428051,1.62441037)
(-0.8459016393,1.619596251)
(-0.8432604736,1.61481986)
(-0.8406193078,1.610081196)
(-0.8379781421,1.60538026)
(-0.8353369763,1.600717051)
(-0.8326958106,1.59609157)
(-0.8300546448,1.591503817)
(-0.8274134791,1.586953791)
(-0.8247723133,1.582441493)
(-0.8221311475,1.577966923)
(-0.8194899818,1.57353008)
(-0.816848816,1.569130964)
(-0.8142076503,1.564769576)
(-0.8115664845,1.560445916)
(-0.8089253188,1.556159984)
(-0.806284153,1.551911779)
(-0.8036429872,1.547701301)
(-0.8010018215,1.543528552)
(-0.7983606557,1.53939353)
(-0.79571949,1.535296235)
(-0.7930783242,1.531236668)
(-0.7904371585,1.527214829)
(-0.7877959927,1.523230717)
(-0.785154827,1.519284333)
(-0.7825136612,1.515375676)
(-0.7798724954,1.511504748)
(-0.7772313297,1.507671546)
(-0.7745901639,1.503876072)
(-0.7719489982,1.500118326)
(-0.7693078324,1.496398308)
(-0.7666666667,1.492716017)
(-0.7640255009,1.489071454)
(-0.7613843352,1.485464618)
(-0.7587431694,1.48189551)
(-0.7561020036,1.478364129)
(-0.7534608379,1.474870476)
(-0.7508196721,1.471414551)
(-0.7481785064,1.467996353)
(-0.7455373406,1.464615883)
(-0.7428961749,1.461273141)
(-0.7402550091,1.457968126)
(-0.7376138434,1.454700839)
(-0.7349726776,1.451471279)
(-0.7323315118,1.448279447)
(-0.7296903461,1.445125342)
(-0.7270491803,1.442008965)
(-0.7244080146,1.438930316)
(-0.7217668488,1.435889394)
(-0.7191256831,1.4328862)
(-0.7164845173,1.429920734)
(-0.7138433515,1.426992995)
(-0.7112021858,1.424102984)
(-0.70856102,1.4212507)
(-0.7059198543,1.418436144)
(-0.7032786885,1.415659315)
(-0.7006375228,1.412920215)
(-0.697996357,1.410218841)
(-0.6953551913,1.407555196)
(-0.6927140255,1.404929278)
(-0.6900728597,1.402341087)
(-0.687431694,1.399790624)
(-0.6847905282,1.397277889)
(-0.6821493625,1.394802881)
(-0.6795081967,1.392365601)
(-0.676867031,1.389966049)
(-0.6742258652,1.387604224)
(-0.6715846995,1.385280127)
(-0.6689435337,1.382993757)
(-0.6663023679,1.380745115)
(-0.6636612022,1.3785342)
(-0.6610200364,1.376361014)
(-0.6583788707,1.374225554)
(-0.6557377049,1.372127823)
(-0.6530965392,1.370067819)
(-0.6504553734,1.368045542)
(-0.6478142077,1.366060993)
(-0.6451730419,1.364114172)
(-0.6425318761,1.362205079)
(-0.6398907104,1.360333712)
(-0.6372495446,1.358500074)
(-0.6346083789,1.356704163)
(-0.6319672131,1.35494598)
(-0.6293260474,1.353225524)
(-0.6266848816,1.351542796)
(-0.6240437158,1.349897796)
(-0.6214025501,1.348290523)
(-0.6187613843,1.346720978)
(-0.6161202186,1.34518916)
(-0.6134790528,1.34369507)
(-0.6108378871,1.342238708)
(-0.6081967213,1.340820073)
(-0.6055555556,1.339439166)
(-0.6029143898,1.338095986)
(-0.600273224,1.336790534)
(-0.5976320583,1.33552281)
(-0.5949908925,1.334292813)
(-0.5923497268,1.333100544)
(-0.589708561,1.331946002)
(-0.5870673953,1.330829188)
(-0.5844262295,1.329750102)
(-0.5817850638,1.328708743)
(-0.579143898,1.327705112)
(-0.5765027322,1.326739208)
(-0.5738615665,1.325811032)
(-0.5712204007,1.324920584)
(-0.568579235,1.324067863)
(-0.5659380692,1.32325287)
(-0.5632969035,1.322475604)
(-0.5606557377,1.321736066)
(-0.5580145719,1.321034256)
(-0.5553734062,1.320370173)
(-0.5527322404,1.319743818)
(-0.5500910747,1.31915519)
(-0.5474499089,1.31860429)
(-0.5448087432,1.318091118)
(-0.5421675774,1.317615673)
(-0.5395264117,1.317177956)
(-0.5368852459,1.316777966)
(-0.5342440801,1.316415704)
(-0.5316029144,1.31609117)
(-0.5289617486,1.315804363)
(-0.5263205829,1.315555284)
(-0.5236794171,1.315343932)
(-0.5210382514,1.315170309)
(-0.5183970856,1.315034412)
(-0.5157559199,1.314936243)
(-0.5131147541,1.314875802)
(-0.5104735883,1.314853089)
(-0.5078324226,1.314868103)
(-0.5051912568,1.314920844)
(-0.5025500911,1.315011314)
(-0.4999089253,1.31513951)
(-0.4972677596,1.315305435)
(-0.4946265938,1.315509087)
(-0.4919854281,1.315750467)
(-0.4893442623,1.316029574)
(-0.4867030965,1.316346409)
(-0.4840619308,1.316700971)
(-0.481420765,1.317093261)
(-0.4787795993,1.317523279)
(-0.4761384335,1.317991024)
(-0.4734972678,1.318496497)
(-0.470856102,1.319039698)
(-0.4682149362,1.319620626)
(-0.4655737705,1.320239281)
(-0.4629326047,1.320895665)
(-0.460291439,1.321589775)
(-0.4576502732,1.322321614)
(-0.4550091075,1.32309118)
(-0.4523679417,1.323898474)
(-0.449726776,1.324743495)
(-0.4470856102,1.325626244)
(-0.4444444444,1.32654672)
(-0.4418032787,1.327504924)
(-0.4391621129,1.328500856)
(-0.4365209472,1.329534515)
(-0.4338797814,1.330605902)
(-0.4312386157,1.331715017)
(-0.4285974499,1.332861859)
(-0.4259562842,1.334046429)
(-0.4233151184,1.335268726)
(-0.4206739526,1.336528751)
(-0.4180327869,1.337826503)
(-0.4153916211,1.339161983)
(-0.4127504554,1.340535191)
(-0.4101092896,1.341946126)
(-0.4074681239,1.343394789)
(-0.4048269581,1.34488118)
(-0.4021857923,1.346405298)
(-0.3995446266,1.347967144)
(-0.3969034608,1.349566717)
(-0.3942622951,1.351204018)
(-0.3916211293,1.352879046)
(-0.3889799636,1.354591802)
(-0.3863387978,1.356342286)
(-0.3836976321,1.358130498)
(-0.3810564663,1.359956436)
(-0.3784153005,1.361820103)
(-0.3757741348,1.363721497)
(-0.373132969,1.365660619)
(-0.3704918033,1.367637468)
(-0.3678506375,1.369652045)
(-0.3652094718,1.37170435)
(-0.362568306,1.373794382)
(-0.3599271403,1.375922142)
(-0.3572859745,1.378087629)
(-0.3546448087,1.380290844)
(-0.352003643,1.382531786)
(-0.3493624772,1.384810456)
(-0.3467213115,1.387126854)
(-0.3440801457,1.38948098)
(-0.34143898,1.391872833)
(-0.3387978142,1.394302413)
(-0.3361566485,1.396769721)
(-0.3335154827,1.399274757)
(-0.3308743169,1.40181752)
(-0.3282331512,1.404398011)
(-0.3255919854,1.40701623)
(-0.3229508197,1.409672176)
(-0.3203096539,1.41236585)
(-0.3176684882,1.415097251)
(-0.3150273224,1.41786638)
(-0.3123861566,1.420673237)
(-0.3097449909,1.423517821)
(-0.3071038251,1.426400133)
(-0.3044626594,1.429320172)
(-0.3018214936,1.432277939)
(-0.2991803279,1.435273434)
(-0.2965391621,1.438306656)
(-0.2938979964,1.441377606)
(-0.2912568306,1.444486283)
(-0.2886156648,1.447632688)
(-0.2859744991,1.45081682)
(-0.2833333333,1.454038681)
(-0.2806921676,1.457298268)
(-0.2780510018,1.460595584)
(-0.2754098361,1.463930627)
(-0.2727686703,1.467303397)
(-0.2701275046,1.470713896)
(-0.2674863388,1.474162121)
(-0.264845173,1.477648075)
(-0.2622040073,1.481171756)
(-0.2595628415,1.484733164)
(-0.2569216758,1.488332301)
(-0.25428051,1.491969164)
(-0.2516393443,1.495643756)
(-0.2489981785,1.499356075)
(-0.2463570128,1.503106121)
(-0.243715847,1.506893896)
(-0.2410746812,1.510719397)
(-0.2384335155,1.514582627)
(-0.2357923497,1.518483584)
(-0.233151184,1.522422268)
(-0.2305100182,1.526398681)
(-0.2278688525,1.530412821)
(-0.2252276867,1.534464688)
(-0.2225865209,1.538554283)
(-0.2199453552,1.542681606)
(-0.2173041894,1.546846656)
(-0.2146630237,1.551049434)
(-0.2120218579,1.555289939)
(-0.2093806922,1.559568172)
(-0.2067395264,1.563884133)
(-0.2040983607,1.568237821)
(-0.2014571949,1.572629237)
(-0.1988160291,1.57705838)
(-0.1961748634,1.581525251)
(-0.1935336976,1.58602985)
(-0.1908925319,1.590572176)
(-0.1882513661,1.59515223)
(-0.1856102004,1.599770011)
(-0.1829690346,1.604425521)
(-0.1803278689,1.609118757)
(-0.1776867031,1.613849721)
(-0.1750455373,1.618618413)
(-0.1724043716,1.623424833)
(-0.1697632058,1.62826898)
(-0.1671220401,1.633150854)
(-0.1644808743,1.638070457)
(-0.1618397086,1.643027787)
(-0.1591985428,1.648022844)
(-0.156557377,1.653055629)
(-0.1539162113,1.658126142)
(-0.1512750455,1.663234382)
(-0.1486338798,1.66838035)
(-0.145992714,1.673564045)
(-0.1433515483,1.678785468)
(-0.1407103825,1.684044619)
(-0.1380692168,1.689341497)
(-0.135428051,1.694676103)
(-0.1327868852,1.700048437)
(-0.1301457195,1.705458498)
(-0.1275045537,1.710906287)
(-0.124863388,1.716391803)
(-0.1222222222,1.721915047)
(-0.1195810565,1.727476018)
(-0.1169398907,1.733074717)
(-0.114298725,1.738711144)
(-0.1116575592,1.744385298)
(-0.1090163934,1.75009718)
(-0.1063752277,1.75584679)
(-0.1037340619,1.761634127)
(-0.1010928962,1.767459191)
(-0.09845173042,1.773321984)
(-0.09581056466,1.779222504)
(-0.09316939891,1.785160751)
(-0.09052823315,1.791136726)
(-0.0878870674,1.797150429)
(-0.08524590164,1.803201859)
(-0.08260473588,1.809291017)
(-0.07996357013,1.815417903)
(-0.07732240437,1.821582516)
(-0.07468123862,1.827784857)
(-0.07204007286,1.834024925)
(-0.0693989071,1.840302721)
(-0.06675774135,1.846618244)
(-0.06411657559,1.852971495)
(-0.06147540984,1.859362474)
(-0.05883424408,1.86579118)
(-0.05619307832,1.872257614)
(-0.05355191257,1.878761776)
(-0.05091074681,1.885303665)
(-0.04826958106,1.891883282)
(-0.0456284153,1.898500626)
(-0.04298724954,1.905155698)
(-0.04034608379,1.911848498)
(-0.03770491803,1.918579025)
(-0.03506375228,1.925347279)
(-0.03242258652,1.932153262)
(-0.02978142077,1.938996972)
(-0.02714025501,1.945878409)
(-0.02449908925,1.952797574)
(-0.0218579235,1.959754467)
(-0.01921675774,1.966749088)
(-0.01657559199,1.973781436)
(-0.01393442623,1.980851511)
(-0.01129326047,1.987959314)
(-0.008652094718,1.995104845)
(-0.006010928962,2.002288103)
(-0.003369763206,2.009509089)
(-0.0007285974499,2.016767803)
(0.001912568306,2.024064244)
(0.004553734062,2.031398413)
(0.007194899818,2.038770309)
(0.009836065574,2.046179933)
(0.01247723133,2.053627285)
(0.01511839709,2.061112364)
(0.01775956284,2.068635171)
(0.0204007286,2.076195705)
(0.02304189435,2.083793967)
(0.02568306011,2.091429957)
(0.02832422587,2.099103674)
(0.03096539162,2.106815119)
(0.03360655738,2.114564291)
(0.03624772313,2.122351191)
(0.03888888889,2.130175819)
(0.04153005464,2.138038174)
(0.0441712204,2.145938256)
(0.04681238616,2.153876067)
(0.04945355191,2.161851605)
(0.05209471767,2.16986487)
(0.05473588342,2.177915864)
(0.05737704918,2.186004584)
(0.06001821494,2.194131033)
(0.06265938069,2.202295209)
(0.06530054645,2.210497112)
(0.0679417122,2.218736744)
(0.07058287796,2.227014102)
(0.07322404372,2.235329189)
(0.07586520947,2.243682003)
(0.07850637523,2.252072545)
(0.08114754098,2.260500814)
(0.08378870674,2.268966811)
(0.0864298725,2.277470535)
(0.08907103825,2.286011987)
(0.09171220401,2.294591167)
(0.09435336976,2.303208074)
(0.09699453552,2.311862709)
(0.09963570128,2.320555071)
(0.102276867,2.329285161)
(0.1049180328,2.338052979)
(0.1075591985,2.346858524)
(0.1102003643,2.355701797)
(0.1128415301,2.364582797)
(0.1154826958,2.373501525)
(0.1181238616,2.382457981)
(0.1207650273,2.391452164)
(0.1234061931,2.400484075)
(0.1260473588,2.409553713)
(0.1286885246,2.418661079)
(0.1313296903,2.427806173)
(0.1339708561,2.436988994)
(0.1366120219,2.446209543)
(0.1392531876,2.45546782)
(0.1418943534,2.464763824)
(0.1445355191,2.474097555)
(0.1471766849,2.483469015)
(0.1498178506,2.492878201)
(0.1524590164,2.502325116)
(0.1551001821,2.511809758)
(0.1577413479,2.521332128)
(0.1603825137,2.530892225)
(0.1630236794,2.54049005)
(0.1656648452,2.550125602)
(0.1683060109,2.559798882)
(0.1709471767,2.56950989)
(0.1735883424,2.579258625)
(0.1762295082,2.589045088)
(0.178870674,2.598869279)
(0.1815118397,2.608731197)
(0.1841530055,2.618630842)
(0.1867941712,2.628568216)
(0.189435337,2.638543317)
(0.1920765027,2.648556145)
(0.1947176685,2.658606701)
(0.1973588342,2.668694985)
(0.2,2.678820996)
};
\addlegendentry{$\Sigma=0.3$}
\addplot[forget plot,only marks,mark=*,mark size=1.5pt,color=leqr1] coordinates {(-0.5102040816,1.314852892)};
\addplot[no marks,dashed,line width=0.9pt,color=leqr2] coordinates {
(-1.25,4.48660101)
(-1.247358834,4.470984776)
(-1.244717668,4.455424393)
(-1.242076503,4.439919863)
(-1.239435337,4.424471184)
(-1.236794171,4.409078356)
(-1.234153005,4.39374138)
(-1.23151184,4.378460256)
(-1.228870674,4.363234983)
(-1.226229508,4.348065562)
(-1.223588342,4.332951993)
(-1.220947177,4.317894276)
(-1.218306011,4.30289241)
(-1.215664845,4.287946395)
(-1.213023679,4.273056233)
(-1.210382514,4.258221921)
(-1.207741348,4.243443462)
(-1.205100182,4.228720854)
(-1.202459016,4.214054098)
(-1.199817851,4.199443194)
(-1.197176685,4.184888141)
(-1.194535519,4.17038894)
(-1.191894353,4.15594559)
(-1.189253188,4.141558092)
(-1.186612022,4.127226446)
(-1.183970856,4.112950651)
(-1.18132969,4.098730709)
(-1.178688525,4.084566617)
(-1.176047359,4.070458378)
(-1.173406193,4.05640599)
(-1.170765027,4.042409453)
(-1.168123862,4.028468768)
(-1.165482696,4.014583935)
(-1.16284153,4.000754954)
(-1.160200364,3.986981824)
(-1.157559199,3.973264546)
(-1.154918033,3.95960312)
(-1.152276867,3.945997545)
(-1.149635701,3.932447821)
(-1.146994536,3.91895395)
(-1.14435337,3.90551593)
(-1.141712204,3.892133762)
(-1.139071038,3.878807445)
(-1.136429872,3.86553698)
(-1.133788707,3.852322367)
(-1.131147541,3.839163605)
(-1.128506375,3.826060695)
(-1.125865209,3.813013637)
(-1.123224044,3.80002243)
(-1.120582878,3.787087075)
(-1.117941712,3.774207571)
(-1.115300546,3.76138392)
(-1.112659381,3.748616119)
(-1.110018215,3.735904171)
(-1.107377049,3.723248074)
(-1.104735883,3.710647829)
(-1.102094718,3.698103435)
(-1.099453552,3.685614893)
(-1.096812386,3.673182203)
(-1.09417122,3.660805364)
(-1.091530055,3.648484377)
(-1.088888889,3.636219242)
(-1.086247723,3.624009958)
(-1.083606557,3.611856526)
(-1.080965392,3.599758946)
(-1.078324226,3.587717217)
(-1.07568306,3.57573134)
(-1.073041894,3.563801314)
(-1.070400729,3.551927141)
(-1.067759563,3.540108818)
(-1.065118397,3.528346348)
(-1.062477231,3.516639729)
(-1.059836066,3.504988962)
(-1.0571949,3.493394046)
(-1.054553734,3.481854982)
(-1.051912568,3.47037177)
(-1.049271403,3.458944409)
(-1.046630237,3.4475729)
(-1.043989071,3.436257243)
(-1.041347905,3.424997437)
(-1.03870674,3.413793483)
(-1.036065574,3.402645381)
(-1.033424408,3.39155313)
(-1.030783242,3.380516731)
(-1.028142077,3.369536183)
(-1.025500911,3.358611487)
(-1.022859745,3.347742643)
(-1.020218579,3.33692965)
(-1.017577413,3.32617251)
(-1.014936248,3.31547122)
(-1.012295082,3.304825783)
(-1.009653916,3.294236197)
(-1.00701275,3.283702462)
(-1.004371585,3.27322458)
(-1.001730419,3.262802549)
(-0.9990892532,3.252436369)
(-0.9964480874,3.242126041)
(-0.9938069217,3.231871565)
(-0.9911657559,3.221672941)
(-0.9885245902,3.211530168)
(-0.9858834244,3.201443247)
(-0.9832422587,3.191412177)
(-0.9806010929,3.181436959)
(-0.9779599271,3.171517593)
(-0.9753187614,3.161654079)
(-0.9726775956,3.151846416)
(-0.9700364299,3.142094604)
(-0.9673952641,3.132398645)
(-0.9647540984,3.122758537)
(-0.9621129326,3.11317428)
(-0.9594717668,3.103645876)
(-0.9568306011,3.094173323)
(-0.9541894353,3.084756621)
(-0.9515482696,3.075395771)
(-0.9489071038,3.066090773)
(-0.9462659381,3.056841627)
(-0.9436247723,3.047648332)
(-0.9409836066,3.038510889)
(-0.9383424408,3.029429297)
(-0.935701275,3.020403557)
(-0.9330601093,3.011433669)
(-0.9304189435,3.002519632)
(-0.9277777778,2.993661447)
(-0.925136612,2.984859114)
(-0.9224954463,2.976112632)
(-0.9198542805,2.967422002)
(-0.9172131148,2.958787224)
(-0.914571949,2.950208297)
(-0.9119307832,2.941685222)
(-0.9092896175,2.933217999)
(-0.9066484517,2.924806627)
(-0.904007286,2.916451107)
(-0.9013661202,2.908151438)
(-0.8987249545,2.899907621)
(-0.8960837887,2.891719656)
(-0.893442623,2.883587542)
(-0.8908014572,2.875511281)
(-0.8881602914,2.86749087)
(-0.8855191257,2.859526312)
(-0.8828779599,2.851617605)
(-0.8802367942,2.843764749)
(-0.8775956284,2.835967746)
(-0.8749544627,2.828226593)
(-0.8723132969,2.820541293)
(-0.8696721311,2.812911844)
(-0.8670309654,2.805338247)
(-0.8643897996,2.797820502)
(-0.8617486339,2.790358608)
(-0.8591074681,2.782952566)
(-0.8564663024,2.775602375)
(-0.8538251366,2.768308036)
(-0.8511839709,2.761069549)
(-0.8485428051,2.753886913)
(-0.8459016393,2.746760129)
(-0.8432604736,2.739689197)
(-0.8406193078,2.732674116)
(-0.8379781421,2.725714887)
(-0.8353369763,2.71881151)
(-0.8326958106,2.711963984)
(-0.8300546448,2.70517231)
(-0.8274134791,2.698436488)
(-0.8247723133,2.691756517)
(-0.8221311475,2.685132398)
(-0.8194899818,2.67856413)
(-0.816848816,2.672051714)
(-0.8142076503,2.66559515)
(-0.8115664845,2.659194438)
(-0.8089253188,2.652849577)
(-0.806284153,2.646560567)
(-0.8036429872,2.64032741)
(-0.8010018215,2.634150104)
(-0.7983606557,2.62802865)
(-0.79571949,2.621963047)
(-0.7930783242,2.615953296)
(-0.7904371585,2.609999396)
(-0.7877959927,2.604101349)
(-0.785154827,2.598259153)
(-0.7825136612,2.592472808)
(-0.7798724954,2.586742315)
(-0.7772313297,2.581067674)
(-0.7745901639,2.575448885)
(-0.7719489982,2.569885947)
(-0.7693078324,2.56437886)
(-0.7666666667,2.558927626)
(-0.7640255009,2.553532243)
(-0.7613843352,2.548192712)
(-0.7587431694,2.542909032)
(-0.7561020036,2.537681204)
(-0.7534608379,2.532509228)
(-0.7508196721,2.527393103)
(-0.7481785064,2.52233283)
(-0.7455373406,2.517328408)
(-0.7428961749,2.512379839)
(-0.7402550091,2.50748712)
(-0.7376138434,2.502650254)
(-0.7349726776,2.497869239)
(-0.7323315118,2.493144076)
(-0.7296903461,2.488474764)
(-0.7270491803,2.483861304)
(-0.7244080146,2.479303696)
(-0.7217668488,2.47480194)
(-0.7191256831,2.470356035)
(-0.7164845173,2.465965981)
(-0.7138433515,2.46163178)
(-0.7112021858,2.45735343)
(-0.70856102,2.453130931)
(-0.7059198543,2.448964284)
(-0.7032786885,2.444853489)
(-0.7006375228,2.440798546)
(-0.697996357,2.436799454)
(-0.6953551913,2.432856214)
(-0.6927140255,2.428968825)
(-0.6900728597,2.425137288)
(-0.687431694,2.421361603)
(-0.6847905282,2.41764177)
(-0.6821493625,2.413977788)
(-0.6795081967,2.410369657)
(-0.676867031,2.406817379)
(-0.6742258652,2.403320952)
(-0.6715846995,2.399880376)
(-0.6689435337,2.396495653)
(-0.6663023679,2.393166781)
(-0.6636612022,2.38989376)
(-0.6610200364,2.386676592)
(-0.6583788707,2.383515274)
(-0.6557377049,2.380409809)
(-0.6530965392,2.377360195)
(-0.6504553734,2.374366433)
(-0.6478142077,2.371428522)
(-0.6451730419,2.368546463)
(-0.6425318761,2.365720256)
(-0.6398907104,2.362949901)
(-0.6372495446,2.360235397)
(-0.6346083789,2.357576744)
(-0.6319672131,2.354973944)
(-0.6293260474,2.352426995)
(-0.6266848816,2.349935897)
(-0.6240437158,2.347500652)
(-0.6214025501,2.345121257)
(-0.6187613843,2.342797715)
(-0.6161202186,2.340530024)
(-0.6134790528,2.338318185)
(-0.6108378871,2.336162198)
(-0.6081967213,2.334062062)
(-0.6055555556,2.332017778)
(-0.6029143898,2.330029345)
(-0.600273224,2.328096764)
(-0.5976320583,2.326220035)
(-0.5949908925,2.324399157)
(-0.5923497268,2.322634131)
(-0.589708561,2.320924957)
(-0.5870673953,2.319271634)
(-0.5844262295,2.317674163)
(-0.5817850638,2.316132544)
(-0.579143898,2.314646776)
(-0.5765027322,2.31321686)
(-0.5738615665,2.311842795)
(-0.5712204007,2.310524583)
(-0.568579235,2.309262221)
(-0.5659380692,2.308055712)
(-0.5632969035,2.306905054)
(-0.5606557377,2.305810248)
(-0.5580145719,2.304771293)
(-0.5553734062,2.30378819)
(-0.5527322404,2.302860939)
(-0.5500910747,2.301989539)
(-0.5474499089,2.301173991)
(-0.5448087432,2.300414295)
(-0.5421675774,2.29971045)
(-0.5395264117,2.299062457)
(-0.5368852459,2.298470316)
(-0.5342440801,2.297934026)
(-0.5316029144,2.297453588)
(-0.5289617486,2.297029001)
(-0.5263205829,2.296660266)
(-0.5236794171,2.296347383)
(-0.5210382514,2.296090352)
(-0.5183970856,2.295889172)
(-0.5157559199,2.295743843)
(-0.5131147541,2.295654367)
(-0.5104735883,2.295620742)
(-0.5078324226,2.295642969)
(-0.5051912568,2.295721047)
(-0.5025500911,2.295854977)
(-0.4999089253,2.296044758)
(-0.4972677596,2.296290392)
(-0.4946265938,2.296591877)
(-0.4919854281,2.296949213)
(-0.4893442623,2.297362401)
(-0.4867030965,2.297831441)
(-0.4840619308,2.298356333)
(-0.481420765,2.298937076)
(-0.4787795993,2.299573671)
(-0.4761384335,2.300266117)
(-0.4734972678,2.301014415)
(-0.470856102,2.301818565)
(-0.4682149362,2.302678566)
(-0.4655737705,2.303594419)
(-0.4629326047,2.304566124)
(-0.460291439,2.30559368)
(-0.4576502732,2.306677088)
(-0.4550091075,2.307816348)
(-0.4523679417,2.309011459)
(-0.449726776,2.310262422)
(-0.4470856102,2.311569236)
(-0.4444444444,2.312931902)
(-0.4418032787,2.31435042)
(-0.4391621129,2.31582479)
(-0.4365209472,2.317355011)
(-0.4338797814,2.318941084)
(-0.4312386157,2.320583008)
(-0.4285974499,2.322280784)
(-0.4259562842,2.324034412)
(-0.4233151184,2.325843891)
(-0.4206739526,2.327709222)
(-0.4180327869,2.329630405)
(-0.4153916211,2.331607439)
(-0.4127504554,2.333640325)
(-0.4101092896,2.335729062)
(-0.4074681239,2.337873652)
(-0.4048269581,2.340074092)
(-0.4021857923,2.342330385)
(-0.3995446266,2.344642529)
(-0.3969034608,2.347010525)
(-0.3942622951,2.349434372)
(-0.3916211293,2.351914071)
(-0.3889799636,2.354449622)
(-0.3863387978,2.357041024)
(-0.3836976321,2.359688278)
(-0.3810564663,2.362391384)
(-0.3784153005,2.365150341)
(-0.3757741348,2.36796515)
(-0.373132969,2.370835811)
(-0.3704918033,2.373762323)
(-0.3678506375,2.376744687)
(-0.3652094718,2.379782903)
(-0.362568306,2.38287697)
(-0.3599271403,2.386026889)
(-0.3572859745,2.389232659)
(-0.3546448087,2.392494281)
(-0.352003643,2.395811755)
(-0.3493624772,2.39918508)
(-0.3467213115,2.402614258)
(-0.3440801457,2.406099286)
(-0.34143898,2.409640167)
(-0.3387978142,2.413236899)
(-0.3361566485,2.416889482)
(-0.3335154827,2.420597917)
(-0.3308743169,2.424362204)
(-0.3282331512,2.428182343)
(-0.3255919854,2.432058333)
(-0.3229508197,2.435990175)
(-0.3203096539,2.439977869)
(-0.3176684882,2.444021414)
(-0.3150273224,2.448120811)
(-0.3123861566,2.452276059)
(-0.3097449909,2.456487159)
(-0.3071038251,2.460754111)
(-0.3044626594,2.465076914)
(-0.3018214936,2.469455569)
(-0.2991803279,2.473890076)
(-0.2965391621,2.478380434)
(-0.2938979964,2.482926644)
(-0.2912568306,2.487528706)
(-0.2886156648,2.492186619)
(-0.2859744991,2.496900384)
(-0.2833333333,2.501670001)
(-0.2806921676,2.506495469)
(-0.2780510018,2.511376789)
(-0.2754098361,2.51631396)
(-0.2727686703,2.521306983)
(-0.2701275046,2.526355858)
(-0.2674863388,2.531460584)
(-0.264845173,2.536621162)
(-0.2622040073,2.541837592)
(-0.2595628415,2.547109874)
(-0.2569216758,2.552438007)
(-0.25428051,2.557821991)
(-0.2516393443,2.563261827)
(-0.2489981785,2.568757515)
(-0.2463570128,2.574309055)
(-0.243715847,2.579916446)
(-0.2410746812,2.585579689)
(-0.2384335155,2.591298784)
(-0.2357923497,2.59707373)
(-0.233151184,2.602904528)
(-0.2305100182,2.608791177)
(-0.2278688525,2.614733678)
(-0.2252276867,2.620732031)
(-0.2225865209,2.626786235)
(-0.2199453552,2.632896291)
(-0.2173041894,2.639062199)
(-0.2146630237,2.645283958)
(-0.2120218579,2.651561569)
(-0.2093806922,2.657895032)
(-0.2067395264,2.664284346)
(-0.2040983607,2.670729512)
(-0.2014571949,2.67723053)
(-0.1988160291,2.683787399)
(-0.1961748634,2.69040012)
(-0.1935336976,2.697068692)
(-0.1908925319,2.703793117)
(-0.1882513661,2.710573392)
(-0.1856102004,2.71740952)
(-0.1829690346,2.724301499)
(-0.1803278689,2.73124933)
(-0.1776867031,2.738253012)
(-0.1750455373,2.745312546)
(-0.1724043716,2.752427932)
(-0.1697632058,2.759599169)
(-0.1671220401,2.766826258)
(-0.1644808743,2.774109198)
(-0.1618397086,2.781447991)
(-0.1591985428,2.788842635)
(-0.156557377,2.79629313)
(-0.1539162113,2.803799477)
(-0.1512750455,2.811361676)
(-0.1486338798,2.818979727)
(-0.145992714,2.826653629)
(-0.1433515483,2.834383383)
(-0.1407103825,2.842168988)
(-0.1380692168,2.850010445)
(-0.135428051,2.857907754)
(-0.1327868852,2.865860914)
(-0.1301457195,2.873869926)
(-0.1275045537,2.88193479)
(-0.124863388,2.890055505)
(-0.1222222222,2.898232072)
(-0.1195810565,2.90646449)
(-0.1169398907,2.914752761)
(-0.114298725,2.923096883)
(-0.1116575592,2.931496856)
(-0.1090163934,2.939952681)
(-0.1063752277,2.948464358)
(-0.1037340619,2.957031886)
(-0.1010928962,2.965655267)
(-0.09845173042,2.974334498)
(-0.09581056466,2.983069582)
(-0.09316939891,2.991860517)
(-0.09052823315,3.000707303)
(-0.0878870674,3.009609942)
(-0.08524590164,3.018568432)
(-0.08260473588,3.027582773)
(-0.07996357013,3.036652967)
(-0.07732240437,3.045779011)
(-0.07468123862,3.054960908)
(-0.07204007286,3.064198656)
(-0.0693989071,3.073492256)
(-0.06675774135,3.082841708)
(-0.06411657559,3.092247011)
(-0.06147540984,3.101708165)
(-0.05883424408,3.111225172)
(-0.05619307832,3.12079803)
(-0.05355191257,3.13042674)
(-0.05091074681,3.140111301)
(-0.04826958106,3.149851714)
(-0.0456284153,3.159647979)
(-0.04298724954,3.169500095)
(-0.04034608379,3.179408063)
(-0.03770491803,3.189371883)
(-0.03506375228,3.199391554)
(-0.03242258652,3.209467077)
(-0.02978142077,3.219598451)
(-0.02714025501,3.229785677)
(-0.02449908925,3.240028755)
(-0.0218579235,3.250327685)
(-0.01921675774,3.260682466)
(-0.01657559199,3.271093098)
(-0.01393442623,3.281559583)
(-0.01129326047,3.292081919)
(-0.008652094718,3.302660107)
(-0.006010928962,3.313294146)
(-0.003369763206,3.323984037)
(-0.0007285974499,3.33472978)
(0.001912568306,3.345531374)
(0.004553734062,3.35638882)
(0.007194899818,3.367302117)
(0.009836065574,3.378271267)
(0.01247723133,3.389296267)
(0.01511839709,3.40037712)
(0.01775956284,3.411513824)
(0.0204007286,3.42270638)
(0.02304189435,3.433954787)
(0.02568306011,3.445259046)
(0.02832422587,3.456619157)
(0.03096539162,3.468035119)
(0.03360655738,3.479506933)
(0.03624772313,3.491034599)
(0.03888888889,3.502618116)
(0.04153005464,3.514257485)
(0.0441712204,3.525952706)
(0.04681238616,3.537703778)
(0.04945355191,3.549510702)
(0.05209471767,3.561373478)
(0.05473588342,3.573292105)
(0.05737704918,3.585266584)
(0.06001821494,3.597296914)
(0.06265938069,3.609383096)
(0.06530054645,3.62152513)
(0.0679417122,3.633723015)
(0.07058287796,3.645976752)
(0.07322404372,3.658286341)
(0.07586520947,3.670651782)
(0.07850637523,3.683073074)
(0.08114754098,3.695550217)
(0.08378870674,3.708083212)
(0.0864298725,3.720672059)
(0.08907103825,3.733316758)
(0.09171220401,3.746017308)
(0.09435336976,3.75877371)
(0.09699453552,3.771585964)
(0.09963570128,3.784454069)
(0.102276867,3.797378026)
(0.1049180328,3.810357834)
(0.1075591985,3.823393494)
(0.1102003643,3.836485006)
(0.1128415301,3.849632369)
(0.1154826958,3.862835584)
(0.1181238616,3.876094651)
(0.1207650273,3.889409569)
(0.1234061931,3.902780339)
(0.1260473588,3.916206961)
(0.1286885246,3.929689434)
(0.1313296903,3.943227759)
(0.1339708561,3.956821936)
(0.1366120219,3.970471964)
(0.1392531876,3.984177844)
(0.1418943534,3.997939575)
(0.1445355191,4.011757158)
(0.1471766849,4.025630593)
(0.1498178506,4.039559879)
(0.1524590164,4.053545017)
(0.1551001821,4.067586007)
(0.1577413479,4.081682849)
(0.1603825137,4.095835542)
(0.1630236794,4.110044086)
(0.1656648452,4.124308483)
(0.1683060109,4.13862873)
(0.1709471767,4.15300483)
(0.1735883424,4.167436781)
(0.1762295082,4.181924584)
(0.178870674,4.196468239)
(0.1815118397,4.211067745)
(0.1841530055,4.225723103)
(0.1867941712,4.240434312)
(0.189435337,4.255201373)
(0.1920765027,4.270024286)
(0.1947176685,4.28490305)
(0.1973588342,4.299837666)
(0.2,4.314828134)
};
\addlegendentry{$\Sigma=0.6$}
\addplot[forget plot,only marks,mark=*,mark size=1.5pt,color=leqr2] coordinates {(-0.5102040816,2.295620451)};
\addplot[no marks,dotted,line width=0.9pt,color=leqr3] coordinates {
(-1.25,8.148926795)
(-1.247358834,8.11887291)
(-1.244717668,8.088926514)
(-1.242076503,8.059087606)
(-1.239435337,8.029356185)
(-1.236794171,7.999732253)
(-1.234153005,7.970215809)
(-1.23151184,7.940806853)
(-1.228870674,7.911505385)
(-1.226229508,7.882311405)
(-1.223588342,7.853224913)
(-1.220947177,7.82424591)
(-1.218306011,7.795374394)
(-1.215664845,7.766610366)
(-1.213023679,7.737953827)
(-1.210382514,7.709404775)
(-1.207741348,7.680963212)
(-1.205100182,7.652629137)
(-1.202459016,7.62440255)
(-1.199817851,7.59628345)
(-1.197176685,7.568271839)
(-1.194535519,7.540367716)
(-1.191894353,7.512571081)
(-1.189253188,7.484881934)
(-1.186612022,7.457300276)
(-1.183970856,7.429826105)
(-1.18132969,7.402459422)
(-1.178688525,7.375200228)
(-1.176047359,7.348048521)
(-1.173406193,7.321004303)
(-1.170765027,7.294067572)
(-1.168123862,7.26723833)
(-1.165482696,7.240516576)
(-1.16284153,7.21390231)
(-1.160200364,7.187395532)
(-1.157559199,7.160996242)
(-1.154918033,7.13470444)
(-1.152276867,7.108520126)
(-1.149635701,7.0824433)
(-1.146994536,7.056473962)
(-1.14435337,7.030612113)
(-1.141712204,7.004857751)
(-1.139071038,6.979210878)
(-1.136429872,6.953671492)
(-1.133788707,6.928239595)
(-1.131147541,6.902915186)
(-1.128506375,6.877698264)
(-1.125865209,6.852588831)
(-1.123224044,6.827586886)
(-1.120582878,6.802692429)
(-1.117941712,6.77790546)
(-1.115300546,6.753225979)
(-1.112659381,6.728653987)
(-1.110018215,6.704189482)
(-1.107377049,6.679832465)
(-1.104735883,6.655582937)
(-1.102094718,6.631440896)
(-1.099453552,6.607406344)
(-1.096812386,6.58347928)
(-1.09417122,6.559659703)
(-1.091530055,6.535947615)
(-1.088888889,6.512343015)
(-1.086247723,6.488845903)
(-1.083606557,6.465456279)
(-1.080965392,6.442174143)
(-1.078324226,6.418999495)
(-1.07568306,6.395932336)
(-1.073041894,6.372972664)
(-1.070400729,6.35012048)
(-1.067759563,6.327375785)
(-1.065118397,6.304738577)
(-1.062477231,6.282208858)
(-1.059836066,6.259786627)
(-1.0571949,6.237471883)
(-1.054553734,6.215264628)
(-1.051912568,6.193164861)
(-1.049271403,6.171172582)
(-1.046630237,6.149287791)
(-1.043989071,6.127510488)
(-1.041347905,6.105840673)
(-1.03870674,6.084278347)
(-1.036065574,6.062823508)
(-1.033424408,6.041476158)
(-1.030783242,6.020236295)
(-1.028142077,5.999103921)
(-1.025500911,5.978079034)
(-1.022859745,5.957161636)
(-1.020218579,5.936351726)
(-1.017577413,5.915649304)
(-1.014936248,5.895054369)
(-1.012295082,5.874566923)
(-1.009653916,5.854186965)
(-1.00701275,5.833914496)
(-1.004371585,5.813749514)
(-1.001730419,5.79369202)
(-0.9990892532,5.773742014)
(-0.9964480874,5.753899497)
(-0.9938069217,5.734164467)
(-0.9911657559,5.714536926)
(-0.9885245902,5.695016873)
(-0.9858834244,5.675604307)
(-0.9832422587,5.65629923)
(-0.9806010929,5.637101641)
(-0.9779599271,5.61801154)
(-0.9753187614,5.599028927)
(-0.9726775956,5.580153802)
(-0.9700364299,5.561386165)
(-0.9673952641,5.542726016)
(-0.9647540984,5.524173356)
(-0.9621129326,5.505728183)
(-0.9594717668,5.487390499)
(-0.9568306011,5.469160302)
(-0.9541894353,5.451037594)
(-0.9515482696,5.433022373)
(-0.9489071038,5.415114641)
(-0.9462659381,5.397314397)
(-0.9436247723,5.379621641)
(-0.9409836066,5.362036373)
(-0.9383424408,5.344558593)
(-0.935701275,5.327188301)
(-0.9330601093,5.309925497)
(-0.9304189435,5.292770181)
(-0.9277777778,5.275722354)
(-0.925136612,5.258782014)
(-0.9224954463,5.241949162)
(-0.9198542805,5.225223799)
(-0.9172131148,5.208605924)
(-0.914571949,5.192095536)
(-0.9119307832,5.175692637)
(-0.9092896175,5.159397226)
(-0.9066484517,5.143209303)
(-0.904007286,5.127128868)
(-0.9013661202,5.111155921)
(-0.8987249545,5.095290462)
(-0.8960837887,5.079532491)
(-0.893442623,5.063882008)
(-0.8908014572,5.048339014)
(-0.8881602914,5.032903507)
(-0.8855191257,5.017575489)
(-0.8828779599,5.002354958)
(-0.8802367942,4.987241916)
(-0.8775956284,4.972236361)
(-0.8749544627,4.957338295)
(-0.8723132969,4.942547717)
(-0.8696721311,4.927864627)
(-0.8670309654,4.913289025)
(-0.8643897996,4.898820911)
(-0.8617486339,4.884460285)
(-0.8591074681,4.870207147)
(-0.8564663024,4.856061498)
(-0.8538251366,4.842023336)
(-0.8511839709,4.828092662)
(-0.8485428051,4.814269477)
(-0.8459016393,4.800553779)
(-0.8432604736,4.78694557)
(-0.8406193078,4.773444849)
(-0.8379781421,4.760051616)
(-0.8353369763,4.74676587)
(-0.8326958106,4.733587613)
(-0.8300546448,4.720516844)
(-0.8274134791,4.707553563)
(-0.8247723133,4.694697771)
(-0.8221311475,4.681949466)
(-0.8194899818,4.669308649)
(-0.816848816,4.65677532)
(-0.8142076503,4.64434948)
(-0.8115664845,4.632031127)
(-0.8089253188,4.619820263)
(-0.806284153,4.607716887)
(-0.8036429872,4.595720998)
(-0.8010018215,4.583832598)
(-0.7983606557,4.572051686)
(-0.79571949,4.560378262)
(-0.7930783242,4.548812326)
(-0.7904371585,4.537353878)
(-0.7877959927,4.526002918)
(-0.785154827,4.514759447)
(-0.7825136612,4.503623463)
(-0.7798724954,4.492594967)
(-0.7772313297,4.48167396)
(-0.7745901639,4.47086044)
(-0.7719489982,4.460154409)
(-0.7693078324,4.449555866)
(-0.7666666667,4.43906481)
(-0.7640255009,4.428681243)
(-0.7613843352,4.418405164)
(-0.7587431694,4.408236573)
(-0.7561020036,4.39817547)
(-0.7534608379,4.388221855)
(-0.7508196721,4.378375728)
(-0.7481785064,4.36863709)
(-0.7455373406,4.359005939)
(-0.7428961749,4.349482276)
(-0.7402550091,4.340066102)
(-0.7376138434,4.330757415)
(-0.7349726776,4.321556217)
(-0.7323315118,4.312462507)
(-0.7296903461,4.303476284)
(-0.7270491803,4.29459755)
(-0.7244080146,4.285826304)
(-0.7217668488,4.277162546)
(-0.7191256831,4.268606276)
(-0.7164845173,4.260157494)
(-0.7138433515,4.2518162)
(-0.7112021858,4.243582395)
(-0.70856102,4.235456077)
(-0.7059198543,4.227437248)
(-0.7032786885,4.219525906)
(-0.7006375228,4.211722053)
(-0.697996357,4.204025687)
(-0.6953551913,4.19643681)
(-0.6927140255,4.188955421)
(-0.6900728597,4.18158152)
(-0.687431694,4.174315106)
(-0.6847905282,4.167156181)
(-0.6821493625,4.160104745)
(-0.6795081967,4.153160796)
(-0.676867031,4.146324335)
(-0.6742258652,4.139595362)
(-0.6715846995,4.132973878)
(-0.6689435337,4.126459881)
(-0.6663023679,4.120053373)
(-0.6636612022,4.113754352)
(-0.6610200364,4.10756282)
(-0.6583788707,4.101478775)
(-0.6557377049,4.095502219)
(-0.6530965392,4.089633151)
(-0.6504553734,4.083871571)
(-0.6478142077,4.078217479)
(-0.6451730419,4.072670875)
(-0.6425318761,4.067231759)
(-0.6398907104,4.061900132)
(-0.6372495446,4.056675992)
(-0.6346083789,4.05155934)
(-0.6319672131,4.046550177)
(-0.6293260474,4.041648501)
(-0.6266848816,4.036854314)
(-0.6240437158,4.032167615)
(-0.6214025501,4.027588403)
(-0.6187613843,4.02311668)
(-0.6161202186,4.018752445)
(-0.6134790528,4.014495698)
(-0.6108378871,4.010346439)
(-0.6081967213,4.006304668)
(-0.6055555556,4.002370385)
(-0.6029143898,3.99854359)
(-0.600273224,3.994824284)
(-0.5976320583,3.991212465)
(-0.5949908925,3.987708135)
(-0.5923497268,3.984311292)
(-0.589708561,3.981021938)
(-0.5870673953,3.977840072)
(-0.5844262295,3.974765693)
(-0.5817850638,3.971798803)
(-0.579143898,3.968939401)
(-0.5765027322,3.966187487)
(-0.5738615665,3.963543061)
(-0.5712204007,3.961006123)
(-0.568579235,3.958576673)
(-0.5659380692,3.956254712)
(-0.5632969035,3.954040238)
(-0.5606557377,3.951933252)
(-0.5580145719,3.949933755)
(-0.5553734062,3.948041745)
(-0.5527322404,3.946257224)
(-0.5500910747,3.944580191)
(-0.5474499089,3.943010646)
(-0.5448087432,3.941548588)
(-0.5421675774,3.940194019)
(-0.5395264117,3.938946938)
(-0.5368852459,3.937807345)
(-0.5342440801,3.936775241)
(-0.5316029144,3.935850624)
(-0.5289617486,3.935033495)
(-0.5263205829,3.934323854)
(-0.5236794171,3.933721702)
(-0.5210382514,3.933227037)
(-0.5183970856,3.932839861)
(-0.5157559199,3.932560173)
(-0.5131147541,3.932387972)
(-0.5104735883,3.93232326)
(-0.5078324226,3.932366036)
(-0.5051912568,3.9325163)
(-0.5025500911,3.932774052)
(-0.4999089253,3.933139292)
(-0.4972677596,3.93361202)
(-0.4946265938,3.934192236)
(-0.4919854281,3.934879941)
(-0.4893442623,3.935675133)
(-0.4867030965,3.936577813)
(-0.4840619308,3.937587982)
(-0.481420765,3.938705639)
(-0.4787795993,3.939930783)
(-0.4761384335,3.941263416)
(-0.4734972678,3.942703537)
(-0.470856102,3.944251146)
(-0.4682149362,3.945906243)
(-0.4655737705,3.947668828)
(-0.4629326047,3.949538901)
(-0.460291439,3.951516462)
(-0.4576502732,3.953601511)
(-0.4550091075,3.955794048)
(-0.4523679417,3.958094074)
(-0.449726776,3.960501587)
(-0.4470856102,3.963016589)
(-0.4444444444,3.965639078)
(-0.4418032787,3.968369056)
(-0.4391621129,3.971206522)
(-0.4365209472,3.974151476)
(-0.4338797814,3.977203918)
(-0.4312386157,3.980363848)
(-0.4285974499,3.983631266)
(-0.4259562842,3.987006172)
(-0.4233151184,3.990488566)
(-0.4206739526,3.994078448)
(-0.4180327869,3.997775819)
(-0.4153916211,4.001580677)
(-0.4127504554,4.005493023)
(-0.4101092896,4.009512858)
(-0.4074681239,4.013640181)
(-0.4048269581,4.017874991)
(-0.4021857923,4.02221729)
(-0.3995446266,4.026667077)
(-0.3969034608,4.031224352)
(-0.3942622951,4.035889115)
(-0.3916211293,4.040661366)
(-0.3889799636,4.045541105)
(-0.3863387978,4.050528332)
(-0.3836976321,4.055623048)
(-0.3810564663,4.060825251)
(-0.3784153005,4.066134942)
(-0.3757741348,4.071552122)
(-0.373132969,4.077076789)
(-0.3704918033,4.082708945)
(-0.3678506375,4.088448589)
(-0.3652094718,4.09429572)
(-0.362568306,4.10025034)
(-0.3599271403,4.106312448)
(-0.3572859745,4.112482044)
(-0.3546448087,4.118759128)
(-0.352003643,4.125143701)
(-0.3493624772,4.131635761)
(-0.3467213115,4.138235309)
(-0.3440801457,4.144942345)
(-0.34143898,4.15175687)
(-0.3387978142,4.158678882)
(-0.3361566485,4.165708383)
(-0.3335154827,4.172845372)
(-0.3308743169,4.180089848)
(-0.3282331512,4.187441813)
(-0.3255919854,4.194901266)
(-0.3229508197,4.202468207)
(-0.3203096539,4.210142636)
(-0.3176684882,4.217924553)
(-0.3150273224,4.225813958)
(-0.3123861566,4.233810851)
(-0.3097449909,4.241915233)
(-0.3071038251,4.250127102)
(-0.3044626594,4.25844646)
(-0.3018214936,4.266873305)
(-0.2991803279,4.275407639)
(-0.2965391621,4.28404946)
(-0.2938979964,4.29279877)
(-0.2912568306,4.301655568)
(-0.2886156648,4.310619854)
(-0.2859744991,4.319691628)
(-0.2833333333,4.32887089)
(-0.2806921676,4.33815764)
(-0.2780510018,4.347551878)
(-0.2754098361,4.357053604)
(-0.2727686703,4.366662819)
(-0.2701275046,4.376379521)
(-0.2674863388,4.386203712)
(-0.264845173,4.39613539)
(-0.2622040073,4.406174557)
(-0.2595628415,4.416321212)
(-0.2569216758,4.426575354)
(-0.25428051,4.436936985)
(-0.2516393443,4.447406104)
(-0.2489981785,4.457982711)
(-0.2463570128,4.468666806)
(-0.243715847,4.479458389)
(-0.2410746812,4.49035746)
(-0.2384335155,4.50136402)
(-0.2357923497,4.512478067)
(-0.233151184,4.523699602)
(-0.2305100182,4.535028626)
(-0.2278688525,4.546465138)
(-0.2252276867,4.558009137)
(-0.2225865209,4.569660625)
(-0.2199453552,4.581419601)
(-0.2173041894,4.593286065)
(-0.2146630237,4.605260016)
(-0.2120218579,4.617341456)
(-0.2093806922,4.629530385)
(-0.2067395264,4.641826801)
(-0.2040983607,4.654230705)
(-0.2014571949,4.666742097)
(-0.1988160291,4.679360978)
(-0.1961748634,4.692087346)
(-0.1935336976,4.704921202)
(-0.1908925319,4.717862547)
(-0.1882513661,4.73091138)
(-0.1856102004,4.7440677)
(-0.1829690346,4.757331509)
(-0.1803278689,4.770702806)
(-0.1776867031,4.784181591)
(-0.1750455373,4.797767864)
(-0.1724043716,4.811461625)
(-0.1697632058,4.825262874)
(-0.1671220401,4.839171612)
(-0.1644808743,4.853187837)
(-0.1618397086,4.86731155)
(-0.1591985428,4.881542752)
(-0.156557377,4.895881441)
(-0.1539162113,4.910327619)
(-0.1512750455,4.924881284)
(-0.1486338798,4.939542438)
(-0.145992714,4.95431108)
(-0.1433515483,4.96918721)
(-0.1407103825,4.984170828)
(-0.1380692168,4.999261934)
(-0.135428051,5.014460528)
(-0.1327868852,5.02976661)
(-0.1301457195,5.04518018)
(-0.1275045537,5.060701239)
(-0.124863388,5.076329785)
(-0.1222222222,5.09206582)
(-0.1195810565,5.107909342)
(-0.1169398907,5.123860353)
(-0.114298725,5.139918852)
(-0.1116575592,5.156084838)
(-0.1090163934,5.172358313)
(-0.1063752277,5.188739276)
(-0.1037340619,5.205227727)
(-0.1010928962,5.221823666)
(-0.09845173042,5.238527093)
(-0.09581056466,5.255338008)
(-0.09316939891,5.272256412)
(-0.09052823315,5.289282303)
(-0.0878870674,5.306415682)
(-0.08524590164,5.32365655)
(-0.08260473588,5.341004905)
(-0.07996357013,5.358460749)
(-0.07732240437,5.376024081)
(-0.07468123862,5.393694901)
(-0.07204007286,5.411473208)
(-0.0693989071,5.429359004)
(-0.06675774135,5.447352288)
(-0.06411657559,5.46545306)
(-0.06147540984,5.483661321)
(-0.05883424408,5.501977069)
(-0.05619307832,5.520400305)
(-0.05355191257,5.538931029)
(-0.05091074681,5.557569242)
(-0.04826958106,5.576314942)
(-0.0456284153,5.595168131)
(-0.04298724954,5.614128808)
(-0.04034608379,5.633196972)
(-0.03770491803,5.652372625)
(-0.03506375228,5.671655766)
(-0.03242258652,5.691046395)
(-0.02978142077,5.710544512)
(-0.02714025501,5.730150117)
(-0.02449908925,5.74986321)
(-0.0218579235,5.769683791)
(-0.01921675774,5.789611861)
(-0.01657559199,5.809647418)
(-0.01393442623,5.829790463)
(-0.01129326047,5.850040997)
(-0.008652094718,5.870399019)
(-0.006010928962,5.890864528)
(-0.003369763206,5.911437526)
(-0.0007285974499,5.932118012)
(0.001912568306,5.952905986)
(0.004553734062,5.973801448)
(0.007194899818,5.994804398)
(0.009836065574,6.015914836)
(0.01247723133,6.037132762)
(0.01511839709,6.058458176)
(0.01775956284,6.079891078)
(0.0204007286,6.101431469)
(0.02304189435,6.123079347)
(0.02568306011,6.144834714)
(0.02832422587,6.166697568)
(0.03096539162,6.188667911)
(0.03360655738,6.210745742)
(0.03624772313,6.232931061)
(0.03888888889,6.255223868)
(0.04153005464,6.277624163)
(0.0441712204,6.300131946)
(0.04681238616,6.322747217)
(0.04945355191,6.345469976)
(0.05209471767,6.368300223)
(0.05473588342,6.391237959)
(0.05737704918,6.414283182)
(0.06001821494,6.437435893)
(0.06265938069,6.460696093)
(0.06530054645,6.484063781)
(0.0679417122,6.507538956)
(0.07058287796,6.53112162)
(0.07322404372,6.554811772)
(0.07586520947,6.578609412)
(0.07850637523,6.60251454)
(0.08114754098,6.626527156)
(0.08378870674,6.65064726)
(0.0864298725,6.674874852)
(0.08907103825,6.699209933)
(0.09171220401,6.723652501)
(0.09435336976,6.748202557)
(0.09699453552,6.772860102)
(0.09963570128,6.797625134)
(0.102276867,6.822497655)
(0.1049180328,6.847477664)
(0.1075591985,6.872565161)
(0.1102003643,6.897760145)
(0.1128415301,6.923062618)
(0.1154826958,6.948472579)
(0.1181238616,6.973990028)
(0.1207650273,6.999614966)
(0.1234061931,7.025347391)
(0.1260473588,7.051187304)
(0.1286885246,7.077134705)
(0.1313296903,7.103189595)
(0.1339708561,7.129351972)
(0.1366120219,7.155621838)
(0.1392531876,7.181999192)
(0.1418943534,7.208484033)
(0.1445355191,7.235076363)
(0.1471766849,7.261776181)
(0.1498178506,7.288583487)
(0.1524590164,7.315498281)
(0.1551001821,7.342520563)
(0.1577413479,7.369650333)
(0.1603825137,7.396887592)
(0.1630236794,7.424232338)
(0.1656648452,7.451684572)
(0.1683060109,7.479244295)
(0.1709471767,7.506911505)
(0.1735883424,7.534686204)
(0.1762295082,7.562568391)
(0.178870674,7.590558065)
(0.1815118397,7.618655228)
(0.1841530055,7.646859879)
(0.1867941712,7.675172018)
(0.189435337,7.703591645)
(0.1920765027,7.73211876)
(0.1947176685,7.760753363)
(0.1973588342,7.789495455)
(0.2,7.818345034)
};
\addlegendentry{$\Sigma=0.9$}
\addplot[forget plot,only marks,mark=*,mark size=1.5pt,color=leqr3] coordinates {(-0.5102040816,3.9323227)};
% \addplot[no marks,solid,line width=0.9pt,color=leqr4] coordinates {
% (-1.25,17.31821905)
% (-1.247358834,17.23988188)
% (-1.244717668,17.16182488)
% (-1.242076503,17.08404805)
% (-1.239435337,17.0065514)
% (-1.236794171,16.92933492)
% (-1.234153005,16.85239862)
% (-1.23151184,16.77574248)
% (-1.228870674,16.69936653)
% (-1.226229508,16.62327074)
% (-1.223588342,16.54745513)
% (-1.220947177,16.4719197)
% (-1.218306011,16.39666444)
% (-1.215664845,16.32168935)
% (-1.213023679,16.24699443)
% (-1.210382514,16.17257969)
% (-1.207741348,16.09844513)
% (-1.205100182,16.02459073)
% (-1.202459016,15.95101651)
% (-1.199817851,15.87772247)
% (-1.197176685,15.8047086)
% (-1.194535519,15.7319749)
% (-1.191894353,15.65952137)
% (-1.189253188,15.58734802)
% (-1.186612022,15.51545485)
% (-1.183970856,15.44384185)
% (-1.18132969,15.37250902)
% (-1.178688525,15.30145636)
% (-1.176047359,15.23068388)
% (-1.173406193,15.16019157)
% (-1.170765027,15.08997944)
% (-1.168123862,15.02004748)
% (-1.165482696,14.9503957)
% (-1.16284153,14.88102408)
% (-1.160200364,14.81193265)
% (-1.157559199,14.74312138)
% (-1.154918033,14.67459029)
% (-1.152276867,14.60633938)
% (-1.149635701,14.53836863)
% (-1.146994536,14.47067806)
% (-1.14435337,14.40326767)
% (-1.141712204,14.33613745)
% (-1.139071038,14.2692874)
% (-1.136429872,14.20271753)
% (-1.133788707,14.13642783)
% (-1.131147541,14.0704183)
% (-1.128506375,14.00468895)
% (-1.125865209,13.93923977)
% (-1.123224044,13.87407077)
% (-1.120582878,13.80918194)
% (-1.117941712,13.74457328)
% (-1.115300546,13.6802448)
% (-1.112659381,13.61619649)
% (-1.110018215,13.55242835)
% (-1.107377049,13.48894039)
% (-1.104735883,13.4257326)
% (-1.102094718,13.36280499)
% (-1.099453552,13.30015755)
% (-1.096812386,13.23779028)
% (-1.09417122,13.17570319)
% (-1.091530055,13.11389627)
% (-1.088888889,13.05236953)
% (-1.086247723,12.99112296)
% (-1.083606557,12.93015656)
% (-1.080965392,12.86947034)
% (-1.078324226,12.80906429)
% (-1.07568306,12.74893841)
% (-1.073041894,12.68909271)
% (-1.070400729,12.62952718)
% (-1.067759563,12.57024183)
% (-1.065118397,12.51123665)
% (-1.062477231,12.45251164)
% (-1.059836066,12.39406681)
% (-1.0571949,12.33590215)
% (-1.054553734,12.27801767)
% (-1.051912568,12.22041336)
% (-1.049271403,12.16308922)
% (-1.046630237,12.10604526)
% (-1.043989071,12.04928147)
% (-1.041347905,11.99279785)
% (-1.03870674,11.93659441)
% (-1.036065574,11.88067114)
% (-1.033424408,11.82502805)
% (-1.030783242,11.76966513)
% (-1.028142077,11.71458238)
% (-1.025500911,11.65977981)
% (-1.022859745,11.60525741)
% (-1.020218579,11.55101519)
% (-1.017577413,11.49705313)
% (-1.014936248,11.44337126)
% (-1.012295082,11.38996955)
% (-1.009653916,11.33684802)
% (-1.00701275,11.28400667)
% (-1.004371585,11.23144549)
% (-1.001730419,11.17916448)
% (-0.9990892532,11.12716364)
% (-0.9964480874,11.07544298)
% (-0.9938069217,11.0240025)
% (-0.9911657559,10.97284218)
% (-0.9885245902,10.92196204)
% (-0.9858834244,10.87136208)
% (-0.9832422587,10.82104229)
% (-0.9806010929,10.77100267)
% (-0.9779599271,10.72124323)
% (-0.9753187614,10.67176396)
% (-0.9726775956,10.62256486)
% (-0.9700364299,10.57364594)
% (-0.9673952641,10.52500719)
% (-0.9647540984,10.47664861)
% (-0.9621129326,10.42857021)
% (-0.9594717668,10.38077199)
% (-0.9568306011,10.33325393)
% (-0.9541894353,10.28601605)
% (-0.9515482696,10.23905835)
% (-0.9489071038,10.19238082)
% (-0.9462659381,10.14598346)
% (-0.9436247723,10.09986628)
% (-0.9409836066,10.05402927)
% (-0.9383424408,10.00847243)
% (-0.935701275,9.963195766)
% (-0.9330601093,9.918199278)
% (-0.9304189435,9.873482963)
% (-0.9277777778,9.829046822)
% (-0.925136612,9.784890855)
% (-0.9224954463,9.741015061)
% (-0.9198542805,9.697419442)
% (-0.9172131148,9.654103996)
% (-0.914571949,9.611068724)
% (-0.9119307832,9.568313626)
% (-0.9092896175,9.525838702)
% (-0.9066484517,9.483643951)
% (-0.904007286,9.441729375)
% (-0.9013661202,9.400094972)
% (-0.8987249545,9.358740743)
% (-0.8960837887,9.317666688)
% (-0.893442623,9.276872807)
% (-0.8908014572,9.2363591)
% (-0.8881602914,9.196125566)
% (-0.8855191257,9.156172206)
% (-0.8828779599,9.11649902)
% (-0.8802367942,9.077106008)
% (-0.8775956284,9.03799317)
% (-0.8749544627,8.999160506)
% (-0.8723132969,8.960608015)
% (-0.8696721311,8.922335698)
% (-0.8670309654,8.884343555)
% (-0.8643897996,8.846631586)
% (-0.8617486339,8.809199791)
% (-0.8591074681,8.772048169)
% (-0.8564663024,8.735176722)
% (-0.8538251366,8.698585448)
% (-0.8511839709,8.662274348)
% (-0.8485428051,8.626243422)
% (-0.8459016393,8.590492669)
% (-0.8432604736,8.555022091)
% (-0.8406193078,8.519831686)
% (-0.8379781421,8.484921455)
% (-0.8353369763,8.450291398)
% (-0.8326958106,8.415941515)
% (-0.8300546448,8.381871806)
% (-0.8274134791,8.34808227)
% (-0.8247723133,8.314572909)
% (-0.8221311475,8.281343721)
% (-0.8194899818,8.248394707)
% (-0.816848816,8.215725867)
% (-0.8142076503,8.1833372)
% (-0.8115664845,8.151228708)
% (-0.8089253188,8.119400389)
% (-0.806284153,8.087852244)
% (-0.8036429872,8.056584273)
% (-0.8010018215,8.025596476)
% (-0.7983606557,7.994888852)
% (-0.79571949,7.964461403)
% (-0.7930783242,7.934314127)
% (-0.7904371585,7.904447025)
% (-0.7877959927,7.874860097)
% (-0.785154827,7.845553343)
% (-0.7825136612,7.816526762)
% (-0.7798724954,7.787780356)
% (-0.7772313297,7.759314123)
% (-0.7745901639,7.731128064)
% (-0.7719489982,7.703222179)
% (-0.7693078324,7.675596468)
% (-0.7666666667,7.64825093)
% (-0.7640255009,7.621185567)
% (-0.7613843352,7.594400377)
% (-0.7587431694,7.567895361)
% (-0.7561020036,7.541670519)
% (-0.7534608379,7.51572585)
% (-0.7508196721,7.490061356)
% (-0.7481785064,7.464677035)
% (-0.7455373406,7.439572888)
% (-0.7428961749,7.414748915)
% (-0.7402550091,7.390205116)
% (-0.7376138434,7.365941491)
% (-0.7349726776,7.341958039)
% (-0.7323315118,7.318254762)
% (-0.7296903461,7.294831658)
% (-0.7270491803,7.271688728)
% (-0.7244080146,7.248825972)
% (-0.7217668488,7.226243389)
% (-0.7191256831,7.203940981)
% (-0.7164845173,7.181918746)
% (-0.7138433515,7.160176685)
% (-0.7112021858,7.138714798)
% (-0.70856102,7.117533085)
% (-0.7059198543,7.096631545)
% (-0.7032786885,7.07601018)
% (-0.7006375228,7.055668988)
% (-0.697996357,7.03560797)
% (-0.6953551913,7.015827126)
% (-0.6927140255,6.996326456)
% (-0.6900728597,6.977105959)
% (-0.687431694,6.958165637)
% (-0.6847905282,6.939505488)
% (-0.6821493625,6.921125513)
% (-0.6795081967,6.903025712)
% (-0.676867031,6.885206085)
% (-0.6742258652,6.867666631)
% (-0.6715846995,6.850407352)
% (-0.6689435337,6.833428246)
% (-0.6663023679,6.816729314)
% (-0.6636612022,6.800310556)
% (-0.6610200364,6.784171971)
% (-0.6583788707,6.768313561)
% (-0.6557377049,6.752735324)
% (-0.6530965392,6.737437261)
% (-0.6504553734,6.722419372)
% (-0.6478142077,6.707681657)
% (-0.6451730419,6.693224116)
% (-0.6425318761,6.679046748)
% (-0.6398907104,6.665149555)
% (-0.6372495446,6.651532535)
% (-0.6346083789,6.638195689)
% (-0.6319672131,6.625139017)
% (-0.6293260474,6.612362518)
% (-0.6266848816,6.599866194)
% (-0.6240437158,6.587650043)
% (-0.6214025501,6.575714066)
% (-0.6187613843,6.564058263)
% (-0.6161202186,6.552682634)
% (-0.6134790528,6.541587178)
% (-0.6108378871,6.530771897)
% (-0.6081967213,6.520236789)
% (-0.6055555556,6.509981855)
% (-0.6029143898,6.500007095)
% (-0.600273224,6.490312509)
% (-0.5976320583,6.480898096)
% (-0.5949908925,6.471763858)
% (-0.5923497268,6.462909793)
% (-0.589708561,6.454335902)
% (-0.5870673953,6.446042185)
% (-0.5844262295,6.438028642)
% (-0.5817850638,6.430295272)
% (-0.579143898,6.422842077)
% (-0.5765027322,6.415669055)
% (-0.5738615665,6.408776207)
% (-0.5712204007,6.402163533)
% (-0.568579235,6.395831032)
% (-0.5659380692,6.389778706)
% (-0.5632969035,6.384006553)
% (-0.5606557377,6.378514574)
% (-0.5580145719,6.373302769)
% (-0.5553734062,6.368371138)
% (-0.5527322404,6.363719681)
% (-0.5500910747,6.359348397)
% (-0.5474499089,6.355257288)
% (-0.5448087432,6.351446352)
% (-0.5421675774,6.34791559)
% (-0.5395264117,6.344665002)
% (-0.5368852459,6.341694587)
% (-0.5342440801,6.339004347)
% (-0.5316029144,6.33659428)
% (-0.5289617486,6.334464387)
% (-0.5263205829,6.332614668)
% (-0.5236794171,6.331045123)
% (-0.5210382514,6.329755751)
% (-0.5183970856,6.328746554)
% (-0.5157559199,6.32801753)
% (-0.5131147541,6.32756868)
% (-0.5104735883,6.327400004)
% (-0.5078324226,6.327511502)
% (-0.5051912568,6.327903173)
% (-0.5025500911,6.328575019)
% (-0.4999089253,6.329527038)
% (-0.4972677596,6.330759231)
% (-0.4946265938,6.332271598)
% (-0.4919854281,6.334064139)
% (-0.4893442623,6.336136853)
% (-0.4867030965,6.338489742)
% (-0.4840619308,6.341122804)
% (-0.481420765,6.34403604)
% (-0.4787795993,6.34722945)
% (-0.4761384335,6.350703034)
% (-0.4734972678,6.354456791)
% (-0.470856102,6.358490722)
% (-0.4682149362,6.362804828)
% (-0.4655737705,6.367399107)
% (-0.4629326047,6.372273559)
% (-0.460291439,6.377428186)
% (-0.4576502732,6.382862987)
% (-0.4550091075,6.388577961)
% (-0.4523679417,6.394573109)
% (-0.449726776,6.400848431)
% (-0.4470856102,6.407403927)
% (-0.4444444444,6.414239596)
% (-0.4418032787,6.42135544)
% (-0.4391621129,6.428751457)
% (-0.4365209472,6.436427648)
% (-0.4338797814,6.444384013)
% (-0.4312386157,6.452620552)
% (-0.4285974499,6.461137265)
% (-0.4259562842,6.469934151)
% (-0.4233151184,6.479011211)
% (-0.4206739526,6.488368445)
% (-0.4180327869,6.498005853)
% (-0.4153916211,6.507923435)
% (-0.4127504554,6.518121191)
% (-0.4101092896,6.52859912)
% (-0.4074681239,6.539357223)
% (-0.4048269581,6.5503955)
% (-0.4021857923,6.561713951)
% (-0.3995446266,6.573312576)
% (-0.3969034608,6.585191375)
% (-0.3942622951,6.597350347)
% (-0.3916211293,6.609789493)
% (-0.3889799636,6.622508813)
% (-0.3863387978,6.635508307)
% (-0.3836976321,6.648787975)
% (-0.3810564663,6.662347816)
% (-0.3784153005,6.676187832)
% (-0.3757741348,6.690308021)
% (-0.373132969,6.704708384)
% (-0.3704918033,6.719388921)
% (-0.3678506375,6.734349631)
% (-0.3652094718,6.749590516)
% (-0.362568306,6.765111574)
% (-0.3599271403,6.780912806)
% (-0.3572859745,6.796994212)
% (-0.3546448087,6.813355792)
% (-0.352003643,6.829997546)
% (-0.3493624772,6.846919473)
% (-0.3467213115,6.864121575)
% (-0.3440801457,6.88160385)
% (-0.34143898,6.899366299)
% (-0.3387978142,6.917408921)
% (-0.3361566485,6.935731718)
% (-0.3335154827,6.954334688)
% (-0.3308743169,6.973217833)
% (-0.3282331512,6.992381151)
% (-0.3255919854,7.011824643)
% (-0.3229508197,7.031548309)
% (-0.3203096539,7.051552148)
% (-0.3176684882,7.071836161)
% (-0.3150273224,7.092400349)
% (-0.3123861566,7.11324471)
% (-0.3097449909,7.134369245)
% (-0.3071038251,7.155773953)
% (-0.3044626594,7.177458836)
% (-0.3018214936,7.199423892)
% (-0.2991803279,7.221669123)
% (-0.2965391621,7.244194527)
% (-0.2938979964,7.267000104)
% (-0.2912568306,7.290085856)
% (-0.2886156648,7.313451782)
% (-0.2859744991,7.337097881)
% (-0.2833333333,7.361024154)
% (-0.2806921676,7.385230601)
% (-0.2780510018,7.409717222)
% (-0.2754098361,7.434484017)
% (-0.2727686703,7.459530985)
% (-0.2701275046,7.484858128)
% (-0.2674863388,7.510465444)
% (-0.264845173,7.536352934)
% (-0.2622040073,7.562520598)
% (-0.2595628415,7.588968435)
% (-0.2569216758,7.615696447)
% (-0.25428051,7.642704632)
% (-0.2516393443,7.669992991)
% (-0.2489981785,7.697561524)
% (-0.2463570128,7.725410231)
% (-0.243715847,7.753539111)
% (-0.2410746812,7.781948166)
% (-0.2384335155,7.810637394)
% (-0.2357923497,7.839606796)
% (-0.233151184,7.868856372)
% (-0.2305100182,7.898386122)
% (-0.2278688525,7.928196046)
% (-0.2252276867,7.958286143)
% (-0.2225865209,7.988656414)
% (-0.2199453552,8.019306859)
% (-0.2173041894,8.050237478)
% (-0.2146630237,8.081448271)
% (-0.2120218579,8.112939237)
% (-0.2093806922,8.144710378)
% (-0.2067395264,8.176761692)
% (-0.2040983607,8.20909318)
% (-0.2014571949,8.241704842)
% (-0.1988160291,8.274596678)
% (-0.1961748634,8.307768687)
% (-0.1935336976,8.341220871)
% (-0.1908925319,8.374953228)
% (-0.1882513661,8.408965759)
% (-0.1856102004,8.443258464)
% (-0.1829690346,8.477831342)
% (-0.1803278689,8.512684395)
% (-0.1776867031,8.547817621)
% (-0.1750455373,8.583231021)
% (-0.1724043716,8.618924595)
% (-0.1697632058,8.654898343)
% (-0.1671220401,8.691152265)
% (-0.1644808743,8.72768636)
% (-0.1618397086,8.764500629)
% (-0.1591985428,8.801595073)
% (-0.156557377,8.83896969)
% (-0.1539162113,8.87662448)
% (-0.1512750455,8.914559445)
% (-0.1486338798,8.952774583)
% (-0.145992714,8.991269896)
% (-0.1433515483,9.030045382)
% (-0.1407103825,9.069101042)
% (-0.1380692168,9.108436876)
% (-0.135428051,9.148052883)
% (-0.1327868852,9.187949065)
% (-0.1301457195,9.22812542)
% (-0.1275045537,9.268581949)
% (-0.124863388,9.309318652)
% (-0.1222222222,9.350335528)
% (-0.1195810565,9.391632579)
% (-0.1169398907,9.433209803)
% (-0.114298725,9.475067202)
% (-0.1116575592,9.517204774)
% (-0.1090163934,9.55962252)
% (-0.1063752277,9.602320439)
% (-0.1037340619,9.645298533)
% (-0.1010928962,9.6885568)
% (-0.09845173042,9.732095241)
% (-0.09581056466,9.775913856)
% (-0.09316939891,9.820012645)
% (-0.09052823315,9.864391608)
% (-0.0878870674,9.909050744)
% (-0.08524590164,9.953990055)
% (-0.08260473588,9.999209539)
% (-0.07996357013,10.0447092)
% (-0.07732240437,10.09048903)
% (-0.07468123862,10.13654903)
% (-0.07204007286,10.18288921)
% (-0.0693989071,10.22950957)
% (-0.06675774135,10.27641009)
% (-0.06411657559,10.3235908)
% (-0.06147540984,10.37105167)
% (-0.05883424408,10.41879272)
% (-0.05619307832,10.46681394)
% (-0.05355191257,10.51511534)
% (-0.05091074681,10.56369691)
% (-0.04826958106,10.61255865)
% (-0.0456284153,10.66170057)
% (-0.04298724954,10.71112266)
% (-0.04034608379,10.76082493)
% (-0.03770491803,10.81080737)
% (-0.03506375228,10.86106998)
% (-0.03242258652,10.91161277)
% (-0.02978142077,10.96243573)
% (-0.02714025501,11.01353886)
% (-0.02449908925,11.06492217)
% (-0.0218579235,11.11658565)
% (-0.01921675774,11.16852931)
% (-0.01657559199,11.22075314)
% (-0.01393442623,11.27325714)
% (-0.01129326047,11.32604132)
% (-0.008652094718,11.37910567)
% (-0.006010928962,11.4324502)
% (-0.003369763206,11.48607489)
% (-0.0007285974499,11.53997977)
% (0.001912568306,11.59416481)
% (0.004553734062,11.64863003)
% (0.007194899818,11.70337543)
% (0.009836065574,11.758401)
% (0.01247723133,11.81370674)
% (0.01511839709,11.86929265)
% (0.01775956284,11.92515874)
% (0.0204007286,11.98130501)
% (0.02304189435,12.03773144)
% (0.02568306011,12.09443806)
% (0.02832422587,12.15142484)
% (0.03096539162,12.2086918)
% (0.03360655738,12.26623893)
% (0.03624772313,12.32406624)
% (0.03888888889,12.38217372)
% (0.04153005464,12.44056137)
% (0.0441712204,12.4992292)
% (0.04681238616,12.5581772)
% (0.04945355191,12.61740538)
% (0.05209471767,12.67691373)
% (0.05473588342,12.73670225)
% (0.05737704918,12.79677095)
% (0.06001821494,12.85711982)
% (0.06265938069,12.91774886)
% (0.06530054645,12.97865808)
% (0.0679417122,13.03984747)
% (0.07058287796,13.10131704)
% (0.07322404372,13.16306678)
% (0.07586520947,13.2250967)
% (0.07850637523,13.28740678)
% (0.08114754098,13.34999704)
% (0.08378870674,13.41286748)
% (0.0864298725,13.47601809)
% (0.08907103825,13.53944887)
% (0.09171220401,13.60315983)
% (0.09435336976,13.66715096)
% (0.09699453552,13.73142226)
% (0.09963570128,13.79597374)
% (0.102276867,13.86080539)
% (0.1049180328,13.92591722)
% (0.1075591985,13.99130922)
% (0.1102003643,14.05698139)
% (0.1128415301,14.12293374)
% (0.1154826958,14.18916626)
% (0.1181238616,14.25567896)
% (0.1207650273,14.32247183)
% (0.1234061931,14.38954487)
% (0.1260473588,14.45689809)
% (0.1286885246,14.52453148)
% (0.1313296903,14.59244504)
% (0.1339708561,14.66063878)
% (0.1366120219,14.72911269)
% (0.1392531876,14.79786678)
% (0.1418943534,14.86690104)
% (0.1445355191,14.93621547)
% (0.1471766849,15.00581008)
% (0.1498178506,15.07568486)
% (0.1524590164,15.14583981)
% (0.1551001821,15.21627494)
% (0.1577413479,15.28699024)
% (0.1603825137,15.35798572)
% (0.1630236794,15.42926137)
% (0.1656648452,15.5008172)
% (0.1683060109,15.57265319)
% (0.1709471767,15.64476936)
% (0.1735883424,15.71716571)
% (0.1762295082,15.78984223)
% (0.178870674,15.86279892)
% (0.1815118397,15.93603579)
% (0.1841530055,16.00955283)
% (0.1867941712,16.08335005)
% (0.189435337,16.15742743)
% (0.1920765027,16.231785)
% (0.1947176685,16.30642273)
% (0.1973588342,16.38134064)
% (0.2,16.45653873)
% };
% \addlegendentry{$\Sigma=1.1$}
% \addplot[forget plot,only marks,mark=*,mark size=1.5pt,color=leqr4] coordinates {(-0.5102040816,6.327398546)};
% \draw[black!45,densely dotted] (axis cs:-0.5102040816,-0.05597933151) -- (axis cs:-0.5102040816,17.98645745);
\nextgroupplot[title={\textbf{Case 2}: $\rho(K,e_0;\Sigma)=K^2 + \Sigma$}]
% \addplot[no marks,solid,line width=0.9pt,color=leqr0] coordinates {
% (-1.25,1.729659153)
% (-1.247358834,1.721694874)
% (-1.244717668,1.713759079)
% (-1.242076503,1.705851768)
% (-1.239435337,1.697972941)
% (-1.236794171,1.690122599)
% (-1.234153005,1.682300742)
% (-1.23151184,1.674507368)
% (-1.228870674,1.666742479)
% (-1.226229508,1.659006075)
% (-1.223588342,1.651298154)
% (-1.220947177,1.643618718)
% (-1.218306011,1.635967767)
% (-1.215664845,1.628345299)
% (-1.213023679,1.620751316)
% (-1.210382514,1.613185818)
% (-1.207741348,1.605648804)
% (-1.205100182,1.598140274)
% (-1.202459016,1.590660228)
% (-1.199817851,1.583208667)
% (-1.197176685,1.57578559)
% (-1.194535519,1.568390997)
% (-1.191894353,1.561024889)
% (-1.189253188,1.553687265)
% (-1.186612022,1.546378125)
% (-1.183970856,1.53909747)
% (-1.18132969,1.531845299)
% (-1.178688525,1.524621613)
% (-1.176047359,1.51742641)
% (-1.173406193,1.510259693)
% (-1.170765027,1.503121459)
% (-1.168123862,1.49601171)
% (-1.165482696,1.488930445)
% (-1.16284153,1.481877664)
% (-1.160200364,1.474853368)
% (-1.157559199,1.467857556)
% (-1.154918033,1.460890229)
% (-1.152276867,1.453951386)
% (-1.149635701,1.447041027)
% (-1.146994536,1.440159152)
% (-1.14435337,1.433305762)
% (-1.141712204,1.426480856)
% (-1.139071038,1.419684435)
% (-1.136429872,1.412916498)
% (-1.133788707,1.406177045)
% (-1.131147541,1.399466077)
% (-1.128506375,1.392783592)
% (-1.125865209,1.386129593)
% (-1.123224044,1.379504077)
% (-1.120582878,1.372907046)
% (-1.117941712,1.366338499)
% (-1.115300546,1.359798437)
% (-1.112659381,1.353286859)
% (-1.110018215,1.346803765)
% (-1.107377049,1.340349156)
% (-1.104735883,1.333923031)
% (-1.102094718,1.32752539)
% (-1.099453552,1.321156233)
% (-1.096812386,1.314815561)
% (-1.09417122,1.308503374)
% (-1.091530055,1.30221967)
% (-1.088888889,1.295964451)
% (-1.086247723,1.289737717)
% (-1.083606557,1.283539466)
% (-1.080965392,1.2773697)
% (-1.078324226,1.271228419)
% (-1.07568306,1.265115621)
% (-1.073041894,1.259031308)
% (-1.070400729,1.25297548)
% (-1.067759563,1.246948135)
% (-1.065118397,1.240949275)
% (-1.062477231,1.2349789)
% (-1.059836066,1.229037008)
% (-1.0571949,1.223123601)
% (-1.054553734,1.217238679)
% (-1.051912568,1.211382241)
% (-1.049271403,1.205554287)
% (-1.046630237,1.199754817)
% (-1.043989071,1.193983832)
% (-1.041347905,1.188241331)
% (-1.03870674,1.182527314)
% (-1.036065574,1.176841782)
% (-1.033424408,1.171184734)
% (-1.030783242,1.16555617)
% (-1.028142077,1.159956091)
% (-1.025500911,1.154384496)
% (-1.022859745,1.148841386)
% (-1.020218579,1.14332676)
% (-1.017577413,1.137840618)
% (-1.014936248,1.13238296)
% (-1.012295082,1.126953787)
% (-1.009653916,1.121553098)
% (-1.00701275,1.116180894)
% (-1.004371585,1.110837173)
% (-1.001730419,1.105521938)
% (-0.9990892532,1.100235186)
% (-0.9964480874,1.094976919)
% (-0.9938069217,1.089747136)
% (-0.9911657559,1.084545838)
% (-0.9885245902,1.079373024)
% (-0.9858834244,1.074228694)
% (-0.9832422587,1.069112848)
% (-0.9806010929,1.064025487)
% (-0.9779599271,1.05896661)
% (-0.9753187614,1.053936218)
% (-0.9726775956,1.04893431)
% (-0.9700364299,1.043960886)
% (-0.9673952641,1.039015947)
% (-0.9647540984,1.034099492)
% (-0.9621129326,1.029211521)
% (-0.9594717668,1.024352034)
% (-0.9568306011,1.019521032)
% (-0.9541894353,1.014718515)
% (-0.9515482696,1.009944481)
% (-0.9489071038,1.005198932)
% (-0.9462659381,1.000481867)
% (-0.9436247723,0.9957932871)
% (-0.9409836066,0.9911331911)
% (-0.9383424408,0.9865015794)
% (-0.935701275,0.981898452)
% (-0.9330601093,0.977323809)
% (-0.9304189435,0.9727776503)
% (-0.9277777778,0.968259976)
% (-0.925136612,0.963770786)
% (-0.9224954463,0.9593100804)
% (-0.9198542805,0.954877859)
% (-0.9172131148,0.9504741221)
% (-0.914571949,0.9460988694)
% (-0.9119307832,0.9417521011)
% (-0.9092896175,0.9374338172)
% (-0.9066484517,0.9331440175)
% (-0.904007286,0.9288827023)
% (-0.9013661202,0.9246498713)
% (-0.8987249545,0.9204455247)
% (-0.8960837887,0.9162696624)
% (-0.893442623,0.9121222845)
% (-0.8908014572,0.9080033909)
% (-0.8881602914,0.9039129817)
% (-0.8855191257,0.8998510568)
% (-0.8828779599,0.8958176162)
% (-0.8802367942,0.89181266)
% (-0.8775956284,0.8878361881)
% (-0.8749544627,0.8838882005)
% (-0.8723132969,0.8799686973)
% (-0.8696721311,0.8760776785)
% (-0.8670309654,0.8722151439)
% (-0.8643897996,0.8683810937)
% (-0.8617486339,0.8645755279)
% (-0.8591074681,0.8607984464)
% (-0.8564663024,0.8570498492)
% (-0.8538251366,0.8533297363)
% (-0.8511839709,0.8496381078)
% (-0.8485428051,0.8459749637)
% (-0.8459016393,0.8423403039)
% (-0.8432604736,0.8387341284)
% (-0.8406193078,0.8351564372)
% (-0.8379781421,0.8316072304)
% (-0.8353369763,0.828086508)
% (-0.8326958106,0.8245942699)
% (-0.8300546448,0.8211305161)
% (-0.8274134791,0.8176952466)
% (-0.8247723133,0.8142884615)
% (-0.8221311475,0.8109101608)
% (-0.8194899818,0.8075603443)
% (-0.816848816,0.8042390122)
% (-0.8142076503,0.8009461645)
% (-0.8115664845,0.7976818011)
% (-0.8089253188,0.794445922)
% (-0.806284153,0.7912385273)
% (-0.8036429872,0.7880596169)
% (-0.8010018215,0.7849091908)
% (-0.7983606557,0.7817872491)
% (-0.79571949,0.7786937918)
% (-0.7930783242,0.7756288187)
% (-0.7904371585,0.77259233)
% (-0.7877959927,0.7695843257)
% (-0.785154827,0.7666048057)
% (-0.7825136612,0.76365377)
% (-0.7798724954,0.7607312186)
% (-0.7772313297,0.7578371516)
% (-0.7745901639,0.754971569)
% (-0.7719489982,0.7521344707)
% (-0.7693078324,0.7493258567)
% (-0.7666666667,0.746545727)
% (-0.7640255009,0.7437940817)
% (-0.7613843352,0.7410709208)
% (-0.7587431694,0.7383762442)
% (-0.7561020036,0.7357100519)
% (-0.7534608379,0.7330723439)
% (-0.7508196721,0.7304631203)
% (-0.7481785064,0.727882381)
% (-0.7455373406,0.7253301261)
% (-0.7428961749,0.7228063555)
% (-0.7402550091,0.7203110693)
% (-0.7376138434,0.7178442674)
% (-0.7349726776,0.7154059498)
% (-0.7323315118,0.7129961166)
% (-0.7296903461,0.7106147677)
% (-0.7270491803,0.7082619031)
% (-0.7244080146,0.7059375229)
% (-0.7217668488,0.703641627)
% (-0.7191256831,0.7013742155)
% (-0.7164845173,0.6991352883)
% (-0.7138433515,0.6969248454)
% (-0.7112021858,0.6947428869)
% (-0.70856102,0.6925894128)
% (-0.7059198543,0.6904644229)
% (-0.7032786885,0.6883679174)
% (-0.7006375228,0.6862998963)
% (-0.697996357,0.6842603594)
% (-0.6953551913,0.6822493069)
% (-0.6927140255,0.6802667388)
% (-0.6900728597,0.678312655)
% (-0.687431694,0.6763870555)
% (-0.6847905282,0.6744899404)
% (-0.6821493625,0.6726213096)
% (-0.6795081967,0.6707811632)
% (-0.676867031,0.6689695011)
% (-0.6742258652,0.6671863233)
% (-0.6715846995,0.6654316299)
% (-0.6689435337,0.6637054208)
% (-0.6663023679,0.662007696)
% (-0.6636612022,0.6603384556)
% (-0.6610200364,0.6586976996)
% (-0.6583788707,0.6570854278)
% (-0.6557377049,0.6555016404)
% (-0.6530965392,0.6539463374)
% (-0.6504553734,0.6524195187)
% (-0.6478142077,0.6509211843)
% (-0.6451730419,0.6494513342)
% (-0.6425318761,0.6480099685)
% (-0.6398907104,0.6465970872)
% (-0.6372495446,0.6452126902)
% (-0.6346083789,0.6438567775)
% (-0.6319672131,0.6425293492)
% (-0.6293260474,0.6412304052)
% (-0.6266848816,0.6399599455)
% (-0.6240437158,0.6387179702)
% (-0.6214025501,0.6375044792)
% (-0.6187613843,0.6363194725)
% (-0.6161202186,0.6351629502)
% (-0.6134790528,0.6340349123)
% (-0.6108378871,0.6329353586)
% (-0.6081967213,0.6318642894)
% (-0.6055555556,0.6308217044)
% (-0.6029143898,0.6298076038)
% (-0.600273224,0.6288219875)
% (-0.5976320583,0.6278648556)
% (-0.5949908925,0.626936208)
% (-0.5923497268,0.6260360448)
% (-0.589708561,0.6251643658)
% (-0.5870673953,0.6243211713)
% (-0.5844262295,0.623506461)
% (-0.5817850638,0.6227202351)
% (-0.579143898,0.6219624936)
% (-0.5765027322,0.6212332364)
% (-0.5738615665,0.6205324635)
% (-0.5712204007,0.619860175)
% (-0.568579235,0.6192163708)
% (-0.5659380692,0.6186010509)
% (-0.5632969035,0.6180142154)
% (-0.5606557377,0.6174558642)
% (-0.5580145719,0.6169259974)
% (-0.5553734062,0.6164246149)
% (-0.5527322404,0.6159517167)
% (-0.5500910747,0.6155073029)
% (-0.5474499089,0.6150913734)
% (-0.5448087432,0.6147039282)
% (-0.5421675774,0.6143449674)
% (-0.5395264117,0.614014491)
% (-0.5368852459,0.6137124988)
% (-0.5342440801,0.6134389911)
% (-0.5316029144,0.6131939676)
% (-0.5289617486,0.6129774285)
% (-0.5263205829,0.6127893737)
% (-0.5236794171,0.6126298033)
% (-0.5210382514,0.6124987172)
% (-0.5183970856,0.6123961154)
% (-0.5157559199,0.612321998)
% (-0.5131147541,0.612276365)
% (-0.5104735883,0.6122592162)
% (-0.5078324226,0.6122705518)
% (-0.5051912568,0.6123103718)
% (-0.5025500911,0.6123786761)
% (-0.4999089253,0.6124754647)
% (-0.4972677596,0.6126007376)
% (-0.4946265938,0.6127544949)
% (-0.4919854281,0.6129367366)
% (-0.4893442623,0.6131474626)
% (-0.4867030965,0.6133866729)
% (-0.4840619308,0.6136543675)
% (-0.481420765,0.6139505465)
% (-0.4787795993,0.6142752099)
% (-0.4761384335,0.6146283575)
% (-0.4734972678,0.6150099896)
% (-0.470856102,0.6154201059)
% (-0.4682149362,0.6158587066)
% (-0.4655737705,0.6163257916)
% (-0.4629326047,0.616821361)
% (-0.460291439,0.6173454147)
% (-0.4576502732,0.6178979528)
% (-0.4550091075,0.6184789752)
% (-0.4523679417,0.6190884819)
% (-0.449726776,0.619726473)
% (-0.4470856102,0.6203929484)
% (-0.4444444444,0.6210879081)
% (-0.4418032787,0.6218113522)
% (-0.4391621129,0.6225632806)
% (-0.4365209472,0.6233436934)
% (-0.4338797814,0.6241525905)
% (-0.4312386157,0.6249899719)
% (-0.4285974499,0.6258558377)
% (-0.4259562842,0.6267501878)
% (-0.4233151184,0.6276730223)
% (-0.4206739526,0.6286243411)
% (-0.4180327869,0.6296041442)
% (-0.4153916211,0.6306124317)
% (-0.4127504554,0.6316492035)
% (-0.4101092896,0.6327144597)
% (-0.4074681239,0.6338082002)
% (-0.4048269581,0.634930425)
% (-0.4021857923,0.6360811342)
% (-0.3995446266,0.6372603277)
% (-0.3969034608,0.6384680056)
% (-0.3942622951,0.6397041677)
% (-0.3916211293,0.6409688143)
% (-0.3889799636,0.6422619452)
% (-0.3863387978,0.6435835604)
% (-0.3836976321,0.6449336599)
% (-0.3810564663,0.6463122438)
% (-0.3784153005,0.647719312)
% (-0.3757741348,0.6491548646)
% (-0.373132969,0.6506189015)
% (-0.3704918033,0.6521114227)
% (-0.3678506375,0.6536324283)
% (-0.3652094718,0.6551819183)
% (-0.362568306,0.6567598925)
% (-0.3599271403,0.6583663511)
% (-0.3572859745,0.6600012941)
% (-0.3546448087,0.6616647213)
% (-0.352003643,0.663356633)
% (-0.3493624772,0.6650770289)
% (-0.3467213115,0.6668259092)
% (-0.3440801457,0.6686032739)
% (-0.34143898,0.6704091228)
% (-0.3387978142,0.6722434561)
% (-0.3361566485,0.6741062738)
% (-0.3335154827,0.6759975758)
% (-0.3308743169,0.6779173621)
% (-0.3282331512,0.6798656328)
% (-0.3255919854,0.6818423878)
% (-0.3229508197,0.6838476272)
% (-0.3203096539,0.6858813509)
% (-0.3176684882,0.6879435589)
% (-0.3150273224,0.6900342513)
% (-0.3123861566,0.692153428)
% (-0.3097449909,0.694301089)
% (-0.3071038251,0.6964772344)
% (-0.3044626594,0.6986818641)
% (-0.3018214936,0.7009149782)
% (-0.2991803279,0.7031765766)
% (-0.2965391621,0.7054666593)
% (-0.2938979964,0.7077852264)
% (-0.2912568306,0.7101322778)
% (-0.2886156648,0.7125078136)
% (-0.2859744991,0.7149118337)
% (-0.2833333333,0.7173443382)
% (-0.2806921676,0.7198053269)
% (-0.2780510018,0.7222948001)
% (-0.2754098361,0.7248127575)
% (-0.2727686703,0.7273591993)
% (-0.2701275046,0.7299341254)
% (-0.2674863388,0.7325375359)
% (-0.264845173,0.7351694307)
% (-0.2622040073,0.7378298099)
% (-0.2595628415,0.7405186734)
% (-0.2569216758,0.7432360212)
% (-0.25428051,0.7459818534)
% (-0.2516393443,0.7487561699)
% (-0.2489981785,0.7515589707)
% (-0.2463570128,0.7543902559)
% (-0.243715847,0.7572500255)
% (-0.2410746812,0.7601382793)
% (-0.2384335155,0.7630550175)
% (-0.2357923497,0.7660002401)
% (-0.233151184,0.768973947)
% (-0.2305100182,0.7719761382)
% (-0.2278688525,0.7750068138)
% (-0.2252276867,0.7780659737)
% (-0.2225865209,0.7811536179)
% (-0.2199453552,0.7842697465)
% (-0.2173041894,0.7874143594)
% (-0.2146630237,0.7905874567)
% (-0.2120218579,0.7937890383)
% (-0.2093806922,0.7970191042)
% (-0.2067395264,0.8002776545)
% (-0.2040983607,0.8035646891)
% (-0.2014571949,0.8068802081)
% (-0.1988160291,0.8102242114)
% (-0.1961748634,0.813596699)
% (-0.1935336976,0.816997671)
% (-0.1908925319,0.8204271273)
% (-0.1882513661,0.8238850679)
% (-0.1856102004,0.8273714929)
% (-0.1829690346,0.8308864023)
% (-0.1803278689,0.8344297959)
% (-0.1776867031,0.8380016739)
% (-0.1750455373,0.8416020363)
% (-0.1724043716,0.845230883)
% (-0.1697632058,0.848888214)
% (-0.1671220401,0.8525740294)
% (-0.1644808743,0.8562883291)
% (-0.1618397086,0.8600311131)
% (-0.1591985428,0.8638023815)
% (-0.156557377,0.8676021342)
% (-0.1539162113,0.8714303713)
% (-0.1512750455,0.8752870927)
% (-0.1486338798,0.8791722985)
% (-0.145992714,0.8830859885)
% (-0.1433515483,0.887028163)
% (-0.1407103825,0.8909988217)
% (-0.1380692168,0.8949979648)
% (-0.135428051,0.8990255923)
% (-0.1327868852,0.903081704)
% (-0.1301457195,0.9071663001)
% (-0.1275045537,0.9112793806)
% (-0.124863388,0.9154209454)
% (-0.1222222222,0.9195909945)
% (-0.1195810565,0.923789528)
% (-0.1169398907,0.9280165458)
% (-0.114298725,0.932272048)
% (-0.1116575592,0.9365560345)
% (-0.1090163934,0.9408685053)
% (-0.1063752277,0.9452094605)
% (-0.1037340619,0.9495789)
% (-0.1010928962,0.9539768238)
% (-0.09845173042,0.958403232)
% (-0.09581056466,0.9628581245)
% (-0.09316939891,0.9673415014)
% (-0.09052823315,0.9718533626)
% (-0.0878870674,0.9763937082)
% (-0.08524590164,0.980962538)
% (-0.08260473588,0.9855598523)
% (-0.07996357013,0.9901856508)
% (-0.07732240437,0.9948399337)
% (-0.07468123862,0.999522701)
% (-0.07204007286,1.004233953)
% (-0.0693989071,1.008973688)
% (-0.06675774135,1.013741909)
% (-0.06411657559,1.018538613)
% (-0.06147540984,1.023363802)
% (-0.05883424408,1.028217476)
% (-0.05619307832,1.033099633)
% (-0.05355191257,1.038010275)
% (-0.05091074681,1.042949401)
% (-0.04826958106,1.047917012)
% (-0.0456284153,1.052913107)
% (-0.04298724954,1.057937686)
% (-0.04034608379,1.06299075)
% (-0.03770491803,1.068072298)
% (-0.03506375228,1.07318233)
% (-0.03242258652,1.078320847)
% (-0.02978142077,1.083487848)
% (-0.02714025501,1.088683333)
% (-0.02449908925,1.093907303)
% (-0.0218579235,1.099159757)
% (-0.01921675774,1.104440695)
% (-0.01657559199,1.109750118)
% (-0.01393442623,1.115088025)
% (-0.01129326047,1.120454417)
% (-0.008652094718,1.125849292)
% (-0.006010928962,1.131272652)
% (-0.003369763206,1.136724497)
% (-0.0007285974499,1.142204825)
% (0.001912568306,1.147713639)
% (0.004553734062,1.153250936)
% (0.007194899818,1.158816718)
% (0.009836065574,1.164410984)
% (0.01247723133,1.170033734)
% (0.01511839709,1.175684969)
% (0.01775956284,1.181364688)
% (0.0204007286,1.187072892)
% (0.02304189435,1.192809579)
% (0.02568306011,1.198574751)
% (0.02832422587,1.204368408)
% (0.03096539162,1.210190549)
% (0.03360655738,1.216041174)
% (0.03624772313,1.221920283)
% (0.03888888889,1.227827877)
% (0.04153005464,1.233763955)
% (0.0441712204,1.239728518)
% (0.04681238616,1.245721565)
% (0.04945355191,1.251743096)
% (0.05209471767,1.257793111)
% (0.05473588342,1.263871611)
% (0.05737704918,1.269978596)
% (0.06001821494,1.276114064)
% (0.06265938069,1.282278017)
% (0.06530054645,1.288470454)
% (0.0679417122,1.294691376)
% (0.07058287796,1.300940782)
% (0.07322404372,1.307218672)
% (0.07586520947,1.313525046)
% (0.07850637523,1.319859905)
% (0.08114754098,1.326223249)
% (0.08378870674,1.332615076)
% (0.0864298725,1.339035388)
% (0.08907103825,1.345484184)
% (0.09171220401,1.351961465)
% (0.09435336976,1.35846723)
% (0.09699453552,1.365001479)
% (0.09963570128,1.371564213)
% (0.102276867,1.378155431)
% (0.1049180328,1.384775133)
% (0.1075591985,1.39142332)
% (0.1102003643,1.398099991)
% (0.1128415301,1.404805146)
% (0.1154826958,1.411538786)
% (0.1181238616,1.41830091)
% (0.1207650273,1.425091518)
% (0.1234061931,1.431910611)
% (0.1260473588,1.438758188)
% (0.1286885246,1.445634249)
% (0.1313296903,1.452538795)
% (0.1339708561,1.459471825)
% (0.1366120219,1.466433339)
% (0.1392531876,1.473423338)
% (0.1418943534,1.480441821)
% (0.1445355191,1.487488789)
% (0.1471766849,1.49456424)
% (0.1498178506,1.501668176)
% (0.1524590164,1.508800597)
% (0.1551001821,1.515961502)
% (0.1577413479,1.523150891)
% (0.1603825137,1.530368764)
% (0.1630236794,1.537615122)
% (0.1656648452,1.544889964)
% (0.1683060109,1.55219329)
% (0.1709471767,1.559525101)
% (0.1735883424,1.566885396)
% (0.1762295082,1.574274176)
% (0.178870674,1.58169144)
% (0.1815118397,1.589137188)
% (0.1841530055,1.59661142)
% (0.1867941712,1.604114137)
% (0.189435337,1.611645338)
% (0.1920765027,1.619205024)
% (0.1947176685,1.626793194)
% (0.1973588342,1.634409848)
% (0.2,1.642054986)
% };
% \addplot[forget plot,only marks,mark=*,mark size=1.5pt,color=leqr0] coordinates {(-0.5102040816,0.6122590679)};
\addplot[no marks,solid,line width=0.9pt,color=leqr1] coordinates {
(-1.25,2.37278823)
(-1.247358834,2.364628473)
(-1.244717668,2.356499277)
(-1.242076503,2.348400641)
(-1.239435337,2.340332566)
(-1.236794171,2.332295051)
(-1.234153005,2.324288097)
(-1.23151184,2.316311703)
(-1.228870674,2.308365869)
(-1.226229508,2.300450597)
(-1.223588342,2.292565884)
(-1.220947177,2.284711732)
(-1.218306011,2.27688814)
(-1.215664845,2.269095109)
(-1.213023679,2.261332638)
(-1.210382514,2.253600728)
(-1.207741348,2.245899378)
(-1.205100182,2.238228589)
(-1.202459016,2.23058836)
(-1.199817851,2.222978692)
(-1.197176685,2.215399584)
(-1.194535519,2.207851036)
(-1.191894353,2.200333049)
(-1.189253188,2.192845623)
(-1.186612022,2.185388757)
(-1.183970856,2.177962451)
(-1.18132969,2.170566706)
(-1.178688525,2.163201521)
(-1.176047359,2.155866897)
(-1.173406193,2.148562833)
(-1.170765027,2.14128933)
(-1.168123862,2.134046387)
(-1.165482696,2.126834004)
(-1.16284153,2.119652182)
(-1.160200364,2.112500921)
(-1.157559199,2.10538022)
(-1.154918033,2.098290079)
(-1.152276867,2.091230499)
(-1.149635701,2.084201479)
(-1.146994536,2.07720302)
(-1.14435337,2.070235121)
(-1.141712204,2.063297783)
(-1.139071038,2.056391005)
(-1.136429872,2.049514787)
(-1.133788707,2.04266913)
(-1.131147541,2.035854034)
(-1.128506375,2.029069498)
(-1.125865209,2.022315522)
(-1.123224044,2.015592107)
(-1.120582878,2.008899252)
(-1.117941712,2.002236958)
(-1.115300546,1.995605224)
(-1.112659381,1.989004051)
(-1.110018215,1.982433438)
(-1.107377049,1.975893386)
(-1.104735883,1.969383894)
(-1.102094718,1.962904962)
(-1.099453552,1.956456591)
(-1.096812386,1.950038781)
(-1.09417122,1.943651531)
(-1.091530055,1.937294841)
(-1.088888889,1.930968712)
(-1.086247723,1.924673143)
(-1.083606557,1.918408135)
(-1.080965392,1.912173687)
(-1.078324226,1.9059698)
(-1.07568306,1.899796473)
(-1.073041894,1.893653706)
(-1.070400729,1.8875415)
(-1.067759563,1.881459855)
(-1.065118397,1.87540877)
(-1.062477231,1.869388245)
(-1.059836066,1.863398281)
(-1.0571949,1.857438877)
(-1.054553734,1.851510034)
(-1.051912568,1.845611751)
(-1.049271403,1.839744029)
(-1.046630237,1.833906867)
(-1.043989071,1.828100265)
(-1.041347905,1.822324224)
(-1.03870674,1.816578744)
(-1.036065574,1.810863824)
(-1.033424408,1.805179464)
(-1.030783242,1.799525665)
(-1.028142077,1.793902426)
(-1.025500911,1.788309748)
(-1.022859745,1.78274763)
(-1.020218579,1.777216073)
(-1.017577413,1.771715076)
(-1.014936248,1.76624464)
(-1.012295082,1.760804764)
(-1.009653916,1.755395448)
(-1.00701275,1.750016693)
(-1.004371585,1.744668499)
(-1.001730419,1.739350865)
(-0.9990892532,1.734063791)
(-0.9964480874,1.728807278)
(-0.9938069217,1.723581325)
(-0.9911657559,1.718385933)
(-0.9885245902,1.713221101)
(-0.9858834244,1.70808683)
(-0.9832422587,1.702983119)
(-0.9806010929,1.697909968)
(-0.9779599271,1.692867378)
(-0.9753187614,1.687855349)
(-0.9726775956,1.68287388)
(-0.9700364299,1.677922971)
(-0.9673952641,1.673002623)
(-0.9647540984,1.668112835)
(-0.9621129326,1.663253608)
(-0.9594717668,1.658424941)
(-0.9568306011,1.653626835)
(-0.9541894353,1.648859289)
(-0.9515482696,1.644122304)
(-0.9489071038,1.639415879)
(-0.9462659381,1.634740014)
(-0.9436247723,1.63009471)
(-0.9409836066,1.625479966)
(-0.9383424408,1.620895783)
(-0.935701275,1.616342161)
(-0.9330601093,1.611819098)
(-0.9304189435,1.607326597)
(-0.9277777778,1.602864655)
(-0.925136612,1.598433275)
(-0.9224954463,1.594032454)
(-0.9198542805,1.589662194)
(-0.9172131148,1.585322495)
(-0.914571949,1.581013356)
(-0.9119307832,1.576734777)
(-0.9092896175,1.572486759)
(-0.9066484517,1.568269301)
(-0.904007286,1.564082404)
(-0.9013661202,1.559926067)
(-0.8987249545,1.555800291)
(-0.8960837887,1.551705075)
(-0.893442623,1.54764042)
(-0.8908014572,1.543606325)
(-0.8881602914,1.539602791)
(-0.8855191257,1.535629817)
(-0.8828779599,1.531687403)
(-0.8802367942,1.52777555)
(-0.8775956284,1.523894257)
(-0.8749544627,1.520043525)
(-0.8723132969,1.516223354)
(-0.8696721311,1.512433742)
(-0.8670309654,1.508674692)
(-0.8643897996,1.504946201)
(-0.8617486339,1.501248271)
(-0.8591074681,1.497580902)
(-0.8564663024,1.493944093)
(-0.8538251366,1.490337844)
(-0.8511839709,1.486762156)
(-0.8485428051,1.483217029)
(-0.8459016393,1.479702462)
(-0.8432604736,1.476218455)
(-0.8406193078,1.472765009)
(-0.8379781421,1.469342123)
(-0.8353369763,1.465949798)
(-0.8326958106,1.462588033)
(-0.8300546448,1.459256829)
(-0.8274134791,1.455956185)
(-0.8247723133,1.452686101)
(-0.8221311475,1.449446578)
(-0.8194899818,1.446237616)
(-0.816848816,1.443059213)
(-0.8142076503,1.439911372)
(-0.8115664845,1.436794091)
(-0.8089253188,1.43370737)
(-0.806284153,1.43065121)
(-0.8036429872,1.42762561)
(-0.8010018215,1.42463057)
(-0.7983606557,1.421666092)
(-0.79571949,1.418732173)
(-0.7930783242,1.415828815)
(-0.7904371585,1.412956018)
(-0.7877959927,1.410113781)
(-0.785154827,1.407302104)
(-0.7825136612,1.404520988)
(-0.7798724954,1.401770432)
(-0.7772313297,1.399050437)
(-0.7745901639,1.396361002)
(-0.7719489982,1.393702128)
(-0.7693078324,1.391073814)
(-0.7666666667,1.38847606)
(-0.7640255009,1.385908867)
(-0.7613843352,1.383372235)
(-0.7587431694,1.380866163)
(-0.7561020036,1.378390651)
(-0.7534608379,1.3759457)
(-0.7508196721,1.37353131)
(-0.7481785064,1.371147479)
(-0.7455373406,1.36879421)
(-0.7428961749,1.3664715)
(-0.7402550091,1.364179351)
(-0.7376138434,1.361917763)
(-0.7349726776,1.359686735)
(-0.7323315118,1.357486268)
(-0.7296903461,1.355316361)
(-0.7270491803,1.353177014)
(-0.7244080146,1.351068228)
(-0.7217668488,1.348990002)
(-0.7191256831,1.346942337)
(-0.7164845173,1.344925233)
(-0.7138433515,1.342938688)
(-0.7112021858,1.340982704)
(-0.70856102,1.339057281)
(-0.7059198543,1.337162418)
(-0.7032786885,1.335298116)
(-0.7006375228,1.333464374)
(-0.697996357,1.331661192)
(-0.6953551913,1.329888571)
(-0.6927140255,1.328146511)
(-0.6900728597,1.32643501)
(-0.687431694,1.324754071)
(-0.6847905282,1.323103691)
(-0.6821493625,1.321483873)
(-0.6795081967,1.319894614)
(-0.676867031,1.318335917)
(-0.6742258652,1.316807779)
(-0.6715846995,1.315310202)
(-0.6689435337,1.313843186)
(-0.6663023679,1.31240673)
(-0.6636612022,1.311000834)
(-0.6610200364,1.309625499)
(-0.6583788707,1.308280724)
(-0.6557377049,1.30696651)
(-0.6530965392,1.305682856)
(-0.6504553734,1.304429763)
(-0.6478142077,1.30320723)
(-0.6451730419,1.302015258)
(-0.6425318761,1.300853846)
(-0.6398907104,1.299722994)
(-0.6372495446,1.298622703)
(-0.6346083789,1.297552973)
(-0.6319672131,1.296513803)
(-0.6293260474,1.295505193)
(-0.6266848816,1.294527144)
(-0.6240437158,1.293579655)
(-0.6214025501,1.292662727)
(-0.6187613843,1.291776359)
(-0.6161202186,1.290920552)
(-0.6134790528,1.290095305)
(-0.6108378871,1.289300618)
(-0.6081967213,1.288536493)
(-0.6055555556,1.287802927)
(-0.6029143898,1.287099922)
(-0.600273224,1.286427477)
(-0.5976320583,1.285785593)
(-0.5949908925,1.28517427)
(-0.5923497268,1.284593506)
(-0.589708561,1.284043303)
(-0.5870673953,1.283523661)
(-0.5844262295,1.283034579)
(-0.5817850638,1.282576058)
(-0.579143898,1.282148097)
(-0.5765027322,1.281750696)
(-0.5738615665,1.281383856)
(-0.5712204007,1.281047577)
(-0.568579235,1.280741858)
(-0.5659380692,1.280466699)
(-0.5632969035,1.280222101)
(-0.5606557377,1.280008063)
(-0.5580145719,1.279824586)
(-0.5553734062,1.279671669)
(-0.5527322404,1.279549313)
(-0.5500910747,1.279457517)
(-0.5474499089,1.279396281)
(-0.5448087432,1.279365606)
(-0.5421675774,1.279365492)
(-0.5395264117,1.279395938)
(-0.5368852459,1.279456944)
(-0.5342440801,1.279548511)
(-0.5316029144,1.279670638)
(-0.5289617486,1.279823326)
(-0.5263205829,1.280006574)
(-0.5236794171,1.280220383)
(-0.5210382514,1.280464752)
(-0.5183970856,1.280739681)
(-0.5157559199,1.281045171)
(-0.5131147541,1.281381222)
(-0.5104735883,1.281747833)
(-0.5078324226,1.282145004)
(-0.5051912568,1.282572736)
(-0.5025500911,1.283031028)
(-0.4999089253,1.283519881)
(-0.4972677596,1.284039294)
(-0.4946265938,1.284589268)
(-0.4919854281,1.285169802)
(-0.4893442623,1.285780897)
(-0.4867030965,1.286422552)
(-0.4840619308,1.287094767)
(-0.481420765,1.287797543)
(-0.4787795993,1.28853088)
(-0.4761384335,1.289294777)
(-0.4734972678,1.290089234)
(-0.470856102,1.290914252)
(-0.4682149362,1.29176983)
(-0.4655737705,1.292655969)
(-0.4629326047,1.293572668)
(-0.460291439,1.294519928)
(-0.4576502732,1.295497748)
(-0.4550091075,1.296506128)
(-0.4523679417,1.297545069)
(-0.449726776,1.298614571)
(-0.4470856102,1.299714633)
(-0.4444444444,1.300845255)
(-0.4418032787,1.302006438)
(-0.4391621129,1.303198181)
(-0.4365209472,1.304420485)
(-0.4338797814,1.305673349)
(-0.4312386157,1.306956774)
(-0.4285974499,1.308270759)
(-0.4259562842,1.309615304)
(-0.4233151184,1.310990411)
(-0.4206739526,1.312396077)
(-0.4180327869,1.313832304)
(-0.4153916211,1.315299091)
(-0.4127504554,1.316796439)
(-0.4101092896,1.318324348)
(-0.4074681239,1.319882816)
(-0.4048269581,1.321471846)
(-0.4021857923,1.323091435)
(-0.3995446266,1.324741585)
(-0.3969034608,1.326422296)
(-0.3942622951,1.328133567)
(-0.3916211293,1.329875399)
(-0.3889799636,1.331647791)
(-0.3863387978,1.333450743)
(-0.3836976321,1.335284256)
(-0.3810564663,1.337148329)
(-0.3784153005,1.339042963)
(-0.3757741348,1.340968157)
(-0.373132969,1.342923912)
(-0.3704918033,1.344910227)
(-0.3678506375,1.346927103)
(-0.3652094718,1.348974539)
(-0.362568306,1.351052535)
(-0.3599271403,1.353161092)
(-0.3572859745,1.35530021)
(-0.3546448087,1.357469888)
(-0.352003643,1.359670126)
(-0.3493624772,1.361900925)
(-0.3467213115,1.364162284)
(-0.3440801457,1.366454204)
(-0.34143898,1.368776684)
(-0.3387978142,1.371129725)
(-0.3361566485,1.373513326)
(-0.3335154827,1.375927488)
(-0.3308743169,1.37837221)
(-0.3282331512,1.380847492)
(-0.3255919854,1.383353335)
(-0.3229508197,1.385889739)
(-0.3203096539,1.388456702)
(-0.3176684882,1.391054227)
(-0.3150273224,1.393682312)
(-0.3123861566,1.396340957)
(-0.3097449909,1.399030162)
(-0.3071038251,1.401749929)
(-0.3044626594,1.404500255)
(-0.3018214936,1.407281142)
(-0.2991803279,1.41009259)
(-0.2965391621,1.412934598)
(-0.2938979964,1.415807166)
(-0.2912568306,1.418710295)
(-0.2886156648,1.421643985)
(-0.2859744991,1.424608234)
(-0.2833333333,1.427603045)
(-0.2806921676,1.430628415)
(-0.2780510018,1.433684346)
(-0.2754098361,1.436770838)
(-0.2727686703,1.43988789)
(-0.2701275046,1.443035503)
(-0.2674863388,1.446213676)
(-0.264845173,1.449422409)
(-0.2622040073,1.452661703)
(-0.2595628415,1.455931558)
(-0.2569216758,1.459231972)
(-0.25428051,1.462562948)
(-0.2516393443,1.465924483)
(-0.2489981785,1.46931658)
(-0.2463570128,1.472739236)
(-0.243715847,1.476192453)
(-0.2410746812,1.479676231)
(-0.2384335155,1.483190569)
(-0.2357923497,1.486735468)
(-0.233151184,1.490310927)
(-0.2305100182,1.493916946)
(-0.2278688525,1.497553526)
(-0.2252276867,1.501220666)
(-0.2225865209,1.504918367)
(-0.2199453552,1.508646628)
(-0.2173041894,1.51240545)
(-0.2146630237,1.516194832)
(-0.2120218579,1.520014775)
(-0.2093806922,1.523865278)
(-0.2067395264,1.527746341)
(-0.2040983607,1.531657965)
(-0.2014571949,1.53560015)
(-0.1988160291,1.539572895)
(-0.1961748634,1.5435762)
(-0.1935336976,1.547610066)
(-0.1908925319,1.551674492)
(-0.1882513661,1.555769479)
(-0.1856102004,1.559895026)
(-0.1829690346,1.564051134)
(-0.1803278689,1.568237802)
(-0.1776867031,1.57245503)
(-0.1750455373,1.576702819)
(-0.1724043716,1.580981169)
(-0.1697632058,1.585290079)
(-0.1671220401,1.589629549)
(-0.1644808743,1.59399958)
(-0.1618397086,1.598400171)
(-0.1591985428,1.602831323)
(-0.156557377,1.607293035)
(-0.1539162113,1.611785308)
(-0.1512750455,1.616308141)
(-0.1486338798,1.620861535)
(-0.145992714,1.625445489)
(-0.1433515483,1.630060003)
(-0.1407103825,1.634705078)
(-0.1380692168,1.639380714)
(-0.135428051,1.644086909)
(-0.1327868852,1.648823666)
(-0.1301457195,1.653590982)
(-0.1275045537,1.65838886)
(-0.124863388,1.663217297)
(-0.1222222222,1.668076296)
(-0.1195810565,1.672965854)
(-0.1169398907,1.677885973)
(-0.114298725,1.682836653)
(-0.1116575592,1.687817893)
(-0.1090163934,1.692829693)
(-0.1063752277,1.697872054)
(-0.1037340619,1.702944976)
(-0.1010928962,1.708048457)
(-0.09845173042,1.7131825)
(-0.09581056466,1.718347102)
(-0.09316939891,1.723542266)
(-0.09052823315,1.728767989)
(-0.0878870674,1.734024273)
(-0.08524590164,1.739311118)
(-0.08260473588,1.744628523)
(-0.07996357013,1.749976488)
(-0.07732240437,1.755355014)
(-0.07468123862,1.760764101)
(-0.07204007286,1.766203748)
(-0.0693989071,1.771673955)
(-0.06675774135,1.777174723)
(-0.06411657559,1.782706051)
(-0.06147540984,1.78826794)
(-0.05883424408,1.793860389)
(-0.05619307832,1.799483398)
(-0.05355191257,1.805136968)
(-0.05091074681,1.810821099)
(-0.04826958106,1.81653579)
(-0.0456284153,1.822281041)
(-0.04298724954,1.828056853)
(-0.04034608379,1.833863225)
(-0.03770491803,1.839700158)
(-0.03506375228,1.845567651)
(-0.03242258652,1.851465705)
(-0.02978142077,1.857394319)
(-0.02714025501,1.863353494)
(-0.02449908925,1.869343229)
(-0.0218579235,1.875363525)
(-0.01921675774,1.881414381)
(-0.01657559199,1.887495797)
(-0.01393442623,1.893607774)
(-0.01129326047,1.899750311)
(-0.008652094718,1.905923409)
(-0.006010928962,1.912127067)
(-0.003369763206,1.918361286)
(-0.0007285974499,1.924626065)
(0.001912568306,1.930921405)
(0.004553734062,1.937247305)
(0.007194899818,1.943603766)
(0.009836065574,1.949990787)
(0.01247723133,1.956408368)
(0.01511839709,1.96285651)
(0.01775956284,1.969335213)
(0.0204007286,1.975844475)
(0.02304189435,1.982384299)
(0.02568306011,1.988954682)
(0.02832422587,1.995555627)
(0.03096539162,2.002187131)
(0.03360655738,2.008849196)
(0.03624772313,2.015541822)
(0.03888888889,2.022265008)
(0.04153005464,2.029018755)
(0.0441712204,2.035803062)
(0.04681238616,2.042617929)
(0.04945355191,2.049463357)
(0.05209471767,2.056339345)
(0.05473588342,2.063245894)
(0.05737704918,2.070183003)
(0.06001821494,2.077150673)
(0.06265938069,2.084148903)
(0.06530054645,2.091177694)
(0.0679417122,2.098237045)
(0.07058287796,2.105326956)
(0.07322404372,2.112447428)
(0.07586520947,2.119598461)
(0.07850637523,2.126780054)
(0.08114754098,2.133992207)
(0.08378870674,2.141234921)
(0.0864298725,2.148508195)
(0.08907103825,2.15581203)
(0.09171220401,2.163146425)
(0.09435336976,2.170511381)
(0.09699453552,2.177906897)
(0.09963570128,2.185332974)
(0.102276867,2.192789611)
(0.1049180328,2.200276808)
(0.1075591985,2.207794566)
(0.1102003643,2.215342884)
(0.1128415301,2.222921763)
(0.1154826958,2.230531203)
(0.1181238616,2.238171202)
(0.1207650273,2.245841763)
(0.1234061931,2.253542883)
(0.1260473588,2.261274564)
(0.1286885246,2.269036806)
(0.1313296903,2.276829608)
(0.1339708561,2.284652971)
(0.1366120219,2.292506894)
(0.1392531876,2.300391377)
(0.1418943534,2.308306421)
(0.1445355191,2.316252025)
(0.1471766849,2.32422819)
(0.1498178506,2.332234915)
(0.1524590164,2.340272201)
(0.1551001821,2.348340047)
(0.1577413479,2.356438454)
(0.1603825137,2.364567421)
(0.1630236794,2.372726948)
(0.1656648452,2.380917036)
(0.1683060109,2.389137685)
(0.1709471767,2.397388894)
(0.1735883424,2.405670663)
(0.1762295082,2.413982993)
(0.178870674,2.422325883)
(0.1815118397,2.430699334)
(0.1841530055,2.439103345)
(0.1867941712,2.447537917)
(0.189435337,2.456003049)
(0.1920765027,2.464498742)
(0.1947176685,2.473024995)
(0.1973588342,2.481581808)
(0.2,2.490169182)
};
\addplot[forget plot,only marks,mark=*,mark size=1.5pt,color=leqr1] coordinates {(-0.5434782609,1.279361729)};
\addplot[no marks,dashed,line width=0.9pt,color=leqr2] coordinates {
(-1.25,3.070565723)
(-1.247358834,3.06214533)
(-1.244717668,3.053758266)
(-1.242076503,3.04540453)
(-1.239435337,3.037084123)
(-1.236794171,3.028797044)
(-1.234153005,3.020543294)
(-1.23151184,3.012322873)
(-1.228870674,3.00413578)
(-1.226229508,2.995982016)
(-1.223588342,2.987861581)
(-1.220947177,2.979774474)
(-1.218306011,2.971720696)
(-1.215664845,2.963700246)
(-1.213023679,2.955713125)
(-1.210382514,2.947759333)
(-1.207741348,2.939838869)
(-1.205100182,2.931951734)
(-1.202459016,2.924097928)
(-1.199817851,2.91627745)
(-1.197176685,2.9084903)
(-1.194535519,2.90073648)
(-1.191894353,2.893015988)
(-1.189253188,2.885328824)
(-1.186612022,2.877674989)
(-1.183970856,2.870054483)
(-1.18132969,2.862467306)
(-1.178688525,2.854913457)
(-1.176047359,2.847392936)
(-1.173406193,2.839905744)
(-1.170765027,2.832451881)
(-1.168123862,2.825031347)
(-1.165482696,2.817644141)
(-1.16284153,2.810290264)
(-1.160200364,2.802969715)
(-1.157559199,2.795682495)
(-1.154918033,2.788428603)
(-1.152276867,2.78120804)
(-1.149635701,2.774020806)
(-1.146994536,2.766866901)
(-1.14435337,2.759746324)
(-1.141712204,2.752659075)
(-1.139071038,2.745605156)
(-1.136429872,2.738584564)
(-1.133788707,2.731597302)
(-1.131147541,2.724643368)
(-1.128506375,2.717722763)
(-1.125865209,2.710835486)
(-1.123224044,2.703981538)
(-1.120582878,2.697160918)
(-1.117941712,2.690373627)
(-1.115300546,2.683619665)
(-1.112659381,2.676899032)
(-1.110018215,2.670211727)
(-1.107377049,2.66355775)
(-1.104735883,2.656937102)
(-1.102094718,2.650349783)
(-1.099453552,2.643795793)
(-1.096812386,2.637275131)
(-1.09417122,2.630787797)
(-1.091530055,2.624333793)
(-1.088888889,2.617913117)
(-1.086247723,2.611525769)
(-1.083606557,2.60517175)
(-1.080965392,2.59885106)
(-1.078324226,2.592563698)
(-1.07568306,2.586309665)
(-1.073041894,2.580088961)
(-1.070400729,2.573901585)
(-1.067759563,2.567747538)
(-1.065118397,2.56162682)
(-1.062477231,2.55553943)
(-1.059836066,2.549485368)
(-1.0571949,2.543464636)
(-1.054553734,2.537477231)
(-1.051912568,2.531523156)
(-1.049271403,2.525602409)
(-1.046630237,2.519714991)
(-1.043989071,2.513860901)
(-1.041347905,2.50804014)
(-1.03870674,2.502252708)
(-1.036065574,2.496498604)
(-1.033424408,2.490777829)
(-1.030783242,2.485090382)
(-1.028142077,2.479436264)
(-1.025500911,2.473815475)
(-1.022859745,2.468228014)
(-1.020218579,2.462673882)
(-1.017577413,2.457153079)
(-1.014936248,2.451665604)
(-1.012295082,2.446211457)
(-1.009653916,2.44079064)
(-1.00701275,2.435403151)
(-1.004371585,2.43004899)
(-1.001730419,2.424728158)
(-0.9990892532,2.419440655)
(-0.9964480874,2.414186481)
(-0.9938069217,2.408965635)
(-0.9911657559,2.403778117)
(-0.9885245902,2.398623929)
(-0.9858834244,2.393503069)
(-0.9832422587,2.388415537)
(-0.9806010929,2.383361334)
(-0.9779599271,2.37834046)
(-0.9753187614,2.373352914)
(-0.9726775956,2.368398697)
(-0.9700364299,2.363477809)
(-0.9673952641,2.358590249)
(-0.9647540984,2.353736018)
(-0.9621129326,2.348915115)
(-0.9594717668,2.344127541)
(-0.9568306011,2.339373296)
(-0.9541894353,2.334652379)
(-0.9515482696,2.329964791)
(-0.9489071038,2.325310531)
(-0.9462659381,2.3206896)
(-0.9436247723,2.316101998)
(-0.9409836066,2.311547725)
(-0.9383424408,2.307026779)
(-0.935701275,2.302539163)
(-0.9330601093,2.298084875)
(-0.9304189435,2.293663916)
(-0.9277777778,2.289276285)
(-0.925136612,2.284921983)
(-0.9224954463,2.28060101)
(-0.9198542805,2.276313365)
(-0.9172131148,2.272059049)
(-0.914571949,2.267838062)
(-0.9119307832,2.263650403)
(-0.9092896175,2.259496072)
(-0.9066484517,2.255375071)
(-0.904007286,2.251287398)
(-0.9013661202,2.247233053)
(-0.8987249545,2.243212037)
(-0.8960837887,2.23922435)
(-0.893442623,2.235269992)
(-0.8908014572,2.231348962)
(-0.8881602914,2.22746126)
(-0.8855191257,2.223606887)
(-0.8828779599,2.219785843)
(-0.8802367942,2.215998128)
(-0.8775956284,2.212243741)
(-0.8749544627,2.208522683)
(-0.8723132969,2.204834953)
(-0.8696721311,2.201180552)
(-0.8670309654,2.197559479)
(-0.8643897996,2.193971735)
(-0.8617486339,2.19041732)
(-0.8591074681,2.186896234)
(-0.8564663024,2.183408476)
(-0.8538251366,2.179954046)
(-0.8511839709,2.176532945)
(-0.8485428051,2.173145173)
(-0.8459016393,2.16979073)
(-0.8432604736,2.166469615)
(-0.8406193078,2.163181828)
(-0.8379781421,2.159927371)
(-0.8353369763,2.156706242)
(-0.8326958106,2.153518441)
(-0.8300546448,2.150363969)
(-0.8274134791,2.147242826)
(-0.8247723133,2.144155011)
(-0.8221311475,2.141100525)
(-0.8194899818,2.138079368)
(-0.816848816,2.135091539)
(-0.8142076503,2.132137039)
(-0.8115664845,2.129215868)
(-0.8089253188,2.126328025)
(-0.806284153,2.12347351)
(-0.8036429872,2.120652325)
(-0.8010018215,2.117864467)
(-0.7983606557,2.115109939)
(-0.79571949,2.112388739)
(-0.7930783242,2.109700868)
(-0.7904371585,2.107046325)
(-0.7877959927,2.104425111)
(-0.785154827,2.101837226)
(-0.7825136612,2.099282669)
(-0.7798724954,2.096761441)
(-0.7772313297,2.094273541)
(-0.7745901639,2.09181897)
(-0.7719489982,2.089397728)
(-0.7693078324,2.087009814)
(-0.7666666667,2.084655229)
(-0.7640255009,2.082333973)
(-0.7613843352,2.080046045)
(-0.7587431694,2.077791446)
(-0.7561020036,2.075570175)
(-0.7534608379,2.073382233)
(-0.7508196721,2.071227619)
(-0.7481785064,2.069106335)
(-0.7455373406,2.067018378)
(-0.7428961749,2.064963751)
(-0.7402550091,2.062942452)
(-0.7376138434,2.060954482)
(-0.7349726776,2.05899984)
(-0.7323315118,2.057078527)
(-0.7296903461,2.055190542)
(-0.7270491803,2.053335886)
(-0.7244080146,2.051514559)
(-0.7217668488,2.04972656)
(-0.7191256831,2.04797189)
(-0.7164845173,2.046250549)
(-0.7138433515,2.044562536)
(-0.7112021858,2.042907852)
(-0.70856102,2.041286496)
(-0.7059198543,2.039698469)
(-0.7032786885,2.038143771)
(-0.7006375228,2.036622401)
(-0.697996357,2.03513436)
(-0.6953551913,2.033679648)
(-0.6927140255,2.032258264)
(-0.6900728597,2.030870208)
(-0.687431694,2.029515482)
(-0.6847905282,2.028194084)
(-0.6821493625,2.026906014)
(-0.6795081967,2.025651273)
(-0.676867031,2.024429861)
(-0.6742258652,2.023241778)
(-0.6715846995,2.022087023)
(-0.6689435337,2.020965596)
(-0.6663023679,2.019877499)
(-0.6636612022,2.018822729)
(-0.6610200364,2.017801289)
(-0.6583788707,2.016813177)
(-0.6557377049,2.015858394)
(-0.6530965392,2.014936939)
(-0.6504553734,2.014048813)
(-0.6478142077,2.013194016)
(-0.6451730419,2.012372547)
(-0.6425318761,2.011584406)
(-0.6398907104,2.010829595)
(-0.6372495446,2.010108112)
(-0.6346083789,2.009419958)
(-0.6319672131,2.008765132)
(-0.6293260474,2.008143635)
(-0.6266848816,2.007555466)
(-0.6240437158,2.007000626)
(-0.6214025501,2.006479115)
(-0.6187613843,2.005990932)
(-0.6161202186,2.005536078)
(-0.6134790528,2.005114553)
(-0.6108378871,2.004726356)
(-0.6081967213,2.004371488)
(-0.6055555556,2.004049948)
(-0.6029143898,2.003761737)
(-0.600273224,2.003506855)
(-0.5976320583,2.003285301)
(-0.5949908925,2.003097076)
(-0.5923497268,2.002942179)
(-0.589708561,2.002820611)
(-0.5870673953,2.002732372)
(-0.5844262295,2.002677461)
(-0.5817850638,2.002655879)
(-0.579143898,2.002667626)
(-0.5765027322,2.002712701)
(-0.5738615665,2.002791105)
(-0.5712204007,2.002902837)
(-0.568579235,2.003047898)
(-0.5659380692,2.003226288)
(-0.5632969035,2.003438006)
(-0.5606557377,2.003683053)
(-0.5580145719,2.003961428)
(-0.5553734062,2.004273132)
(-0.5527322404,2.004618165)
(-0.5500910747,2.004996526)
(-0.5474499089,2.005408216)
(-0.5448087432,2.005853234)
(-0.5421675774,2.006331582)
(-0.5395264117,2.006843257)
(-0.5368852459,2.007388262)
(-0.5342440801,2.007966595)
(-0.5316029144,2.008578256)
(-0.5289617486,2.009223247)
(-0.5263205829,2.009901565)
(-0.5236794171,2.010613213)
(-0.5210382514,2.011358189)
(-0.5183970856,2.012136494)
(-0.5157559199,2.012948127)
(-0.5131147541,2.013793089)
(-0.5104735883,2.014671379)
(-0.5078324226,2.015582998)
(-0.5051912568,2.016527946)
(-0.5025500911,2.017506222)
(-0.4999089253,2.018517827)
(-0.4972677596,2.019562761)
(-0.4946265938,2.020641023)
(-0.4919854281,2.021752614)
(-0.4893442623,2.022897533)
(-0.4867030965,2.024075781)
(-0.4840619308,2.025287358)
(-0.481420765,2.026532263)
(-0.4787795993,2.027810497)
(-0.4761384335,2.02912206)
(-0.4734972678,2.030466951)
(-0.470856102,2.031845171)
(-0.4682149362,2.033256719)
(-0.4655737705,2.034701596)
(-0.4629326047,2.036179802)
(-0.460291439,2.037691336)
(-0.4576502732,2.039236199)
(-0.4550091075,2.04081439)
(-0.4523679417,2.04242591)
(-0.449726776,2.044070759)
(-0.4470856102,2.045748936)
(-0.4444444444,2.047460442)
(-0.4418032787,2.049205276)
(-0.4391621129,2.050983439)
(-0.4365209472,2.052794931)
(-0.4338797814,2.054639751)
(-0.4312386157,2.0565179)
(-0.4285974499,2.058429378)
(-0.4259562842,2.060374184)
(-0.4233151184,2.062352319)
(-0.4206739526,2.064363782)
(-0.4180327869,2.066408574)
(-0.4153916211,2.068486695)
(-0.4127504554,2.070598144)
(-0.4101092896,2.072742922)
(-0.4074681239,2.074921029)
(-0.4048269581,2.077132464)
(-0.4021857923,2.079377227)
(-0.3995446266,2.08165532)
(-0.3969034608,2.083966741)
(-0.3942622951,2.08631149)
(-0.3916211293,2.088689568)
(-0.3889799636,2.091100975)
(-0.3863387978,2.093545711)
(-0.3836976321,2.096023775)
(-0.3810564663,2.098535167)
(-0.3784153005,2.101079888)
(-0.3757741348,2.103657938)
(-0.373132969,2.106269317)
(-0.3704918033,2.108914024)
(-0.3678506375,2.11159206)
(-0.3652094718,2.114303424)
(-0.362568306,2.117048117)
(-0.3599271403,2.119826138)
(-0.3572859745,2.122637489)
(-0.3546448087,2.125482167)
(-0.352003643,2.128360175)
(-0.3493624772,2.131271511)
(-0.3467213115,2.134216175)
(-0.3440801457,2.137194169)
(-0.34143898,2.14020549)
(-0.3387978142,2.143250141)
(-0.3361566485,2.14632812)
(-0.3335154827,2.149439428)
(-0.3308743169,2.152584064)
(-0.3282331512,2.155762029)
(-0.3255919854,2.158973322)
(-0.3229508197,2.162217945)
(-0.3203096539,2.165495895)
(-0.3176684882,2.168807175)
(-0.3150273224,2.172151783)
(-0.3123861566,2.175529719)
(-0.3097449909,2.178940985)
(-0.3071038251,2.182385578)
(-0.3044626594,2.185863501)
(-0.3018214936,2.189374752)
(-0.2991803279,2.192919332)
(-0.2965391621,2.19649724)
(-0.2938979964,2.200108477)
(-0.2912568306,2.203753042)
(-0.2886156648,2.207430937)
(-0.2859744991,2.211142159)
(-0.2833333333,2.214886711)
(-0.2806921676,2.218664591)
(-0.2780510018,2.222475799)
(-0.2754098361,2.226320336)
(-0.2727686703,2.230198202)
(-0.2701275046,2.234109397)
(-0.2674863388,2.23805392)
(-0.264845173,2.242031771)
(-0.2622040073,2.246042952)
(-0.2595628415,2.250087461)
(-0.2569216758,2.254165298)
(-0.25428051,2.258276464)
(-0.2516393443,2.262420959)
(-0.2489981785,2.266598782)
(-0.2463570128,2.270809934)
(-0.243715847,2.275054415)
(-0.2410746812,2.279332224)
(-0.2384335155,2.283643362)
(-0.2357923497,2.287987828)
(-0.233151184,2.292365623)
(-0.2305100182,2.296776747)
(-0.2278688525,2.301221199)
(-0.2252276867,2.30569898)
(-0.2225865209,2.31021009)
(-0.2199453552,2.314754528)
(-0.2173041894,2.319332295)
(-0.2146630237,2.32394339)
(-0.2120218579,2.328587814)
(-0.2093806922,2.333265567)
(-0.2067395264,2.337976648)
(-0.2040983607,2.342721058)
(-0.2014571949,2.347498796)
(-0.1988160291,2.352309863)
(-0.1961748634,2.357154259)
(-0.1935336976,2.362031983)
(-0.1908925319,2.366943036)
(-0.1882513661,2.371887417)
(-0.1856102004,2.376865127)
(-0.1829690346,2.381876166)
(-0.1803278689,2.386920534)
(-0.1776867031,2.391998229)
(-0.1750455373,2.397109254)
(-0.1724043716,2.402253607)
(-0.1697632058,2.407431289)
(-0.1671220401,2.412642299)
(-0.1644808743,2.417886638)
(-0.1618397086,2.423164306)
(-0.1591985428,2.428475302)
(-0.156557377,2.433819627)
(-0.1539162113,2.439197281)
(-0.1512750455,2.444608263)
(-0.1486338798,2.450052574)
(-0.145992714,2.455530213)
(-0.1433515483,2.461041181)
(-0.1407103825,2.466585477)
(-0.1380692168,2.472163103)
(-0.135428051,2.477774056)
(-0.1327868852,2.483418339)
(-0.1301457195,2.48909595)
(-0.1275045537,2.494806889)
(-0.124863388,2.500551158)
(-0.1222222222,2.506328755)
(-0.1195810565,2.51213968)
(-0.1169398907,2.517983934)
(-0.114298725,2.523861517)
(-0.1116575592,2.529772428)
(-0.1090163934,2.535716668)
(-0.1063752277,2.541694237)
(-0.1037340619,2.547705134)
(-0.1010928962,2.55374936)
(-0.09845173042,2.559826914)
(-0.09581056466,2.565937797)
(-0.09316939891,2.572082009)
(-0.09052823315,2.578259549)
(-0.0878870674,2.584470418)
(-0.08524590164,2.590714615)
(-0.08260473588,2.596992141)
(-0.07996357013,2.603302996)
(-0.07732240437,2.609647179)
(-0.07468123862,2.616024691)
(-0.07204007286,2.622435532)
(-0.0693989071,2.628879701)
(-0.06675774135,2.635357199)
(-0.06411657559,2.641868025)
(-0.06147540984,2.64841218)
(-0.05883424408,2.654989664)
(-0.05619307832,2.661600476)
(-0.05355191257,2.668244617)
(-0.05091074681,2.674922086)
(-0.04826958106,2.681632884)
(-0.0456284153,2.688377011)
(-0.04298724954,2.695154466)
(-0.04034608379,2.70196525)
(-0.03770491803,2.708809363)
(-0.03506375228,2.715686804)
(-0.03242258652,2.722597574)
(-0.02978142077,2.729541672)
(-0.02714025501,2.736519099)
(-0.02449908925,2.743529855)
(-0.0218579235,2.750573939)
(-0.01921675774,2.757651352)
(-0.01657559199,2.764762093)
(-0.01393442623,2.771906163)
(-0.01129326047,2.779083562)
(-0.008652094718,2.786294289)
(-0.006010928962,2.793538345)
(-0.003369763206,2.80081573)
(-0.0007285974499,2.808126443)
(0.001912568306,2.815470484)
(0.004553734062,2.822847855)
(0.007194899818,2.830258554)
(0.009836065574,2.837702581)
(0.01247723133,2.845179938)
(0.01511839709,2.852690622)
(0.01775956284,2.860234636)
(0.0204007286,2.867811978)
(0.02304189435,2.875422649)
(0.02568306011,2.883066648)
(0.02832422587,2.890743976)
(0.03096539162,2.898454632)
(0.03360655738,2.906198617)
(0.03624772313,2.913975931)
(0.03888888889,2.921786573)
(0.04153005464,2.929630544)
(0.0441712204,2.937507844)
(0.04681238616,2.945418472)
(0.04945355191,2.953362429)
(0.05209471767,2.961339714)
(0.05473588342,2.969350329)
(0.05737704918,2.977394271)
(0.06001821494,2.985471542)
(0.06265938069,2.993582142)
(0.06530054645,3.001726071)
(0.0679417122,3.009903328)
(0.07058287796,3.018113914)
(0.07322404372,3.026357828)
(0.07586520947,3.034635071)
(0.07850637523,3.042945643)
(0.08114754098,3.051289543)
(0.08378870674,3.059666772)
(0.0864298725,3.068077329)
(0.08907103825,3.076521215)
(0.09171220401,3.08499843)
(0.09435336976,3.093508973)
(0.09699453552,3.102052845)
(0.09963570128,3.110630045)
(0.102276867,3.119240574)
(0.1049180328,3.127884432)
(0.1075591985,3.136561618)
(0.1102003643,3.145272133)
(0.1128415301,3.154015977)
(0.1154826958,3.162793149)
(0.1181238616,3.17160365)
(0.1207650273,3.180447479)
(0.1234061931,3.189324637)
(0.1260473588,3.198235124)
(0.1286885246,3.207178939)
(0.1313296903,3.216156083)
(0.1339708561,3.225166556)
(0.1366120219,3.234210357)
(0.1392531876,3.243287486)
(0.1418943534,3.252397945)
(0.1445355191,3.261541732)
(0.1471766849,3.270718847)
(0.1498178506,3.279929291)
(0.1524590164,3.289173064)
(0.1551001821,3.298450166)
(0.1577413479,3.307760596)
(0.1603825137,3.317104354)
(0.1630236794,3.326481441)
(0.1656648452,3.335891857)
(0.1683060109,3.345335602)
(0.1709471767,3.354812675)
(0.1735883424,3.364323077)
(0.1762295082,3.373866807)
(0.178870674,3.383443866)
(0.1815118397,3.393054253)
(0.1841530055,3.40269797)
(0.1867941712,3.412375014)
(0.189435337,3.422085388)
(0.1920765027,3.43182909)
(0.1947176685,3.44160612)
(0.1973588342,3.45141648)
(0.2,3.461260167)
};
\addplot[forget plot,only marks,mark=*,mark size=1.5pt,color=leqr2] coordinates {(-0.5813953488,2.002655516)};
\addplot[no marks,dotted,line width=0.9pt,color=leqr3] coordinates {
(-1.25,3.843730726)
(-1.247358834,3.834945442)
(-1.244717668,3.826197362)
(-1.242076503,3.817486487)
(-1.239435337,3.808812815)
(-1.236794171,3.800176347)
(-1.234153005,3.791577084)
(-1.23151184,3.783015024)
(-1.228870674,3.774490168)
(-1.226229508,3.766002517)
(-1.223588342,3.757552069)
(-1.220947177,3.749138826)
(-1.218306011,3.740762786)
(-1.215664845,3.732423951)
(-1.213023679,3.72412232)
(-1.210382514,3.715857892)
(-1.207741348,3.707630669)
(-1.205100182,3.69944065)
(-1.202459016,3.691287834)
(-1.199817851,3.683172223)
(-1.197176685,3.675093816)
(-1.194535519,3.667052613)
(-1.191894353,3.659048614)
(-1.189253188,3.651081819)
(-1.186612022,3.643152228)
(-1.183970856,3.635259841)
(-1.18132969,3.627404658)
(-1.178688525,3.619586679)
(-1.176047359,3.611805904)
(-1.173406193,3.604062333)
(-1.170765027,3.596355966)
(-1.168123862,3.588686803)
(-1.165482696,3.581054845)
(-1.16284153,3.57346009)
(-1.160200364,3.565902539)
(-1.157559199,3.558382193)
(-1.154918033,3.55089905)
(-1.152276867,3.543453111)
(-1.149635701,3.536044377)
(-1.146994536,3.528672846)
(-1.14435337,3.52133852)
(-1.141712204,3.514041397)
(-1.139071038,3.506781479)
(-1.136429872,3.499558765)
(-1.133788707,3.492373254)
(-1.131147541,3.485224948)
(-1.128506375,3.478113846)
(-1.125865209,3.471039948)
(-1.123224044,3.464003253)
(-1.120582878,3.457003763)
(-1.117941712,3.450041477)
(-1.115300546,3.443116395)
(-1.112659381,3.436228517)
(-1.110018215,3.429377843)
(-1.107377049,3.422564373)
(-1.104735883,3.415788107)
(-1.102094718,3.409049045)
(-1.099453552,3.402347187)
(-1.096812386,3.395682533)
(-1.09417122,3.389055084)
(-1.091530055,3.382464838)
(-1.088888889,3.375911796)
(-1.086247723,3.369395958)
(-1.083606557,3.362917325)
(-1.080965392,3.356475895)
(-1.078324226,3.350071669)
(-1.07568306,3.343704648)
(-1.073041894,3.33737483)
(-1.070400729,3.331082217)
(-1.067759563,3.324826807)
(-1.065118397,3.318608602)
(-1.062477231,3.312427601)
(-1.059836066,3.306283803)
(-1.0571949,3.30017721)
(-1.054553734,3.294107821)
(-1.051912568,3.288075635)
(-1.049271403,3.282080654)
(-1.046630237,3.276122877)
(-1.043989071,3.270202304)
(-1.041347905,3.264318935)
(-1.03870674,3.25847277)
(-1.036065574,3.252663809)
(-1.033424408,3.246892052)
(-1.030783242,3.241157499)
(-1.028142077,3.23546015)
(-1.025500911,3.229800005)
(-1.022859745,3.224177064)
(-1.020218579,3.218591327)
(-1.017577413,3.213042794)
(-1.014936248,3.207531466)
(-1.012295082,3.202057341)
(-1.009653916,3.19662042)
(-1.00701275,3.191220703)
(-1.004371585,3.185858191)
(-1.001730419,3.180532882)
(-0.9990892532,3.175244778)
(-0.9964480874,3.169993877)
(-0.9938069217,3.164780181)
(-0.9911657559,3.159603688)
(-0.9885245902,3.1544644)
(-0.9858834244,3.149362315)
(-0.9832422587,3.144297435)
(-0.9806010929,3.139269759)
(-0.9779599271,3.134279287)
(-0.9753187614,3.129326018)
(-0.9726775956,3.124409954)
(-0.9700364299,3.119531094)
(-0.9673952641,3.114689438)
(-0.9647540984,3.109884986)
(-0.9621129326,3.105117738)
(-0.9594717668,3.100387694)
(-0.9568306011,3.095694854)
(-0.9541894353,3.091039218)
(-0.9515482696,3.086420786)
(-0.9489071038,3.081839558)
(-0.9462659381,3.077295534)
(-0.9436247723,3.072788714)
(-0.9409836066,3.068319098)
(-0.9383424408,3.063886687)
(-0.935701275,3.059491479)
(-0.9330601093,3.055133475)
(-0.9304189435,3.050812676)
(-0.9277777778,3.04652908)
(-0.925136612,3.042282688)
(-0.9224954463,3.038073501)
(-0.9198542805,3.033901517)
(-0.9172131148,3.029766738)
(-0.914571949,3.025669162)
(-0.9119307832,3.021608791)
(-0.9092896175,3.017585624)
(-0.9066484517,3.01359966)
(-0.904007286,3.009650901)
(-0.9013661202,3.005739346)
(-0.8987249545,3.001864995)
(-0.8960837887,2.998027847)
(-0.893442623,2.994227904)
(-0.8908014572,2.990465165)
(-0.8881602914,2.98673963)
(-0.8855191257,2.983051299)
(-0.8828779599,2.979400172)
(-0.8802367942,2.975786249)
(-0.8775956284,2.97220953)
(-0.8749544627,2.968670015)
(-0.8723132969,2.965167704)
(-0.8696721311,2.961702597)
(-0.8670309654,2.958274695)
(-0.8643897996,2.954883996)
(-0.8617486339,2.951530501)
(-0.8591074681,2.94821421)
(-0.8564663024,2.944935124)
(-0.8538251366,2.941693241)
(-0.8511839709,2.938488563)
(-0.8485428051,2.935321088)
(-0.8459016393,2.932190817)
(-0.8432604736,2.929097751)
(-0.8406193078,2.926041889)
(-0.8379781421,2.92302323)
(-0.8353369763,2.920041776)
(-0.8326958106,2.917097525)
(-0.8300546448,2.914190479)
(-0.8274134791,2.911320637)
(-0.8247723133,2.908487999)
(-0.8221311475,2.905692564)
(-0.8194899818,2.902934334)
(-0.816848816,2.900213308)
(-0.8142076503,2.897529486)
(-0.8115664845,2.894882868)
(-0.8089253188,2.892273454)
(-0.806284153,2.889701244)
(-0.8036429872,2.887166238)
(-0.8010018215,2.884668436)
(-0.7983606557,2.882207838)
(-0.79571949,2.879784444)
(-0.7930783242,2.877398254)
(-0.7904371585,2.875049268)
(-0.7877959927,2.872737487)
(-0.785154827,2.870462909)
(-0.7825136612,2.868225535)
(-0.7798724954,2.866025366)
(-0.7772313297,2.8638624)
(-0.7745901639,2.861736638)
(-0.7719489982,2.859648081)
(-0.7693078324,2.857596727)
(-0.7666666667,2.855582578)
(-0.7640255009,2.853605632)
(-0.7613843352,2.851665891)
(-0.7587431694,2.849763354)
(-0.7561020036,2.84789802)
(-0.7534608379,2.846069891)
(-0.7508196721,2.844278966)
(-0.7481785064,2.842525245)
(-0.7455373406,2.840808727)
(-0.7428961749,2.839129414)
(-0.7402550091,2.837487305)
(-0.7376138434,2.8358824)
(-0.7349726776,2.834314699)
(-0.7323315118,2.832784202)
(-0.7296903461,2.831290909)
(-0.7270491803,2.82983482)
(-0.7244080146,2.828415935)
(-0.7217668488,2.827034254)
(-0.7191256831,2.825689777)
(-0.7164845173,2.824382504)
(-0.7138433515,2.823112436)
(-0.7112021858,2.821879571)
(-0.70856102,2.82068391)
(-0.7059198543,2.819525454)
(-0.7032786885,2.818404201)
(-0.7006375228,2.817320152)
(-0.697996357,2.816273308)
(-0.6953551913,2.815263667)
(-0.6927140255,2.814291231)
(-0.6900728597,2.813355998)
(-0.687431694,2.81245797)
(-0.6847905282,2.811597145)
(-0.6821493625,2.810773525)
(-0.6795081967,2.809987109)
(-0.676867031,2.809237896)
(-0.6742258652,2.808525888)
(-0.6715846995,2.807851084)
(-0.6689435337,2.807213484)
(-0.6663023679,2.806613088)
(-0.6636612022,2.806049896)
(-0.6610200364,2.805523907)
(-0.6583788707,2.805035123)
(-0.6557377049,2.804583543)
(-0.6530965392,2.804169167)
(-0.6504553734,2.803791996)
(-0.6478142077,2.803452028)
(-0.6451730419,2.803149264)
(-0.6425318761,2.802883704)
(-0.6398907104,2.802655348)
(-0.6372495446,2.802464196)
(-0.6346083789,2.802310249)
(-0.6319672131,2.802193505)
(-0.6293260474,2.802113965)
(-0.6266848816,2.80207163)
(-0.6240437158,2.802066498)
(-0.6214025501,2.80209857)
(-0.6187613843,2.802167847)
(-0.6161202186,2.802274327)
(-0.6134790528,2.802418012)
(-0.6108378871,2.802598901)
(-0.6081967213,2.802816993)
(-0.6055555556,2.80307229)
(-0.6029143898,2.803364791)
(-0.600273224,2.803694495)
(-0.5976320583,2.804061404)
(-0.5949908925,2.804465517)
(-0.5923497268,2.804906834)
(-0.589708561,2.805385355)
(-0.5870673953,2.805901079)
(-0.5844262295,2.806454008)
(-0.5817850638,2.807044141)
(-0.579143898,2.807671478)
(-0.5765027322,2.808336019)
(-0.5738615665,2.809037764)
(-0.5712204007,2.809776714)
(-0.568579235,2.810552867)
(-0.5659380692,2.811366224)
(-0.5632969035,2.812216785)
(-0.5606557377,2.81310455)
(-0.5580145719,2.81402952)
(-0.5553734062,2.814991693)
(-0.5527322404,2.81599107)
(-0.5500910747,2.817027652)
(-0.5474499089,2.818101437)
(-0.5448087432,2.819212427)
(-0.5421675774,2.82036062)
(-0.5395264117,2.821546018)
(-0.5368852459,2.822768619)
(-0.5342440801,2.824028425)
(-0.5316029144,2.825325434)
(-0.5289617486,2.826659648)
(-0.5263205829,2.828031066)
(-0.5236794171,2.829439687)
(-0.5210382514,2.830885513)
(-0.5183970856,2.832368543)
(-0.5157559199,2.833888777)
(-0.5131147541,2.835446215)
(-0.5104735883,2.837040857)
(-0.5078324226,2.838672703)
(-0.5051912568,2.840341753)
(-0.5025500911,2.842048007)
(-0.4999089253,2.843791465)
(-0.4972677596,2.845572127)
(-0.4946265938,2.847389993)
(-0.4919854281,2.849245063)
(-0.4893442623,2.851137337)
(-0.4867030965,2.853066815)
(-0.4840619308,2.855033498)
(-0.481420765,2.857037384)
(-0.4787795993,2.859078474)
(-0.4761384335,2.861156769)
(-0.4734972678,2.863272267)
(-0.470856102,2.86542497)
(-0.4682149362,2.867614876)
(-0.4655737705,2.869841986)
(-0.4629326047,2.872106301)
(-0.460291439,2.87440782)
(-0.4576502732,2.876746542)
(-0.4550091075,2.879122469)
(-0.4523679417,2.8815356)
(-0.449726776,2.883985934)
(-0.4470856102,2.886473473)
(-0.4444444444,2.888998216)
(-0.4418032787,2.891560163)
(-0.4391621129,2.894159313)
(-0.4365209472,2.896795668)
(-0.4338797814,2.899469227)
(-0.4312386157,2.90217999)
(-0.4285974499,2.904927957)
(-0.4259562842,2.907713128)
(-0.4233151184,2.910535503)
(-0.4206739526,2.913395082)
(-0.4180327869,2.916291866)
(-0.4153916211,2.919225853)
(-0.4127504554,2.922197044)
(-0.4101092896,2.925205439)
(-0.4074681239,2.928251038)
(-0.4048269581,2.931333842)
(-0.4021857923,2.934453849)
(-0.3995446266,2.93761106)
(-0.3969034608,2.940805476)
(-0.3942622951,2.944037095)
(-0.3916211293,2.947305919)
(-0.3889799636,2.950611946)
(-0.3863387978,2.953955178)
(-0.3836976321,2.957335613)
(-0.3810564663,2.960753253)
(-0.3784153005,2.964208097)
(-0.3757741348,2.967700144)
(-0.373132969,2.971229396)
(-0.3704918033,2.974795852)
(-0.3678506375,2.978399512)
(-0.3652094718,2.982040376)
(-0.362568306,2.985718443)
(-0.3599271403,2.989433715)
(-0.3572859745,2.993186191)
(-0.3546448087,2.996975871)
(-0.352003643,3.000802755)
(-0.3493624772,3.004666843)
(-0.3467213115,3.008568135)
(-0.3440801457,3.012506631)
(-0.34143898,3.016482332)
(-0.3387978142,3.020495236)
(-0.3361566485,3.024545344)
(-0.3335154827,3.028632656)
(-0.3308743169,3.032757173)
(-0.3282331512,3.036918893)
(-0.3255919854,3.041117817)
(-0.3229508197,3.045353946)
(-0.3203096539,3.049627278)
(-0.3176684882,3.053937815)
(-0.3150273224,3.058285555)
(-0.3123861566,3.0626705)
(-0.3097449909,3.067092648)
(-0.3071038251,3.071552001)
(-0.3044626594,3.076048557)
(-0.3018214936,3.080582318)
(-0.2991803279,3.085153283)
(-0.2965391621,3.089761451)
(-0.2938979964,3.094406824)
(-0.2912568306,3.099089401)
(-0.2886156648,3.103809182)
(-0.2859744991,3.108566167)
(-0.2833333333,3.113360356)
(-0.2806921676,3.118191749)
(-0.2780510018,3.123060346)
(-0.2754098361,3.127966147)
(-0.2727686703,3.132909152)
(-0.2701275046,3.137889361)
(-0.2674863388,3.142906774)
(-0.264845173,3.147961391)
(-0.2622040073,3.153053212)
(-0.2595628415,3.158182238)
(-0.2569216758,3.163348467)
(-0.25428051,3.1685519)
(-0.2516393443,3.173792537)
(-0.2489981785,3.179070379)
(-0.2463570128,3.184385424)
(-0.243715847,3.189737674)
(-0.2410746812,3.195127127)
(-0.2384335155,3.200553785)
(-0.2357923497,3.206017646)
(-0.233151184,3.211518712)
(-0.2305100182,3.217056981)
(-0.2278688525,3.222632455)
(-0.2252276867,3.228245133)
(-0.2225865209,3.233895014)
(-0.2199453552,3.2395821)
(-0.2173041894,3.24530639)
(-0.2146630237,3.251067884)
(-0.2120218579,3.256866582)
(-0.2093806922,3.262702484)
(-0.2067395264,3.268575589)
(-0.2040983607,3.274485899)
(-0.2014571949,3.280433413)
(-0.1988160291,3.286418131)
(-0.1961748634,3.292440054)
(-0.1935336976,3.29849918)
(-0.1908925319,3.30459551)
(-0.1882513661,3.310729044)
(-0.1856102004,3.316899782)
(-0.1829690346,3.323107724)
(-0.1803278689,3.329352871)
(-0.1776867031,3.335635221)
(-0.1750455373,3.341954775)
(-0.1724043716,3.348311534)
(-0.1697632058,3.354705496)
(-0.1671220401,3.361136663)
(-0.1644808743,3.367605033)
(-0.1618397086,3.374110608)
(-0.1591985428,3.380653386)
(-0.156557377,3.387233369)
(-0.1539162113,3.393850555)
(-0.1512750455,3.400504946)
(-0.1486338798,3.407196541)
(-0.145992714,3.413925339)
(-0.1433515483,3.420691342)
(-0.1407103825,3.427494549)
(-0.1380692168,3.43433496)
(-0.135428051,3.441212575)
(-0.1327868852,3.448127394)
(-0.1301457195,3.455079417)
(-0.1275045537,3.462068644)
(-0.124863388,3.469095075)
(-0.1222222222,3.47615871)
(-0.1195810565,3.483259549)
(-0.1169398907,3.490397592)
(-0.114298725,3.497572839)
(-0.1116575592,3.50478529)
(-0.1090163934,3.512034945)
(-0.1063752277,3.519321805)
(-0.1037340619,3.526645868)
(-0.1010928962,3.534007135)
(-0.09845173042,3.541405607)
(-0.09581056466,3.548841282)
(-0.09316939891,3.556314161)
(-0.09052823315,3.563824245)
(-0.0878870674,3.571371532)
(-0.08524590164,3.578956024)
(-0.08260473588,3.58657772)
(-0.07996357013,3.594236619)
(-0.07732240437,3.601932723)
(-0.07468123862,3.60966603)
(-0.07204007286,3.617436542)
(-0.0693989071,3.625244258)
(-0.06675774135,3.633089178)
(-0.06411657559,3.640971301)
(-0.06147540984,3.648890629)
(-0.05883424408,3.656847161)
(-0.05619307832,3.664840897)
(-0.05355191257,3.672871837)
(-0.05091074681,3.680939981)
(-0.04826958106,3.689045329)
(-0.0456284153,3.697187881)
(-0.04298724954,3.705367637)
(-0.04034608379,3.713584597)
(-0.03770491803,3.721838762)
(-0.03506375228,3.73013013)
(-0.03242258652,3.738458702)
(-0.02978142077,3.746824478)
(-0.02714025501,3.755227459)
(-0.02449908925,3.763667643)
(-0.0218579235,3.772145031)
(-0.01921675774,3.780659624)
(-0.01657559199,3.78921142)
(-0.01393442623,3.797800421)
(-0.01129326047,3.806426625)
(-0.008652094718,3.815090034)
(-0.006010928962,3.823790646)
(-0.003369763206,3.832528463)
(-0.0007285974499,3.841303484)
(0.001912568306,3.850115708)
(0.004553734062,3.858965137)
(0.007194899818,3.86785177)
(0.009836065574,3.876775606)
(0.01247723133,3.885736647)
(0.01511839709,3.894734892)
(0.01775956284,3.903770341)
(0.0204007286,3.912842994)
(0.02304189435,3.921952851)
(0.02568306011,3.931099912)
(0.02832422587,3.940284177)
(0.03096539162,3.949505646)
(0.03360655738,3.958764319)
(0.03624772313,3.968060196)
(0.03888888889,3.977393278)
(0.04153005464,3.986763563)
(0.0441712204,3.996171052)
(0.04681238616,4.005615745)
(0.04945355191,4.015097643)
(0.05209471767,4.024616744)
(0.05473588342,4.034173049)
(0.05737704918,4.043766559)
(0.06001821494,4.053397272)
(0.06265938069,4.06306519)
(0.06530054645,4.072770311)
(0.0679417122,4.082512637)
(0.07058287796,4.092292166)
(0.07322404372,4.1021089)
(0.07586520947,4.111962838)
(0.07850637523,4.121853979)
(0.08114754098,4.131782325)
(0.08378870674,4.141747875)
(0.0864298725,4.151750629)
(0.08907103825,4.161790587)
(0.09171220401,4.171867748)
(0.09435336976,4.181982114)
(0.09699453552,4.192133684)
(0.09963570128,4.202322458)
(0.102276867,4.212548436)
(0.1049180328,4.222811618)
(0.1075591985,4.233112004)
(0.1102003643,4.243449595)
(0.1128415301,4.253824389)
(0.1154826958,4.264236387)
(0.1181238616,4.274685589)
(0.1207650273,4.285171995)
(0.1234061931,4.295695606)
(0.1260473588,4.30625642)
(0.1286885246,4.316854438)
(0.1313296903,4.327489661)
(0.1339708561,4.338162087)
(0.1366120219,4.348871718)
(0.1392531876,4.359618552)
(0.1418943534,4.370402591)
(0.1445355191,4.381223833)
(0.1471766849,4.39208228)
(0.1498178506,4.402977931)
(0.1524590164,4.413910785)
(0.1551001821,4.424880844)
(0.1577413479,4.435888107)
(0.1603825137,4.446932573)
(0.1630236794,4.458014244)
(0.1656648452,4.469133119)
(0.1683060109,4.480289198)
(0.1709471767,4.491482481)
(0.1735883424,4.502712968)
(0.1762295082,4.513980659)
(0.178870674,4.525285554)
(0.1815118397,4.536627653)
(0.1841530055,4.548006956)
(0.1867941712,4.559423463)
(0.189435337,4.570877174)
(0.1920765027,4.58236809)
(0.1947176685,4.593896209)
(0.1973588342,4.605461532)
(0.2,4.617064059)
};
\addplot[forget plot,only marks,mark=*,mark size=1.5pt,color=leqr3] coordinates {(-0.625,2.802064059)};
% \addplot[no marks,solid,line width=0.9pt,color=leqr4] coordinates {
% (-1.25,4.417508476)
% (-1.247358834,4.40838637)
% (-1.244717668,4.399305045)
% (-1.242076503,4.390264502)
% (-1.239435337,4.38126474)
% (-1.236794171,4.372305759)
% (-1.234153005,4.363387559)
% (-1.23151184,4.354510141)
% (-1.228870674,4.345673505)
% (-1.226229508,4.336877649)
% (-1.223588342,4.328122575)
% (-1.220947177,4.319408282)
% (-1.218306011,4.310734771)
% (-1.215664845,4.302102041)
% (-1.213023679,4.293510092)
% (-1.210382514,4.284958925)
% (-1.207741348,4.276448539)
% (-1.205100182,4.267978934)
% (-1.202459016,4.259550111)
% (-1.199817851,4.251162069)
% (-1.197176685,4.242814808)
% (-1.194535519,4.234508329)
% (-1.191894353,4.226242631)
% (-1.189253188,4.218017715)
% (-1.186612022,4.20983358)
% (-1.183970856,4.201690226)
% (-1.18132969,4.193587653)
% (-1.178688525,4.185525862)
% (-1.176047359,4.177504852)
% (-1.173406193,4.169524624)
% (-1.170765027,4.161585176)
% (-1.168123862,4.153686511)
% (-1.165482696,4.145828626)
% (-1.16284153,4.138011523)
% (-1.160200364,4.130235201)
% (-1.157559199,4.122499661)
% (-1.154918033,4.114804902)
% (-1.152276867,4.107150924)
% (-1.149635701,4.099537728)
% (-1.146994536,4.091965313)
% (-1.14435337,4.084433679)
% (-1.141712204,4.076942827)
% (-1.139071038,4.069492756)
% (-1.136429872,4.062083466)
% (-1.133788707,4.054714958)
% (-1.131147541,4.047387231)
% (-1.128506375,4.040100285)
% (-1.125865209,4.032854121)
% (-1.123224044,4.025648738)
% (-1.120582878,4.018484137)
% (-1.117941712,4.011360316)
% (-1.115300546,4.004277277)
% (-1.112659381,3.99723502)
% (-1.110018215,3.990233544)
% (-1.107377049,3.983272849)
% (-1.104735883,3.976352935)
% (-1.102094718,3.969473803)
% (-1.099453552,3.962635452)
% (-1.096812386,3.955837883)
% (-1.09417122,3.949081095)
% (-1.091530055,3.942365088)
% (-1.088888889,3.935689863)
% (-1.086247723,3.929055419)
% (-1.083606557,3.922461756)
% (-1.080965392,3.915908875)
% (-1.078324226,3.909396775)
% (-1.07568306,3.902925456)
% (-1.073041894,3.896494918)
% (-1.070400729,3.890105163)
% (-1.067759563,3.883756188)
% (-1.065118397,3.877447995)
% (-1.062477231,3.871180583)
% (-1.059836066,3.864953952)
% (-1.0571949,3.858768103)
% (-1.054553734,3.852623035)
% (-1.051912568,3.846518748)
% (-1.049271403,3.840455243)
% (-1.046630237,3.834432519)
% (-1.043989071,3.828450577)
% (-1.041347905,3.822509415)
% (-1.03870674,3.816609036)
% (-1.036065574,3.810749437)
% (-1.033424408,3.80493062)
% (-1.030783242,3.799152584)
% (-1.028142077,3.79341533)
% (-1.025500911,3.787718857)
% (-1.022859745,3.782063165)
% (-1.020218579,3.776448254)
% (-1.017577413,3.770874125)
% (-1.014936248,3.765340778)
% (-1.012295082,3.759848211)
% (-1.009653916,3.754396426)
% (-1.00701275,3.748985422)
% (-1.004371585,3.7436152)
% (-1.001730419,3.738285759)
% (-0.9990892532,3.732997099)
% (-0.9964480874,3.727749221)
% (-0.9938069217,3.722542124)
% (-0.9911657559,3.717375809)
% (-0.9885245902,3.712250274)
% (-0.9858834244,3.707165521)
% (-0.9832422587,3.70212155)
% (-0.9806010929,3.69711836)
% (-0.9779599271,3.692155951)
% (-0.9753187614,3.687234323)
% (-0.9726775956,3.682353477)
% (-0.9700364299,3.677513412)
% (-0.9673952641,3.672714129)
% (-0.9647540984,3.667955626)
% (-0.9621129326,3.663237906)
% (-0.9594717668,3.658560966)
% (-0.9568306011,3.653924808)
% (-0.9541894353,3.649329431)
% (-0.9515482696,3.644774836)
% (-0.9489071038,3.640261022)
% (-0.9462659381,3.635787989)
% (-0.9436247723,3.631355738)
% (-0.9409836066,3.626964268)
% (-0.9383424408,3.622613579)
% (-0.935701275,3.618303672)
% (-0.9330601093,3.614034546)
% (-0.9304189435,3.609806201)
% (-0.9277777778,3.605618638)
% (-0.925136612,3.601471856)
% (-0.9224954463,3.597365855)
% (-0.9198542805,3.593300636)
% (-0.9172131148,3.589276198)
% (-0.914571949,3.585292541)
% (-0.9119307832,3.581349666)
% (-0.9092896175,3.577447572)
% (-0.9066484517,3.57358626)
% (-0.904007286,3.569765728)
% (-0.9013661202,3.565985979)
% (-0.8987249545,3.56224701)
% (-0.8960837887,3.558548823)
% (-0.893442623,3.554891417)
% (-0.8908014572,3.551274793)
% (-0.8881602914,3.54769895)
% (-0.8855191257,3.544163888)
% (-0.8828779599,3.540669607)
% (-0.8802367942,3.537216108)
% (-0.8775956284,3.53380339)
% (-0.8749544627,3.530431454)
% (-0.8723132969,3.527100299)
% (-0.8696721311,3.523809925)
% (-0.8670309654,3.520560333)
% (-0.8643897996,3.517351522)
% (-0.8617486339,3.514183492)
% (-0.8591074681,3.511056244)
% (-0.8564663024,3.507969777)
% (-0.8538251366,3.504924091)
% (-0.8511839709,3.501919187)
% (-0.8485428051,3.498955064)
% (-0.8459016393,3.496031723)
% (-0.8432604736,3.493149162)
% (-0.8406193078,3.490307384)
% (-0.8379781421,3.487506386)
% (-0.8353369763,3.48474617)
% (-0.8326958106,3.482026735)
% (-0.8300546448,3.479348081)
% (-0.8274134791,3.476710209)
% (-0.8247723133,3.474113118)
% (-0.8221311475,3.471556809)
% (-0.8194899818,3.469041281)
% (-0.816848816,3.466566534)
% (-0.8142076503,3.464132569)
% (-0.8115664845,3.461739385)
% (-0.8089253188,3.459386982)
% (-0.806284153,3.45707536)
% (-0.8036429872,3.45480452)
% (-0.8010018215,3.452574462)
% (-0.7983606557,3.450385184)
% (-0.79571949,3.448236688)
% (-0.7930783242,3.446128974)
% (-0.7904371585,3.44406204)
% (-0.7877959927,3.442035888)
% (-0.785154827,3.440050518)
% (-0.7825136612,3.438105928)
% (-0.7798724954,3.43620212)
% (-0.7772313297,3.434339094)
% (-0.7745901639,3.432516849)
% (-0.7719489982,3.430735385)
% (-0.7693078324,3.428994702)
% (-0.7666666667,3.427294801)
% (-0.7640255009,3.425635681)
% (-0.7613843352,3.424017343)
% (-0.7587431694,3.422439785)
% (-0.7561020036,3.42090301)
% (-0.7534608379,3.419407015)
% (-0.7508196721,3.417951802)
% (-0.7481785064,3.41653737)
% (-0.7455373406,3.41516372)
% (-0.7428961749,3.413830851)
% (-0.7402550091,3.412538763)
% (-0.7376138434,3.411287457)
% (-0.7349726776,3.410076932)
% (-0.7323315118,3.408907188)
% (-0.7296903461,3.407778225)
% (-0.7270491803,3.406690044)
% (-0.7244080146,3.405642645)
% (-0.7217668488,3.404636026)
% (-0.7191256831,3.403670189)
% (-0.7164845173,3.402745134)
% (-0.7138433515,3.40186086)
% (-0.7112021858,3.401017367)
% (-0.70856102,3.400214655)
% (-0.7059198543,3.399452725)
% (-0.7032786885,3.398731576)
% (-0.7006375228,3.398051208)
% (-0.697996357,3.397411622)
% (-0.6953551913,3.396812817)
% (-0.6927140255,3.396254794)
% (-0.6900728597,3.395737552)
% (-0.687431694,3.395261091)
% (-0.6847905282,3.394825411)
% (-0.6821493625,3.394430513)
% (-0.6795081967,3.394076396)
% (-0.676867031,3.393763061)
% (-0.6742258652,3.393490507)
% (-0.6715846995,3.393258734)
% (-0.6689435337,3.393067743)
% (-0.6663023679,3.392917533)
% (-0.6636612022,3.392808104)
% (-0.6610200364,3.392739457)
% (-0.6583788707,3.39271159)
% (-0.6557377049,3.392724506)
% (-0.6530965392,3.392778202)
% (-0.6504553734,3.392872681)
% (-0.6478142077,3.39300794)
% (-0.6451730419,3.393183981)
% (-0.6425318761,3.393400803)
% (-0.6398907104,3.393658406)
% (-0.6372495446,3.393956791)
% (-0.6346083789,3.394295957)
% (-0.6319672131,3.394675904)
% (-0.6293260474,3.395096633)
% (-0.6266848816,3.395558143)
% (-0.6240437158,3.396060435)
% (-0.6214025501,3.396603508)
% (-0.6187613843,3.397187362)
% (-0.6161202186,3.397811997)
% (-0.6134790528,3.398477414)
% (-0.6108378871,3.399183612)
% (-0.6081967213,3.399930592)
% (-0.6055555556,3.400718353)
% (-0.6029143898,3.401546895)
% (-0.600273224,3.402416219)
% (-0.5976320583,3.403326324)
% (-0.5949908925,3.40427721)
% (-0.5923497268,3.405268877)
% (-0.589708561,3.406301326)
% (-0.5870673953,3.407374557)
% (-0.5844262295,3.408488568)
% (-0.5817850638,3.409643361)
% (-0.579143898,3.410838936)
% (-0.5765027322,3.412075291)
% (-0.5738615665,3.413352429)
% (-0.5712204007,3.414670347)
% (-0.568579235,3.416029047)
% (-0.5659380692,3.417428528)
% (-0.5632969035,3.41886879)
% (-0.5606557377,3.420349834)
% (-0.5580145719,3.421871659)
% (-0.5553734062,3.423434266)
% (-0.5527322404,3.425037653)
% (-0.5500910747,3.426681823)
% (-0.5474499089,3.428366773)
% (-0.5448087432,3.430092505)
% (-0.5421675774,3.431859018)
% (-0.5395264117,3.433666313)
% (-0.5368852459,3.435514389)
% (-0.5342440801,3.437403246)
% (-0.5316029144,3.439332884)
% (-0.5289617486,3.441303304)
% (-0.5263205829,3.443314506)
% (-0.5236794171,3.445366488)
% (-0.5210382514,3.447459252)
% (-0.5183970856,3.449592798)
% (-0.5157559199,3.451767124)
% (-0.5131147541,3.453982232)
% (-0.5104735883,3.456238122)
% (-0.5078324226,3.458534792)
% (-0.5051912568,3.460872244)
% (-0.5025500911,3.463250478)
% (-0.4999089253,3.465669492)
% (-0.4972677596,3.468129289)
% (-0.4946265938,3.470629866)
% (-0.4919854281,3.473171225)
% (-0.4893442623,3.475753365)
% (-0.4867030965,3.478376286)
% (-0.4840619308,3.481039989)
% (-0.481420765,3.483744473)
% (-0.4787795993,3.486489739)
% (-0.4761384335,3.489275786)
% (-0.4734972678,3.492102614)
% (-0.470856102,3.494970223)
% (-0.4682149362,3.497878614)
% (-0.4655737705,3.500827787)
% (-0.4629326047,3.50381774)
% (-0.460291439,3.506848475)
% (-0.4576502732,3.509919991)
% (-0.4550091075,3.513032289)
% (-0.4523679417,3.516185368)
% (-0.449726776,3.519379228)
% (-0.4470856102,3.52261387)
% (-0.4444444444,3.525889293)
% (-0.4418032787,3.529205497)
% (-0.4391621129,3.532562483)
% (-0.4365209472,3.53596025)
% (-0.4338797814,3.539398798)
% (-0.4312386157,3.542878128)
% (-0.4285974499,3.546398239)
% (-0.4259562842,3.549959132)
% (-0.4233151184,3.553560805)
% (-0.4206739526,3.557203261)
% (-0.4180327869,3.560886497)
% (-0.4153916211,3.564610515)
% (-0.4127504554,3.568375314)
% (-0.4101092896,3.572180894)
% (-0.4074681239,3.576027256)
% (-0.4048269581,3.5799144)
% (-0.4021857923,3.583842324)
% (-0.3995446266,3.58781103)
% (-0.3969034608,3.591820517)
% (-0.3942622951,3.595870786)
% (-0.3916211293,3.599961836)
% (-0.3889799636,3.604093667)
% (-0.3863387978,3.60826628)
% (-0.3836976321,3.612479674)
% (-0.3810564663,3.616733849)
% (-0.3784153005,3.621028806)
% (-0.3757741348,3.625364544)
% (-0.373132969,3.629741063)
% (-0.3704918033,3.634158364)
% (-0.3678506375,3.638616446)
% (-0.3652094718,3.643115309)
% (-0.362568306,3.647654954)
% (-0.3599271403,3.65223538)
% (-0.3572859745,3.656856587)
% (-0.3546448087,3.661518576)
% (-0.352003643,3.666221346)
% (-0.3493624772,3.670964898)
% (-0.3467213115,3.67574923)
% (-0.3440801457,3.680574345)
% (-0.34143898,3.68544024)
% (-0.3387978142,3.690346917)
% (-0.3361566485,3.695294375)
% (-0.3335154827,3.700282615)
% (-0.3308743169,3.705311635)
% (-0.3282331512,3.710381438)
% (-0.3255919854,3.715492021)
% (-0.3229508197,3.720643386)
% (-0.3203096539,3.725835532)
% (-0.3176684882,3.73106846)
% (-0.3150273224,3.736342169)
% (-0.3123861566,3.741656659)
% (-0.3097449909,3.747011931)
% (-0.3071038251,3.752407984)
% (-0.3044626594,3.757844818)
% (-0.3018214936,3.763322434)
% (-0.2991803279,3.768840831)
% (-0.2965391621,3.774400009)
% (-0.2938979964,3.779999969)
% (-0.2912568306,3.78564071)
% (-0.2886156648,3.791322233)
% (-0.2859744991,3.797044536)
% (-0.2833333333,3.802807622)
% (-0.2806921676,3.808611488)
% (-0.2780510018,3.814456136)
% (-0.2754098361,3.820341565)
% (-0.2727686703,3.826267775)
% (-0.2701275046,3.832234767)
% (-0.2674863388,3.83824254)
% (-0.264845173,3.844291095)
% (-0.2622040073,3.850380431)
% (-0.2595628415,3.856510548)
% (-0.2569216758,3.862681447)
% (-0.25428051,3.868893127)
% (-0.2516393443,3.875145588)
% (-0.2489981785,3.88143883)
% (-0.2463570128,3.887772854)
% (-0.243715847,3.89414766)
% (-0.2410746812,3.900563246)
% (-0.2384335155,3.907019614)
% (-0.2357923497,3.913516764)
% (-0.233151184,3.920054694)
% (-0.2305100182,3.926633406)
% (-0.2278688525,3.9332529)
% (-0.2252276867,3.939913174)
% (-0.2225865209,3.946614231)
% (-0.2199453552,3.953356068)
% (-0.2173041894,3.960138687)
% (-0.2146630237,3.966962087)
% (-0.2120218579,3.973826268)
% (-0.2093806922,3.980731231)
% (-0.2067395264,3.987676975)
% (-0.2040983607,3.994663501)
% (-0.2014571949,4.001690808)
% (-0.1988160291,4.008758896)
% (-0.1961748634,4.015867765)
% (-0.1935336976,4.023017416)
% (-0.1908925319,4.030207848)
% (-0.1882513661,4.037439062)
% (-0.1856102004,4.044711057)
% (-0.1829690346,4.052023833)
% (-0.1803278689,4.059377391)
% (-0.1776867031,4.06677173)
% (-0.1750455373,4.07420685)
% (-0.1724043716,4.081682752)
% (-0.1697632058,4.089199435)
% (-0.1671220401,4.096756899)
% (-0.1644808743,4.104355145)
% (-0.1618397086,4.111994172)
% (-0.1591985428,4.11967398)
% (-0.156557377,4.12739457)
% (-0.1539162113,4.135155941)
% (-0.1512750455,4.142958093)
% (-0.1486338798,4.150801027)
% (-0.145992714,4.158684742)
% (-0.1433515483,4.166609238)
% (-0.1407103825,4.174574516)
% (-0.1380692168,4.182580575)
% (-0.135428051,4.190627416)
% (-0.1327868852,4.198715038)
% (-0.1301457195,4.206843441)
% (-0.1275045537,4.215012625)
% (-0.124863388,4.223222591)
% (-0.1222222222,4.231473339)
% (-0.1195810565,4.239764867)
% (-0.1169398907,4.248097177)
% (-0.114298725,4.256470268)
% (-0.1116575592,4.264884141)
% (-0.1090163934,4.273338795)
% (-0.1063752277,4.28183423)
% (-0.1037340619,4.290370447)
% (-0.1010928962,4.298947445)
% (-0.09845173042,4.307565224)
% (-0.09581056466,4.316223785)
% (-0.09316939891,4.324923127)
% (-0.09052823315,4.33366325)
% (-0.0878870674,4.342444155)
% (-0.08524590164,4.351265841)
% (-0.08260473588,4.360128308)
% (-0.07996357013,4.369031557)
% (-0.07732240437,4.377975587)
% (-0.07468123862,4.386960399)
% (-0.07204007286,4.395985991)
% (-0.0693989071,4.405052365)
% (-0.06675774135,4.414159521)
% (-0.06411657559,4.423307458)
% (-0.06147540984,4.432496176)
% (-0.05883424408,4.441725675)
% (-0.05619307832,4.450995956)
% (-0.05355191257,4.460307019)
% (-0.05091074681,4.469658862)
% (-0.04826958106,4.479051487)
% (-0.0456284153,4.488484893)
% (-0.04298724954,4.497959081)
% (-0.04034608379,4.50747405)
% (-0.03770491803,4.5170298)
% (-0.03506375228,4.526626332)
% (-0.03242258652,4.536263645)
% (-0.02978142077,4.545941739)
% (-0.02714025501,4.555660615)
% (-0.02449908925,4.565420272)
% (-0.0218579235,4.57522071)
% (-0.01921675774,4.58506193)
% (-0.01657559199,4.594943931)
% (-0.01393442623,4.604866713)
% (-0.01129326047,4.614830277)
% (-0.008652094718,4.624834622)
% (-0.006010928962,4.634879749)
% (-0.003369763206,4.644965656)
% (-0.0007285974499,4.655092345)
% (0.001912568306,4.665259816)
% (0.004553734062,4.675468068)
% (0.007194899818,4.685717101)
% (0.009836065574,4.696006915)
% (0.01247723133,4.706337511)
% (0.01511839709,4.716708888)
% (0.01775956284,4.727121047)
% (0.0204007286,4.737573987)
% (0.02304189435,4.748067708)
% (0.02568306011,4.758602211)
% (0.02832422587,4.769177495)
% (0.03096539162,4.77979356)
% (0.03360655738,4.790450407)
% (0.03624772313,4.801148035)
% (0.03888888889,4.811886444)
% (0.04153005464,4.822665635)
% (0.0441712204,4.833485607)
% (0.04681238616,4.84434636)
% (0.04945355191,4.855247895)
% (0.05209471767,4.866190211)
% (0.05473588342,4.877173308)
% (0.05737704918,4.888197187)
% (0.06001821494,4.899261847)
% (0.06265938069,4.910367288)
% (0.06530054645,4.921513511)
% (0.0679417122,4.932700515)
% (0.07058287796,4.943928301)
% (0.07322404372,4.955196868)
% (0.07586520947,4.966506216)
% (0.07850637523,4.977856345)
% (0.08114754098,4.989247256)
% (0.08378870674,5.000678948)
% (0.0864298725,5.012151422)
% (0.08907103825,5.023664677)
% (0.09171220401,5.035218713)
% (0.09435336976,5.046813531)
% (0.09699453552,5.05844913)
% (0.09963570128,5.07012551)
% (0.102276867,5.081842671)
% (0.1049180328,5.093600614)
% (0.1075591985,5.105399339)
% (0.1102003643,5.117238844)
% (0.1128415301,5.129119131)
% (0.1154826958,5.1410402)
% (0.1181238616,5.153002049)
% (0.1207650273,5.16500468)
% (0.1234061931,5.177048093)
% (0.1260473588,5.189132287)
% (0.1286885246,5.201257262)
% (0.1313296903,5.213423018)
% (0.1339708561,5.225629556)
% (0.1366120219,5.237876875)
% (0.1392531876,5.250164975)
% (0.1418943534,5.262493857)
% (0.1445355191,5.27486352)
% (0.1471766849,5.287273965)
% (0.1498178506,5.299725191)
% (0.1524590164,5.312217198)
% (0.1551001821,5.324749987)
% (0.1577413479,5.337323556)
% (0.1603825137,5.349937908)
% (0.1630236794,5.36259304)
% (0.1656648452,5.375288954)
% (0.1683060109,5.388025649)
% (0.1709471767,5.400803126)
% (0.1735883424,5.413621384)
% (0.1762295082,5.426480423)
% (0.178870674,5.439380244)
% (0.1815118397,5.452320846)
% (0.1841530055,5.465302229)
% (0.1867941712,5.478324394)
% (0.189435337,5.49138734)
% (0.1920765027,5.504491068)
% (0.1947176685,5.517635576)
% (0.1973588342,5.530820866)
% (0.2,5.544046938)
% };
% \addplot[forget plot,only marks,mark=*,mark size=1.5pt,color=leqr4] coordinates {(-0.6578947368,3.392710905)};
% \draw[black!45,densely dotted] (axis cs:-0.5102040816,0.4149875531) -- (axis cs:-0.5102040816,5.741318453);
\nextgroupplot[title={\textbf{Case 3}: $\rho(K,e_0;\Sigma)=K^2$}]
% \addplot[no marks,solid,line width=0.9pt,color=leqr0] coordinates {
% (-1.25,1.729659153)
% (-1.247358834,1.721694874)
% (-1.244717668,1.713759079)
% (-1.242076503,1.705851768)
% (-1.239435337,1.697972941)
% (-1.236794171,1.690122599)
% (-1.234153005,1.682300742)
% (-1.23151184,1.674507368)
% (-1.228870674,1.666742479)
% (-1.226229508,1.659006075)
% (-1.223588342,1.651298154)
% (-1.220947177,1.643618718)
% (-1.218306011,1.635967767)
% (-1.215664845,1.628345299)
% (-1.213023679,1.620751316)
% (-1.210382514,1.613185818)
% (-1.207741348,1.605648804)
% (-1.205100182,1.598140274)
% (-1.202459016,1.590660228)
% (-1.199817851,1.583208667)
% (-1.197176685,1.57578559)
% (-1.194535519,1.568390997)
% (-1.191894353,1.561024889)
% (-1.189253188,1.553687265)
% (-1.186612022,1.546378125)
% (-1.183970856,1.53909747)
% (-1.18132969,1.531845299)
% (-1.178688525,1.524621613)
% (-1.176047359,1.51742641)
% (-1.173406193,1.510259693)
% (-1.170765027,1.503121459)
% (-1.168123862,1.49601171)
% (-1.165482696,1.488930445)
% (-1.16284153,1.481877664)
% (-1.160200364,1.474853368)
% (-1.157559199,1.467857556)
% (-1.154918033,1.460890229)
% (-1.152276867,1.453951386)
% (-1.149635701,1.447041027)
% (-1.146994536,1.440159152)
% (-1.14435337,1.433305762)
% (-1.141712204,1.426480856)
% (-1.139071038,1.419684435)
% (-1.136429872,1.412916498)
% (-1.133788707,1.406177045)
% (-1.131147541,1.399466077)
% (-1.128506375,1.392783592)
% (-1.125865209,1.386129593)
% (-1.123224044,1.379504077)
% (-1.120582878,1.372907046)
% (-1.117941712,1.366338499)
% (-1.115300546,1.359798437)
% (-1.112659381,1.353286859)
% (-1.110018215,1.346803765)
% (-1.107377049,1.340349156)
% (-1.104735883,1.333923031)
% (-1.102094718,1.32752539)
% (-1.099453552,1.321156233)
% (-1.096812386,1.314815561)
% (-1.09417122,1.308503374)
% (-1.091530055,1.30221967)
% (-1.088888889,1.295964451)
% (-1.086247723,1.289737717)
% (-1.083606557,1.283539466)
% (-1.080965392,1.2773697)
% (-1.078324226,1.271228419)
% (-1.07568306,1.265115621)
% (-1.073041894,1.259031308)
% (-1.070400729,1.25297548)
% (-1.067759563,1.246948135)
% (-1.065118397,1.240949275)
% (-1.062477231,1.2349789)
% (-1.059836066,1.229037008)
% (-1.0571949,1.223123601)
% (-1.054553734,1.217238679)
% (-1.051912568,1.211382241)
% (-1.049271403,1.205554287)
% (-1.046630237,1.199754817)
% (-1.043989071,1.193983832)
% (-1.041347905,1.188241331)
% (-1.03870674,1.182527314)
% (-1.036065574,1.176841782)
% (-1.033424408,1.171184734)
% (-1.030783242,1.16555617)
% (-1.028142077,1.159956091)
% (-1.025500911,1.154384496)
% (-1.022859745,1.148841386)
% (-1.020218579,1.14332676)
% (-1.017577413,1.137840618)
% (-1.014936248,1.13238296)
% (-1.012295082,1.126953787)
% (-1.009653916,1.121553098)
% (-1.00701275,1.116180894)
% (-1.004371585,1.110837173)
% (-1.001730419,1.105521938)
% (-0.9990892532,1.100235186)
% (-0.9964480874,1.094976919)
% (-0.9938069217,1.089747136)
% (-0.9911657559,1.084545838)
% (-0.9885245902,1.079373024)
% (-0.9858834244,1.074228694)
% (-0.9832422587,1.069112848)
% (-0.9806010929,1.064025487)
% (-0.9779599271,1.05896661)
% (-0.9753187614,1.053936218)
% (-0.9726775956,1.04893431)
% (-0.9700364299,1.043960886)
% (-0.9673952641,1.039015947)
% (-0.9647540984,1.034099492)
% (-0.9621129326,1.029211521)
% (-0.9594717668,1.024352034)
% (-0.9568306011,1.019521032)
% (-0.9541894353,1.014718515)
% (-0.9515482696,1.009944481)
% (-0.9489071038,1.005198932)
% (-0.9462659381,1.000481867)
% (-0.9436247723,0.9957932871)
% (-0.9409836066,0.9911331911)
% (-0.9383424408,0.9865015794)
% (-0.935701275,0.981898452)
% (-0.9330601093,0.977323809)
% (-0.9304189435,0.9727776503)
% (-0.9277777778,0.968259976)
% (-0.925136612,0.963770786)
% (-0.9224954463,0.9593100804)
% (-0.9198542805,0.954877859)
% (-0.9172131148,0.9504741221)
% (-0.914571949,0.9460988694)
% (-0.9119307832,0.9417521011)
% (-0.9092896175,0.9374338172)
% (-0.9066484517,0.9331440175)
% (-0.904007286,0.9288827023)
% (-0.9013661202,0.9246498713)
% (-0.8987249545,0.9204455247)
% (-0.8960837887,0.9162696624)
% (-0.893442623,0.9121222845)
% (-0.8908014572,0.9080033909)
% (-0.8881602914,0.9039129817)
% (-0.8855191257,0.8998510568)
% (-0.8828779599,0.8958176162)
% (-0.8802367942,0.89181266)
% (-0.8775956284,0.8878361881)
% (-0.8749544627,0.8838882005)
% (-0.8723132969,0.8799686973)
% (-0.8696721311,0.8760776785)
% (-0.8670309654,0.8722151439)
% (-0.8643897996,0.8683810937)
% (-0.8617486339,0.8645755279)
% (-0.8591074681,0.8607984464)
% (-0.8564663024,0.8570498492)
% (-0.8538251366,0.8533297363)
% (-0.8511839709,0.8496381078)
% (-0.8485428051,0.8459749637)
% (-0.8459016393,0.8423403039)
% (-0.8432604736,0.8387341284)
% (-0.8406193078,0.8351564372)
% (-0.8379781421,0.8316072304)
% (-0.8353369763,0.828086508)
% (-0.8326958106,0.8245942699)
% (-0.8300546448,0.8211305161)
% (-0.8274134791,0.8176952466)
% (-0.8247723133,0.8142884615)
% (-0.8221311475,0.8109101608)
% (-0.8194899818,0.8075603443)
% (-0.816848816,0.8042390122)
% (-0.8142076503,0.8009461645)
% (-0.8115664845,0.7976818011)
% (-0.8089253188,0.794445922)
% (-0.806284153,0.7912385273)
% (-0.8036429872,0.7880596169)
% (-0.8010018215,0.7849091908)
% (-0.7983606557,0.7817872491)
% (-0.79571949,0.7786937918)
% (-0.7930783242,0.7756288187)
% (-0.7904371585,0.77259233)
% (-0.7877959927,0.7695843257)
% (-0.785154827,0.7666048057)
% (-0.7825136612,0.76365377)
% (-0.7798724954,0.7607312186)
% (-0.7772313297,0.7578371516)
% (-0.7745901639,0.754971569)
% (-0.7719489982,0.7521344707)
% (-0.7693078324,0.7493258567)
% (-0.7666666667,0.746545727)
% (-0.7640255009,0.7437940817)
% (-0.7613843352,0.7410709208)
% (-0.7587431694,0.7383762442)
% (-0.7561020036,0.7357100519)
% (-0.7534608379,0.7330723439)
% (-0.7508196721,0.7304631203)
% (-0.7481785064,0.727882381)
% (-0.7455373406,0.7253301261)
% (-0.7428961749,0.7228063555)
% (-0.7402550091,0.7203110693)
% (-0.7376138434,0.7178442674)
% (-0.7349726776,0.7154059498)
% (-0.7323315118,0.7129961166)
% (-0.7296903461,0.7106147677)
% (-0.7270491803,0.7082619031)
% (-0.7244080146,0.7059375229)
% (-0.7217668488,0.703641627)
% (-0.7191256831,0.7013742155)
% (-0.7164845173,0.6991352883)
% (-0.7138433515,0.6969248454)
% (-0.7112021858,0.6947428869)
% (-0.70856102,0.6925894128)
% (-0.7059198543,0.6904644229)
% (-0.7032786885,0.6883679174)
% (-0.7006375228,0.6862998963)
% (-0.697996357,0.6842603594)
% (-0.6953551913,0.6822493069)
% (-0.6927140255,0.6802667388)
% (-0.6900728597,0.678312655)
% (-0.687431694,0.6763870555)
% (-0.6847905282,0.6744899404)
% (-0.6821493625,0.6726213096)
% (-0.6795081967,0.6707811632)
% (-0.676867031,0.6689695011)
% (-0.6742258652,0.6671863233)
% (-0.6715846995,0.6654316299)
% (-0.6689435337,0.6637054208)
% (-0.6663023679,0.662007696)
% (-0.6636612022,0.6603384556)
% (-0.6610200364,0.6586976996)
% (-0.6583788707,0.6570854278)
% (-0.6557377049,0.6555016404)
% (-0.6530965392,0.6539463374)
% (-0.6504553734,0.6524195187)
% (-0.6478142077,0.6509211843)
% (-0.6451730419,0.6494513342)
% (-0.6425318761,0.6480099685)
% (-0.6398907104,0.6465970872)
% (-0.6372495446,0.6452126902)
% (-0.6346083789,0.6438567775)
% (-0.6319672131,0.6425293492)
% (-0.6293260474,0.6412304052)
% (-0.6266848816,0.6399599455)
% (-0.6240437158,0.6387179702)
% (-0.6214025501,0.6375044792)
% (-0.6187613843,0.6363194725)
% (-0.6161202186,0.6351629502)
% (-0.6134790528,0.6340349123)
% (-0.6108378871,0.6329353586)
% (-0.6081967213,0.6318642894)
% (-0.6055555556,0.6308217044)
% (-0.6029143898,0.6298076038)
% (-0.600273224,0.6288219875)
% (-0.5976320583,0.6278648556)
% (-0.5949908925,0.626936208)
% (-0.5923497268,0.6260360448)
% (-0.589708561,0.6251643658)
% (-0.5870673953,0.6243211713)
% (-0.5844262295,0.623506461)
% (-0.5817850638,0.6227202351)
% (-0.579143898,0.6219624936)
% (-0.5765027322,0.6212332364)
% (-0.5738615665,0.6205324635)
% (-0.5712204007,0.619860175)
% (-0.568579235,0.6192163708)
% (-0.5659380692,0.6186010509)
% (-0.5632969035,0.6180142154)
% (-0.5606557377,0.6174558642)
% (-0.5580145719,0.6169259974)
% (-0.5553734062,0.6164246149)
% (-0.5527322404,0.6159517167)
% (-0.5500910747,0.6155073029)
% (-0.5474499089,0.6150913734)
% (-0.5448087432,0.6147039282)
% (-0.5421675774,0.6143449674)
% (-0.5395264117,0.614014491)
% (-0.5368852459,0.6137124988)
% (-0.5342440801,0.6134389911)
% (-0.5316029144,0.6131939676)
% (-0.5289617486,0.6129774285)
% (-0.5263205829,0.6127893737)
% (-0.5236794171,0.6126298033)
% (-0.5210382514,0.6124987172)
% (-0.5183970856,0.6123961154)
% (-0.5157559199,0.612321998)
% (-0.5131147541,0.612276365)
% (-0.5104735883,0.6122592162)
% (-0.5078324226,0.6122705518)
% (-0.5051912568,0.6123103718)
% (-0.5025500911,0.6123786761)
% (-0.4999089253,0.6124754647)
% (-0.4972677596,0.6126007376)
% (-0.4946265938,0.6127544949)
% (-0.4919854281,0.6129367366)
% (-0.4893442623,0.6131474626)
% (-0.4867030965,0.6133866729)
% (-0.4840619308,0.6136543675)
% (-0.481420765,0.6139505465)
% (-0.4787795993,0.6142752099)
% (-0.4761384335,0.6146283575)
% (-0.4734972678,0.6150099896)
% (-0.470856102,0.6154201059)
% (-0.4682149362,0.6158587066)
% (-0.4655737705,0.6163257916)
% (-0.4629326047,0.616821361)
% (-0.460291439,0.6173454147)
% (-0.4576502732,0.6178979528)
% (-0.4550091075,0.6184789752)
% (-0.4523679417,0.6190884819)
% (-0.449726776,0.619726473)
% (-0.4470856102,0.6203929484)
% (-0.4444444444,0.6210879081)
% (-0.4418032787,0.6218113522)
% (-0.4391621129,0.6225632806)
% (-0.4365209472,0.6233436934)
% (-0.4338797814,0.6241525905)
% (-0.4312386157,0.6249899719)
% (-0.4285974499,0.6258558377)
% (-0.4259562842,0.6267501878)
% (-0.4233151184,0.6276730223)
% (-0.4206739526,0.6286243411)
% (-0.4180327869,0.6296041442)
% (-0.4153916211,0.6306124317)
% (-0.4127504554,0.6316492035)
% (-0.4101092896,0.6327144597)
% (-0.4074681239,0.6338082002)
% (-0.4048269581,0.634930425)
% (-0.4021857923,0.6360811342)
% (-0.3995446266,0.6372603277)
% (-0.3969034608,0.6384680056)
% (-0.3942622951,0.6397041677)
% (-0.3916211293,0.6409688143)
% (-0.3889799636,0.6422619452)
% (-0.3863387978,0.6435835604)
% (-0.3836976321,0.6449336599)
% (-0.3810564663,0.6463122438)
% (-0.3784153005,0.647719312)
% (-0.3757741348,0.6491548646)
% (-0.373132969,0.6506189015)
% (-0.3704918033,0.6521114227)
% (-0.3678506375,0.6536324283)
% (-0.3652094718,0.6551819183)
% (-0.362568306,0.6567598925)
% (-0.3599271403,0.6583663511)
% (-0.3572859745,0.6600012941)
% (-0.3546448087,0.6616647213)
% (-0.352003643,0.663356633)
% (-0.3493624772,0.6650770289)
% (-0.3467213115,0.6668259092)
% (-0.3440801457,0.6686032739)
% (-0.34143898,0.6704091228)
% (-0.3387978142,0.6722434561)
% (-0.3361566485,0.6741062738)
% (-0.3335154827,0.6759975758)
% (-0.3308743169,0.6779173621)
% (-0.3282331512,0.6798656328)
% (-0.3255919854,0.6818423878)
% (-0.3229508197,0.6838476272)
% (-0.3203096539,0.6858813509)
% (-0.3176684882,0.6879435589)
% (-0.3150273224,0.6900342513)
% (-0.3123861566,0.692153428)
% (-0.3097449909,0.694301089)
% (-0.3071038251,0.6964772344)
% (-0.3044626594,0.6986818641)
% (-0.3018214936,0.7009149782)
% (-0.2991803279,0.7031765766)
% (-0.2965391621,0.7054666593)
% (-0.2938979964,0.7077852264)
% (-0.2912568306,0.7101322778)
% (-0.2886156648,0.7125078136)
% (-0.2859744991,0.7149118337)
% (-0.2833333333,0.7173443382)
% (-0.2806921676,0.7198053269)
% (-0.2780510018,0.7222948001)
% (-0.2754098361,0.7248127575)
% (-0.2727686703,0.7273591993)
% (-0.2701275046,0.7299341254)
% (-0.2674863388,0.7325375359)
% (-0.264845173,0.7351694307)
% (-0.2622040073,0.7378298099)
% (-0.2595628415,0.7405186734)
% (-0.2569216758,0.7432360212)
% (-0.25428051,0.7459818534)
% (-0.2516393443,0.7487561699)
% (-0.2489981785,0.7515589707)
% (-0.2463570128,0.7543902559)
% (-0.243715847,0.7572500255)
% (-0.2410746812,0.7601382793)
% (-0.2384335155,0.7630550175)
% (-0.2357923497,0.7660002401)
% (-0.233151184,0.768973947)
% (-0.2305100182,0.7719761382)
% (-0.2278688525,0.7750068138)
% (-0.2252276867,0.7780659737)
% (-0.2225865209,0.7811536179)
% (-0.2199453552,0.7842697465)
% (-0.2173041894,0.7874143594)
% (-0.2146630237,0.7905874567)
% (-0.2120218579,0.7937890383)
% (-0.2093806922,0.7970191042)
% (-0.2067395264,0.8002776545)
% (-0.2040983607,0.8035646891)
% (-0.2014571949,0.8068802081)
% (-0.1988160291,0.8102242114)
% (-0.1961748634,0.813596699)
% (-0.1935336976,0.816997671)
% (-0.1908925319,0.8204271273)
% (-0.1882513661,0.8238850679)
% (-0.1856102004,0.8273714929)
% (-0.1829690346,0.8308864023)
% (-0.1803278689,0.8344297959)
% (-0.1776867031,0.8380016739)
% (-0.1750455373,0.8416020363)
% (-0.1724043716,0.845230883)
% (-0.1697632058,0.848888214)
% (-0.1671220401,0.8525740294)
% (-0.1644808743,0.8562883291)
% (-0.1618397086,0.8600311131)
% (-0.1591985428,0.8638023815)
% (-0.156557377,0.8676021342)
% (-0.1539162113,0.8714303713)
% (-0.1512750455,0.8752870927)
% (-0.1486338798,0.8791722985)
% (-0.145992714,0.8830859885)
% (-0.1433515483,0.887028163)
% (-0.1407103825,0.8909988217)
% (-0.1380692168,0.8949979648)
% (-0.135428051,0.8990255923)
% (-0.1327868852,0.903081704)
% (-0.1301457195,0.9071663001)
% (-0.1275045537,0.9112793806)
% (-0.124863388,0.9154209454)
% (-0.1222222222,0.9195909945)
% (-0.1195810565,0.923789528)
% (-0.1169398907,0.9280165458)
% (-0.114298725,0.932272048)
% (-0.1116575592,0.9365560345)
% (-0.1090163934,0.9408685053)
% (-0.1063752277,0.9452094605)
% (-0.1037340619,0.9495789)
% (-0.1010928962,0.9539768238)
% (-0.09845173042,0.958403232)
% (-0.09581056466,0.9628581245)
% (-0.09316939891,0.9673415014)
% (-0.09052823315,0.9718533626)
% (-0.0878870674,0.9763937082)
% (-0.08524590164,0.980962538)
% (-0.08260473588,0.9855598523)
% (-0.07996357013,0.9901856508)
% (-0.07732240437,0.9948399337)
% (-0.07468123862,0.999522701)
% (-0.07204007286,1.004233953)
% (-0.0693989071,1.008973688)
% (-0.06675774135,1.013741909)
% (-0.06411657559,1.018538613)
% (-0.06147540984,1.023363802)
% (-0.05883424408,1.028217476)
% (-0.05619307832,1.033099633)
% (-0.05355191257,1.038010275)
% (-0.05091074681,1.042949401)
% (-0.04826958106,1.047917012)
% (-0.0456284153,1.052913107)
% (-0.04298724954,1.057937686)
% (-0.04034608379,1.06299075)
% (-0.03770491803,1.068072298)
% (-0.03506375228,1.07318233)
% (-0.03242258652,1.078320847)
% (-0.02978142077,1.083487848)
% (-0.02714025501,1.088683333)
% (-0.02449908925,1.093907303)
% (-0.0218579235,1.099159757)
% (-0.01921675774,1.104440695)
% (-0.01657559199,1.109750118)
% (-0.01393442623,1.115088025)
% (-0.01129326047,1.120454417)
% (-0.008652094718,1.125849292)
% (-0.006010928962,1.131272652)
% (-0.003369763206,1.136724497)
% (-0.0007285974499,1.142204825)
% (0.001912568306,1.147713639)
% (0.004553734062,1.153250936)
% (0.007194899818,1.158816718)
% (0.009836065574,1.164410984)
% (0.01247723133,1.170033734)
% (0.01511839709,1.175684969)
% (0.01775956284,1.181364688)
% (0.0204007286,1.187072892)
% (0.02304189435,1.192809579)
% (0.02568306011,1.198574751)
% (0.02832422587,1.204368408)
% (0.03096539162,1.210190549)
% (0.03360655738,1.216041174)
% (0.03624772313,1.221920283)
% (0.03888888889,1.227827877)
% (0.04153005464,1.233763955)
% (0.0441712204,1.239728518)
% (0.04681238616,1.245721565)
% (0.04945355191,1.251743096)
% (0.05209471767,1.257793111)
% (0.05473588342,1.263871611)
% (0.05737704918,1.269978596)
% (0.06001821494,1.276114064)
% (0.06265938069,1.282278017)
% (0.06530054645,1.288470454)
% (0.0679417122,1.294691376)
% (0.07058287796,1.300940782)
% (0.07322404372,1.307218672)
% (0.07586520947,1.313525046)
% (0.07850637523,1.319859905)
% (0.08114754098,1.326223249)
% (0.08378870674,1.332615076)
% (0.0864298725,1.339035388)
% (0.08907103825,1.345484184)
% (0.09171220401,1.351961465)
% (0.09435336976,1.35846723)
% (0.09699453552,1.365001479)
% (0.09963570128,1.371564213)
% (0.102276867,1.378155431)
% (0.1049180328,1.384775133)
% (0.1075591985,1.39142332)
% (0.1102003643,1.398099991)
% (0.1128415301,1.404805146)
% (0.1154826958,1.411538786)
% (0.1181238616,1.41830091)
% (0.1207650273,1.425091518)
% (0.1234061931,1.431910611)
% (0.1260473588,1.438758188)
% (0.1286885246,1.445634249)
% (0.1313296903,1.452538795)
% (0.1339708561,1.459471825)
% (0.1366120219,1.466433339)
% (0.1392531876,1.473423338)
% (0.1418943534,1.480441821)
% (0.1445355191,1.487488789)
% (0.1471766849,1.49456424)
% (0.1498178506,1.501668176)
% (0.1524590164,1.508800597)
% (0.1551001821,1.515961502)
% (0.1577413479,1.523150891)
% (0.1603825137,1.530368764)
% (0.1630236794,1.537615122)
% (0.1656648452,1.544889964)
% (0.1683060109,1.55219329)
% (0.1709471767,1.559525101)
% (0.1735883424,1.566885396)
% (0.1762295082,1.574274176)
% (0.178870674,1.58169144)
% (0.1815118397,1.589137188)
% (0.1841530055,1.59661142)
% (0.1867941712,1.604114137)
% (0.189435337,1.611645338)
% (0.1920765027,1.619205024)
% (0.1947176685,1.626793194)
% (0.1973588342,1.634409848)
% (0.2,1.642054986)
% };
% \addplot[forget plot,only marks,mark=*,mark size=1.5pt,color=leqr0] coordinates {(-0.5102040816,0.6122590679)};
\addplot[no marks,solid,line width=0.9pt,color=leqr1] coordinates {
(-1.25,2.07278823)
(-1.247358834,2.064628473)
(-1.244717668,2.056499277)
(-1.242076503,2.048400641)
(-1.239435337,2.040332566)
(-1.236794171,2.032295051)
(-1.234153005,2.024288097)
(-1.23151184,2.016311703)
(-1.228870674,2.008365869)
(-1.226229508,2.000450597)
(-1.223588342,1.992565884)
(-1.220947177,1.984711732)
(-1.218306011,1.97688814)
(-1.215664845,1.969095109)
(-1.213023679,1.961332638)
(-1.210382514,1.953600728)
(-1.207741348,1.945899378)
(-1.205100182,1.938228589)
(-1.202459016,1.93058836)
(-1.199817851,1.922978692)
(-1.197176685,1.915399584)
(-1.194535519,1.907851036)
(-1.191894353,1.900333049)
(-1.189253188,1.892845623)
(-1.186612022,1.885388757)
(-1.183970856,1.877962451)
(-1.18132969,1.870566706)
(-1.178688525,1.863201521)
(-1.176047359,1.855866897)
(-1.173406193,1.848562833)
(-1.170765027,1.84128933)
(-1.168123862,1.834046387)
(-1.165482696,1.826834004)
(-1.16284153,1.819652182)
(-1.160200364,1.812500921)
(-1.157559199,1.80538022)
(-1.154918033,1.798290079)
(-1.152276867,1.791230499)
(-1.149635701,1.784201479)
(-1.146994536,1.77720302)
(-1.14435337,1.770235121)
(-1.141712204,1.763297783)
(-1.139071038,1.756391005)
(-1.136429872,1.749514787)
(-1.133788707,1.74266913)
(-1.131147541,1.735854034)
(-1.128506375,1.729069498)
(-1.125865209,1.722315522)
(-1.123224044,1.715592107)
(-1.120582878,1.708899252)
(-1.117941712,1.702236958)
(-1.115300546,1.695605224)
(-1.112659381,1.689004051)
(-1.110018215,1.682433438)
(-1.107377049,1.675893386)
(-1.104735883,1.669383894)
(-1.102094718,1.662904962)
(-1.099453552,1.656456591)
(-1.096812386,1.650038781)
(-1.09417122,1.643651531)
(-1.091530055,1.637294841)
(-1.088888889,1.630968712)
(-1.086247723,1.624673143)
(-1.083606557,1.618408135)
(-1.080965392,1.612173687)
(-1.078324226,1.6059698)
(-1.07568306,1.599796473)
(-1.073041894,1.593653706)
(-1.070400729,1.5875415)
(-1.067759563,1.581459855)
(-1.065118397,1.57540877)
(-1.062477231,1.569388245)
(-1.059836066,1.563398281)
(-1.0571949,1.557438877)
(-1.054553734,1.551510034)
(-1.051912568,1.545611751)
(-1.049271403,1.539744029)
(-1.046630237,1.533906867)
(-1.043989071,1.528100265)
(-1.041347905,1.522324224)
(-1.03870674,1.516578744)
(-1.036065574,1.510863824)
(-1.033424408,1.505179464)
(-1.030783242,1.499525665)
(-1.028142077,1.493902426)
(-1.025500911,1.488309748)
(-1.022859745,1.48274763)
(-1.020218579,1.477216073)
(-1.017577413,1.471715076)
(-1.014936248,1.46624464)
(-1.012295082,1.460804764)
(-1.009653916,1.455395448)
(-1.00701275,1.450016693)
(-1.004371585,1.444668499)
(-1.001730419,1.439350865)
(-0.9990892532,1.434063791)
(-0.9964480874,1.428807278)
(-0.9938069217,1.423581325)
(-0.9911657559,1.418385933)
(-0.9885245902,1.413221101)
(-0.9858834244,1.40808683)
(-0.9832422587,1.402983119)
(-0.9806010929,1.397909968)
(-0.9779599271,1.392867378)
(-0.9753187614,1.387855349)
(-0.9726775956,1.38287388)
(-0.9700364299,1.377922971)
(-0.9673952641,1.373002623)
(-0.9647540984,1.368112835)
(-0.9621129326,1.363253608)
(-0.9594717668,1.358424941)
(-0.9568306011,1.353626835)
(-0.9541894353,1.348859289)
(-0.9515482696,1.344122304)
(-0.9489071038,1.339415879)
(-0.9462659381,1.334740014)
(-0.9436247723,1.33009471)
(-0.9409836066,1.325479966)
(-0.9383424408,1.320895783)
(-0.935701275,1.316342161)
(-0.9330601093,1.311819098)
(-0.9304189435,1.307326597)
(-0.9277777778,1.302864655)
(-0.925136612,1.298433275)
(-0.9224954463,1.294032454)
(-0.9198542805,1.289662194)
(-0.9172131148,1.285322495)
(-0.914571949,1.281013356)
(-0.9119307832,1.276734777)
(-0.9092896175,1.272486759)
(-0.9066484517,1.268269301)
(-0.904007286,1.264082404)
(-0.9013661202,1.259926067)
(-0.8987249545,1.255800291)
(-0.8960837887,1.251705075)
(-0.893442623,1.24764042)
(-0.8908014572,1.243606325)
(-0.8881602914,1.239602791)
(-0.8855191257,1.235629817)
(-0.8828779599,1.231687403)
(-0.8802367942,1.22777555)
(-0.8775956284,1.223894257)
(-0.8749544627,1.220043525)
(-0.8723132969,1.216223354)
(-0.8696721311,1.212433742)
(-0.8670309654,1.208674692)
(-0.8643897996,1.204946201)
(-0.8617486339,1.201248271)
(-0.8591074681,1.197580902)
(-0.8564663024,1.193944093)
(-0.8538251366,1.190337844)
(-0.8511839709,1.186762156)
(-0.8485428051,1.183217029)
(-0.8459016393,1.179702462)
(-0.8432604736,1.176218455)
(-0.8406193078,1.172765009)
(-0.8379781421,1.169342123)
(-0.8353369763,1.165949798)
(-0.8326958106,1.162588033)
(-0.8300546448,1.159256829)
(-0.8274134791,1.155956185)
(-0.8247723133,1.152686101)
(-0.8221311475,1.149446578)
(-0.8194899818,1.146237616)
(-0.816848816,1.143059213)
(-0.8142076503,1.139911372)
(-0.8115664845,1.136794091)
(-0.8089253188,1.13370737)
(-0.806284153,1.13065121)
(-0.8036429872,1.12762561)
(-0.8010018215,1.12463057)
(-0.7983606557,1.121666092)
(-0.79571949,1.118732173)
(-0.7930783242,1.115828815)
(-0.7904371585,1.112956018)
(-0.7877959927,1.110113781)
(-0.785154827,1.107302104)
(-0.7825136612,1.104520988)
(-0.7798724954,1.101770432)
(-0.7772313297,1.099050437)
(-0.7745901639,1.096361002)
(-0.7719489982,1.093702128)
(-0.7693078324,1.091073814)
(-0.7666666667,1.08847606)
(-0.7640255009,1.085908867)
(-0.7613843352,1.083372235)
(-0.7587431694,1.080866163)
(-0.7561020036,1.078390651)
(-0.7534608379,1.0759457)
(-0.7508196721,1.07353131)
(-0.7481785064,1.071147479)
(-0.7455373406,1.06879421)
(-0.7428961749,1.0664715)
(-0.7402550091,1.064179351)
(-0.7376138434,1.061917763)
(-0.7349726776,1.059686735)
(-0.7323315118,1.057486268)
(-0.7296903461,1.055316361)
(-0.7270491803,1.053177014)
(-0.7244080146,1.051068228)
(-0.7217668488,1.048990002)
(-0.7191256831,1.046942337)
(-0.7164845173,1.044925233)
(-0.7138433515,1.042938688)
(-0.7112021858,1.040982704)
(-0.70856102,1.039057281)
(-0.7059198543,1.037162418)
(-0.7032786885,1.035298116)
(-0.7006375228,1.033464374)
(-0.697996357,1.031661192)
(-0.6953551913,1.029888571)
(-0.6927140255,1.028146511)
(-0.6900728597,1.02643501)
(-0.687431694,1.024754071)
(-0.6847905282,1.023103691)
(-0.6821493625,1.021483873)
(-0.6795081967,1.019894614)
(-0.676867031,1.018335917)
(-0.6742258652,1.016807779)
(-0.6715846995,1.015310202)
(-0.6689435337,1.013843186)
(-0.6663023679,1.01240673)
(-0.6636612022,1.011000834)
(-0.6610200364,1.009625499)
(-0.6583788707,1.008280724)
(-0.6557377049,1.00696651)
(-0.6530965392,1.005682856)
(-0.6504553734,1.004429763)
(-0.6478142077,1.00320723)
(-0.6451730419,1.002015258)
(-0.6425318761,1.000853846)
(-0.6398907104,0.9997229944)
(-0.6372495446,0.9986227034)
(-0.6346083789,0.9975529729)
(-0.6319672131,0.9965138028)
(-0.6293260474,0.9955051931)
(-0.6266848816,0.994527144)
(-0.6240437158,0.9935796552)
(-0.6214025501,0.992662727)
(-0.6187613843,0.9917763592)
(-0.6161202186,0.9909205518)
(-0.6134790528,0.9900953049)
(-0.6108378871,0.9893006185)
(-0.6081967213,0.9885364925)
(-0.6055555556,0.987802927)
(-0.6029143898,0.9870999219)
(-0.600273224,0.9864274773)
(-0.5976320583,0.9857855932)
(-0.5949908925,0.9851742695)
(-0.5923497268,0.9845935063)
(-0.589708561,0.9840433035)
(-0.5870673953,0.9835236612)
(-0.5844262295,0.9830345793)
(-0.5817850638,0.9825760579)
(-0.579143898,0.982148097)
(-0.5765027322,0.9817506965)
(-0.5738615665,0.9813838564)
(-0.5712204007,0.9810475769)
(-0.568579235,0.9807418578)
(-0.5659380692,0.9804666991)
(-0.5632969035,0.9802221009)
(-0.5606557377,0.9800080631)
(-0.5580145719,0.9798245859)
(-0.5553734062,0.979671669)
(-0.5527322404,0.9795493127)
(-0.5500910747,0.9794575167)
(-0.5474499089,0.9793962813)
(-0.5448087432,0.9793656063)
(-0.5421675774,0.9793654917)
(-0.5395264117,0.9793959376)
(-0.5368852459,0.979456944)
(-0.5342440801,0.9795485108)
(-0.5316029144,0.9796706381)
(-0.5289617486,0.9798233259)
(-0.5263205829,0.9800065741)
(-0.5236794171,0.9802203827)
(-0.5210382514,0.9804647518)
(-0.5183970856,0.9807396814)
(-0.5157559199,0.9810451714)
(-0.5131147541,0.9813812219)
(-0.5104735883,0.9817478329)
(-0.5078324226,0.9821450043)
(-0.5051912568,0.9825727361)
(-0.5025500911,0.9830310284)
(-0.4999089253,0.9835198812)
(-0.4972677596,0.9840392944)
(-0.4946265938,0.9845892681)
(-0.4919854281,0.9851698023)
(-0.4893442623,0.9857808969)
(-0.4867030965,0.9864225519)
(-0.4840619308,0.9870947674)
(-0.481420765,0.9877975434)
(-0.4787795993,0.9885308798)
(-0.4761384335,0.9892947767)
(-0.4734972678,0.9900892341)
(-0.470856102,0.9909142519)
(-0.4682149362,0.9917698301)
(-0.4655737705,0.9926559689)
(-0.4629326047,0.993572668)
(-0.460291439,0.9945199277)
(-0.4576502732,0.9954977477)
(-0.4550091075,0.9965061283)
(-0.4523679417,0.9975450693)
(-0.449726776,0.9986145708)
(-0.4470856102,0.9997146327)
(-0.4444444444,1.000845255)
(-0.4418032787,1.002006438)
(-0.4391621129,1.003198181)
(-0.4365209472,1.004420485)
(-0.4338797814,1.005673349)
(-0.4312386157,1.006956774)
(-0.4285974499,1.008270759)
(-0.4259562842,1.009615304)
(-0.4233151184,1.010990411)
(-0.4206739526,1.012396077)
(-0.4180327869,1.013832304)
(-0.4153916211,1.015299091)
(-0.4127504554,1.016796439)
(-0.4101092896,1.018324348)
(-0.4074681239,1.019882816)
(-0.4048269581,1.021471846)
(-0.4021857923,1.023091435)
(-0.3995446266,1.024741585)
(-0.3969034608,1.026422296)
(-0.3942622951,1.028133567)
(-0.3916211293,1.029875399)
(-0.3889799636,1.031647791)
(-0.3863387978,1.033450743)
(-0.3836976321,1.035284256)
(-0.3810564663,1.037148329)
(-0.3784153005,1.039042963)
(-0.3757741348,1.040968157)
(-0.373132969,1.042923912)
(-0.3704918033,1.044910227)
(-0.3678506375,1.046927103)
(-0.3652094718,1.048974539)
(-0.362568306,1.051052535)
(-0.3599271403,1.053161092)
(-0.3572859745,1.05530021)
(-0.3546448087,1.057469888)
(-0.352003643,1.059670126)
(-0.3493624772,1.061900925)
(-0.3467213115,1.064162284)
(-0.3440801457,1.066454204)
(-0.34143898,1.068776684)
(-0.3387978142,1.071129725)
(-0.3361566485,1.073513326)
(-0.3335154827,1.075927488)
(-0.3308743169,1.07837221)
(-0.3282331512,1.080847492)
(-0.3255919854,1.083353335)
(-0.3229508197,1.085889739)
(-0.3203096539,1.088456702)
(-0.3176684882,1.091054227)
(-0.3150273224,1.093682312)
(-0.3123861566,1.096340957)
(-0.3097449909,1.099030162)
(-0.3071038251,1.101749929)
(-0.3044626594,1.104500255)
(-0.3018214936,1.107281142)
(-0.2991803279,1.11009259)
(-0.2965391621,1.112934598)
(-0.2938979964,1.115807166)
(-0.2912568306,1.118710295)
(-0.2886156648,1.121643985)
(-0.2859744991,1.124608234)
(-0.2833333333,1.127603045)
(-0.2806921676,1.130628415)
(-0.2780510018,1.133684346)
(-0.2754098361,1.136770838)
(-0.2727686703,1.13988789)
(-0.2701275046,1.143035503)
(-0.2674863388,1.146213676)
(-0.264845173,1.149422409)
(-0.2622040073,1.152661703)
(-0.2595628415,1.155931558)
(-0.2569216758,1.159231972)
(-0.25428051,1.162562948)
(-0.2516393443,1.165924483)
(-0.2489981785,1.16931658)
(-0.2463570128,1.172739236)
(-0.243715847,1.176192453)
(-0.2410746812,1.179676231)
(-0.2384335155,1.183190569)
(-0.2357923497,1.186735468)
(-0.233151184,1.190310927)
(-0.2305100182,1.193916946)
(-0.2278688525,1.197553526)
(-0.2252276867,1.201220666)
(-0.2225865209,1.204918367)
(-0.2199453552,1.208646628)
(-0.2173041894,1.21240545)
(-0.2146630237,1.216194832)
(-0.2120218579,1.220014775)
(-0.2093806922,1.223865278)
(-0.2067395264,1.227746341)
(-0.2040983607,1.231657965)
(-0.2014571949,1.23560015)
(-0.1988160291,1.239572895)
(-0.1961748634,1.2435762)
(-0.1935336976,1.247610066)
(-0.1908925319,1.251674492)
(-0.1882513661,1.255769479)
(-0.1856102004,1.259895026)
(-0.1829690346,1.264051134)
(-0.1803278689,1.268237802)
(-0.1776867031,1.27245503)
(-0.1750455373,1.276702819)
(-0.1724043716,1.280981169)
(-0.1697632058,1.285290079)
(-0.1671220401,1.289629549)
(-0.1644808743,1.29399958)
(-0.1618397086,1.298400171)
(-0.1591985428,1.302831323)
(-0.156557377,1.307293035)
(-0.1539162113,1.311785308)
(-0.1512750455,1.316308141)
(-0.1486338798,1.320861535)
(-0.145992714,1.325445489)
(-0.1433515483,1.330060003)
(-0.1407103825,1.334705078)
(-0.1380692168,1.339380714)
(-0.135428051,1.344086909)
(-0.1327868852,1.348823666)
(-0.1301457195,1.353590982)
(-0.1275045537,1.35838886)
(-0.124863388,1.363217297)
(-0.1222222222,1.368076296)
(-0.1195810565,1.372965854)
(-0.1169398907,1.377885973)
(-0.114298725,1.382836653)
(-0.1116575592,1.387817893)
(-0.1090163934,1.392829693)
(-0.1063752277,1.397872054)
(-0.1037340619,1.402944976)
(-0.1010928962,1.408048457)
(-0.09845173042,1.4131825)
(-0.09581056466,1.418347102)
(-0.09316939891,1.423542266)
(-0.09052823315,1.428767989)
(-0.0878870674,1.434024273)
(-0.08524590164,1.439311118)
(-0.08260473588,1.444628523)
(-0.07996357013,1.449976488)
(-0.07732240437,1.455355014)
(-0.07468123862,1.460764101)
(-0.07204007286,1.466203748)
(-0.0693989071,1.471673955)
(-0.06675774135,1.477174723)
(-0.06411657559,1.482706051)
(-0.06147540984,1.48826794)
(-0.05883424408,1.493860389)
(-0.05619307832,1.499483398)
(-0.05355191257,1.505136968)
(-0.05091074681,1.510821099)
(-0.04826958106,1.51653579)
(-0.0456284153,1.522281041)
(-0.04298724954,1.528056853)
(-0.04034608379,1.533863225)
(-0.03770491803,1.539700158)
(-0.03506375228,1.545567651)
(-0.03242258652,1.551465705)
(-0.02978142077,1.557394319)
(-0.02714025501,1.563353494)
(-0.02449908925,1.569343229)
(-0.0218579235,1.575363525)
(-0.01921675774,1.581414381)
(-0.01657559199,1.587495797)
(-0.01393442623,1.593607774)
(-0.01129326047,1.599750311)
(-0.008652094718,1.605923409)
(-0.006010928962,1.612127067)
(-0.003369763206,1.618361286)
(-0.0007285974499,1.624626065)
(0.001912568306,1.630921405)
(0.004553734062,1.637247305)
(0.007194899818,1.643603766)
(0.009836065574,1.649990787)
(0.01247723133,1.656408368)
(0.01511839709,1.66285651)
(0.01775956284,1.669335213)
(0.0204007286,1.675844475)
(0.02304189435,1.682384299)
(0.02568306011,1.688954682)
(0.02832422587,1.695555627)
(0.03096539162,1.702187131)
(0.03360655738,1.708849196)
(0.03624772313,1.715541822)
(0.03888888889,1.722265008)
(0.04153005464,1.729018755)
(0.0441712204,1.735803062)
(0.04681238616,1.742617929)
(0.04945355191,1.749463357)
(0.05209471767,1.756339345)
(0.05473588342,1.763245894)
(0.05737704918,1.770183003)
(0.06001821494,1.777150673)
(0.06265938069,1.784148903)
(0.06530054645,1.791177694)
(0.0679417122,1.798237045)
(0.07058287796,1.805326956)
(0.07322404372,1.812447428)
(0.07586520947,1.819598461)
(0.07850637523,1.826780054)
(0.08114754098,1.833992207)
(0.08378870674,1.841234921)
(0.0864298725,1.848508195)
(0.08907103825,1.85581203)
(0.09171220401,1.863146425)
(0.09435336976,1.870511381)
(0.09699453552,1.877906897)
(0.09963570128,1.885332974)
(0.102276867,1.892789611)
(0.1049180328,1.900276808)
(0.1075591985,1.907794566)
(0.1102003643,1.915342884)
(0.1128415301,1.922921763)
(0.1154826958,1.930531203)
(0.1181238616,1.938171202)
(0.1207650273,1.945841763)
(0.1234061931,1.953542883)
(0.1260473588,1.961274564)
(0.1286885246,1.969036806)
(0.1313296903,1.976829608)
(0.1339708561,1.984652971)
(0.1366120219,1.992506894)
(0.1392531876,2.000391377)
(0.1418943534,2.008306421)
(0.1445355191,2.016252025)
(0.1471766849,2.02422819)
(0.1498178506,2.032234915)
(0.1524590164,2.040272201)
(0.1551001821,2.048340047)
(0.1577413479,2.056438454)
(0.1603825137,2.064567421)
(0.1630236794,2.072726948)
(0.1656648452,2.080917036)
(0.1683060109,2.089137685)
(0.1709471767,2.097388894)
(0.1735883424,2.105670663)
(0.1762295082,2.113982993)
(0.178870674,2.122325883)
(0.1815118397,2.130699334)
(0.1841530055,2.139103345)
(0.1867941712,2.147537917)
(0.189435337,2.156003049)
(0.1920765027,2.164498742)
(0.1947176685,2.173024995)
(0.1973588342,2.181581808)
(0.2,2.190169182)
};
\addplot[forget plot,only marks,mark=*,mark size=1.5pt,color=leqr1] coordinates {(-0.5434782609,0.9793617287)};
\addplot[no marks,dashed,line width=0.9pt,color=leqr2] coordinates {
(-1.25,2.470565723)
(-1.247358834,2.46214533)
(-1.244717668,2.453758266)
(-1.242076503,2.44540453)
(-1.239435337,2.437084123)
(-1.236794171,2.428797044)
(-1.234153005,2.420543294)
(-1.23151184,2.412322873)
(-1.228870674,2.40413578)
(-1.226229508,2.395982016)
(-1.223588342,2.387861581)
(-1.220947177,2.379774474)
(-1.218306011,2.371720696)
(-1.215664845,2.363700246)
(-1.213023679,2.355713125)
(-1.210382514,2.347759333)
(-1.207741348,2.339838869)
(-1.205100182,2.331951734)
(-1.202459016,2.324097928)
(-1.199817851,2.31627745)
(-1.197176685,2.3084903)
(-1.194535519,2.30073648)
(-1.191894353,2.293015988)
(-1.189253188,2.285328824)
(-1.186612022,2.277674989)
(-1.183970856,2.270054483)
(-1.18132969,2.262467306)
(-1.178688525,2.254913457)
(-1.176047359,2.247392936)
(-1.173406193,2.239905744)
(-1.170765027,2.232451881)
(-1.168123862,2.225031347)
(-1.165482696,2.217644141)
(-1.16284153,2.210290264)
(-1.160200364,2.202969715)
(-1.157559199,2.195682495)
(-1.154918033,2.188428603)
(-1.152276867,2.18120804)
(-1.149635701,2.174020806)
(-1.146994536,2.166866901)
(-1.14435337,2.159746324)
(-1.141712204,2.152659075)
(-1.139071038,2.145605156)
(-1.136429872,2.138584564)
(-1.133788707,2.131597302)
(-1.131147541,2.124643368)
(-1.128506375,2.117722763)
(-1.125865209,2.110835486)
(-1.123224044,2.103981538)
(-1.120582878,2.097160918)
(-1.117941712,2.090373627)
(-1.115300546,2.083619665)
(-1.112659381,2.076899032)
(-1.110018215,2.070211727)
(-1.107377049,2.06355775)
(-1.104735883,2.056937102)
(-1.102094718,2.050349783)
(-1.099453552,2.043795793)
(-1.096812386,2.037275131)
(-1.09417122,2.030787797)
(-1.091530055,2.024333793)
(-1.088888889,2.017913117)
(-1.086247723,2.011525769)
(-1.083606557,2.00517175)
(-1.080965392,1.99885106)
(-1.078324226,1.992563698)
(-1.07568306,1.986309665)
(-1.073041894,1.980088961)
(-1.070400729,1.973901585)
(-1.067759563,1.967747538)
(-1.065118397,1.96162682)
(-1.062477231,1.95553943)
(-1.059836066,1.949485368)
(-1.0571949,1.943464636)
(-1.054553734,1.937477231)
(-1.051912568,1.931523156)
(-1.049271403,1.925602409)
(-1.046630237,1.919714991)
(-1.043989071,1.913860901)
(-1.041347905,1.90804014)
(-1.03870674,1.902252708)
(-1.036065574,1.896498604)
(-1.033424408,1.890777829)
(-1.030783242,1.885090382)
(-1.028142077,1.879436264)
(-1.025500911,1.873815475)
(-1.022859745,1.868228014)
(-1.020218579,1.862673882)
(-1.017577413,1.857153079)
(-1.014936248,1.851665604)
(-1.012295082,1.846211457)
(-1.009653916,1.84079064)
(-1.00701275,1.835403151)
(-1.004371585,1.83004899)
(-1.001730419,1.824728158)
(-0.9990892532,1.819440655)
(-0.9964480874,1.814186481)
(-0.9938069217,1.808965635)
(-0.9911657559,1.803778117)
(-0.9885245902,1.798623929)
(-0.9858834244,1.793503069)
(-0.9832422587,1.788415537)
(-0.9806010929,1.783361334)
(-0.9779599271,1.77834046)
(-0.9753187614,1.773352914)
(-0.9726775956,1.768398697)
(-0.9700364299,1.763477809)
(-0.9673952641,1.758590249)
(-0.9647540984,1.753736018)
(-0.9621129326,1.748915115)
(-0.9594717668,1.744127541)
(-0.9568306011,1.739373296)
(-0.9541894353,1.734652379)
(-0.9515482696,1.729964791)
(-0.9489071038,1.725310531)
(-0.9462659381,1.7206896)
(-0.9436247723,1.716101998)
(-0.9409836066,1.711547725)
(-0.9383424408,1.707026779)
(-0.935701275,1.702539163)
(-0.9330601093,1.698084875)
(-0.9304189435,1.693663916)
(-0.9277777778,1.689276285)
(-0.925136612,1.684921983)
(-0.9224954463,1.68060101)
(-0.9198542805,1.676313365)
(-0.9172131148,1.672059049)
(-0.914571949,1.667838062)
(-0.9119307832,1.663650403)
(-0.9092896175,1.659496072)
(-0.9066484517,1.655375071)
(-0.904007286,1.651287398)
(-0.9013661202,1.647233053)
(-0.8987249545,1.643212037)
(-0.8960837887,1.63922435)
(-0.893442623,1.635269992)
(-0.8908014572,1.631348962)
(-0.8881602914,1.62746126)
(-0.8855191257,1.623606887)
(-0.8828779599,1.619785843)
(-0.8802367942,1.615998128)
(-0.8775956284,1.612243741)
(-0.8749544627,1.608522683)
(-0.8723132969,1.604834953)
(-0.8696721311,1.601180552)
(-0.8670309654,1.597559479)
(-0.8643897996,1.593971735)
(-0.8617486339,1.59041732)
(-0.8591074681,1.586896234)
(-0.8564663024,1.583408476)
(-0.8538251366,1.579954046)
(-0.8511839709,1.576532945)
(-0.8485428051,1.573145173)
(-0.8459016393,1.56979073)
(-0.8432604736,1.566469615)
(-0.8406193078,1.563181828)
(-0.8379781421,1.559927371)
(-0.8353369763,1.556706242)
(-0.8326958106,1.553518441)
(-0.8300546448,1.550363969)
(-0.8274134791,1.547242826)
(-0.8247723133,1.544155011)
(-0.8221311475,1.541100525)
(-0.8194899818,1.538079368)
(-0.816848816,1.535091539)
(-0.8142076503,1.532137039)
(-0.8115664845,1.529215868)
(-0.8089253188,1.526328025)
(-0.806284153,1.52347351)
(-0.8036429872,1.520652325)
(-0.8010018215,1.517864467)
(-0.7983606557,1.515109939)
(-0.79571949,1.512388739)
(-0.7930783242,1.509700868)
(-0.7904371585,1.507046325)
(-0.7877959927,1.504425111)
(-0.785154827,1.501837226)
(-0.7825136612,1.499282669)
(-0.7798724954,1.496761441)
(-0.7772313297,1.494273541)
(-0.7745901639,1.49181897)
(-0.7719489982,1.489397728)
(-0.7693078324,1.487009814)
(-0.7666666667,1.484655229)
(-0.7640255009,1.482333973)
(-0.7613843352,1.480046045)
(-0.7587431694,1.477791446)
(-0.7561020036,1.475570175)
(-0.7534608379,1.473382233)
(-0.7508196721,1.471227619)
(-0.7481785064,1.469106335)
(-0.7455373406,1.467018378)
(-0.7428961749,1.464963751)
(-0.7402550091,1.462942452)
(-0.7376138434,1.460954482)
(-0.7349726776,1.45899984)
(-0.7323315118,1.457078527)
(-0.7296903461,1.455190542)
(-0.7270491803,1.453335886)
(-0.7244080146,1.451514559)
(-0.7217668488,1.44972656)
(-0.7191256831,1.44797189)
(-0.7164845173,1.446250549)
(-0.7138433515,1.444562536)
(-0.7112021858,1.442907852)
(-0.70856102,1.441286496)
(-0.7059198543,1.439698469)
(-0.7032786885,1.438143771)
(-0.7006375228,1.436622401)
(-0.697996357,1.43513436)
(-0.6953551913,1.433679648)
(-0.6927140255,1.432258264)
(-0.6900728597,1.430870208)
(-0.687431694,1.429515482)
(-0.6847905282,1.428194084)
(-0.6821493625,1.426906014)
(-0.6795081967,1.425651273)
(-0.676867031,1.424429861)
(-0.6742258652,1.423241778)
(-0.6715846995,1.422087023)
(-0.6689435337,1.420965596)
(-0.6663023679,1.419877499)
(-0.6636612022,1.418822729)
(-0.6610200364,1.417801289)
(-0.6583788707,1.416813177)
(-0.6557377049,1.415858394)
(-0.6530965392,1.414936939)
(-0.6504553734,1.414048813)
(-0.6478142077,1.413194016)
(-0.6451730419,1.412372547)
(-0.6425318761,1.411584406)
(-0.6398907104,1.410829595)
(-0.6372495446,1.410108112)
(-0.6346083789,1.409419958)
(-0.6319672131,1.408765132)
(-0.6293260474,1.408143635)
(-0.6266848816,1.407555466)
(-0.6240437158,1.407000626)
(-0.6214025501,1.406479115)
(-0.6187613843,1.405990932)
(-0.6161202186,1.405536078)
(-0.6134790528,1.405114553)
(-0.6108378871,1.404726356)
(-0.6081967213,1.404371488)
(-0.6055555556,1.404049948)
(-0.6029143898,1.403761737)
(-0.600273224,1.403506855)
(-0.5976320583,1.403285301)
(-0.5949908925,1.403097076)
(-0.5923497268,1.402942179)
(-0.589708561,1.402820611)
(-0.5870673953,1.402732372)
(-0.5844262295,1.402677461)
(-0.5817850638,1.402655879)
(-0.579143898,1.402667626)
(-0.5765027322,1.402712701)
(-0.5738615665,1.402791105)
(-0.5712204007,1.402902837)
(-0.568579235,1.403047898)
(-0.5659380692,1.403226288)
(-0.5632969035,1.403438006)
(-0.5606557377,1.403683053)
(-0.5580145719,1.403961428)
(-0.5553734062,1.404273132)
(-0.5527322404,1.404618165)
(-0.5500910747,1.404996526)
(-0.5474499089,1.405408216)
(-0.5448087432,1.405853234)
(-0.5421675774,1.406331582)
(-0.5395264117,1.406843257)
(-0.5368852459,1.407388262)
(-0.5342440801,1.407966595)
(-0.5316029144,1.408578256)
(-0.5289617486,1.409223247)
(-0.5263205829,1.409901565)
(-0.5236794171,1.410613213)
(-0.5210382514,1.411358189)
(-0.5183970856,1.412136494)
(-0.5157559199,1.412948127)
(-0.5131147541,1.413793089)
(-0.5104735883,1.414671379)
(-0.5078324226,1.415582998)
(-0.5051912568,1.416527946)
(-0.5025500911,1.417506222)
(-0.4999089253,1.418517827)
(-0.4972677596,1.419562761)
(-0.4946265938,1.420641023)
(-0.4919854281,1.421752614)
(-0.4893442623,1.422897533)
(-0.4867030965,1.424075781)
(-0.4840619308,1.425287358)
(-0.481420765,1.426532263)
(-0.4787795993,1.427810497)
(-0.4761384335,1.42912206)
(-0.4734972678,1.430466951)
(-0.470856102,1.431845171)
(-0.4682149362,1.433256719)
(-0.4655737705,1.434701596)
(-0.4629326047,1.436179802)
(-0.460291439,1.437691336)
(-0.4576502732,1.439236199)
(-0.4550091075,1.44081439)
(-0.4523679417,1.44242591)
(-0.449726776,1.444070759)
(-0.4470856102,1.445748936)
(-0.4444444444,1.447460442)
(-0.4418032787,1.449205276)
(-0.4391621129,1.450983439)
(-0.4365209472,1.452794931)
(-0.4338797814,1.454639751)
(-0.4312386157,1.4565179)
(-0.4285974499,1.458429378)
(-0.4259562842,1.460374184)
(-0.4233151184,1.462352319)
(-0.4206739526,1.464363782)
(-0.4180327869,1.466408574)
(-0.4153916211,1.468486695)
(-0.4127504554,1.470598144)
(-0.4101092896,1.472742922)
(-0.4074681239,1.474921029)
(-0.4048269581,1.477132464)
(-0.4021857923,1.479377227)
(-0.3995446266,1.48165532)
(-0.3969034608,1.483966741)
(-0.3942622951,1.48631149)
(-0.3916211293,1.488689568)
(-0.3889799636,1.491100975)
(-0.3863387978,1.493545711)
(-0.3836976321,1.496023775)
(-0.3810564663,1.498535167)
(-0.3784153005,1.501079888)
(-0.3757741348,1.503657938)
(-0.373132969,1.506269317)
(-0.3704918033,1.508914024)
(-0.3678506375,1.51159206)
(-0.3652094718,1.514303424)
(-0.362568306,1.517048117)
(-0.3599271403,1.519826138)
(-0.3572859745,1.522637489)
(-0.3546448087,1.525482167)
(-0.352003643,1.528360175)
(-0.3493624772,1.531271511)
(-0.3467213115,1.534216175)
(-0.3440801457,1.537194169)
(-0.34143898,1.54020549)
(-0.3387978142,1.543250141)
(-0.3361566485,1.54632812)
(-0.3335154827,1.549439428)
(-0.3308743169,1.552584064)
(-0.3282331512,1.555762029)
(-0.3255919854,1.558973322)
(-0.3229508197,1.562217945)
(-0.3203096539,1.565495895)
(-0.3176684882,1.568807175)
(-0.3150273224,1.572151783)
(-0.3123861566,1.575529719)
(-0.3097449909,1.578940985)
(-0.3071038251,1.582385578)
(-0.3044626594,1.585863501)
(-0.3018214936,1.589374752)
(-0.2991803279,1.592919332)
(-0.2965391621,1.59649724)
(-0.2938979964,1.600108477)
(-0.2912568306,1.603753042)
(-0.2886156648,1.607430937)
(-0.2859744991,1.611142159)
(-0.2833333333,1.614886711)
(-0.2806921676,1.618664591)
(-0.2780510018,1.622475799)
(-0.2754098361,1.626320336)
(-0.2727686703,1.630198202)
(-0.2701275046,1.634109397)
(-0.2674863388,1.63805392)
(-0.264845173,1.642031771)
(-0.2622040073,1.646042952)
(-0.2595628415,1.650087461)
(-0.2569216758,1.654165298)
(-0.25428051,1.658276464)
(-0.2516393443,1.662420959)
(-0.2489981785,1.666598782)
(-0.2463570128,1.670809934)
(-0.243715847,1.675054415)
(-0.2410746812,1.679332224)
(-0.2384335155,1.683643362)
(-0.2357923497,1.687987828)
(-0.233151184,1.692365623)
(-0.2305100182,1.696776747)
(-0.2278688525,1.701221199)
(-0.2252276867,1.70569898)
(-0.2225865209,1.71021009)
(-0.2199453552,1.714754528)
(-0.2173041894,1.719332295)
(-0.2146630237,1.72394339)
(-0.2120218579,1.728587814)
(-0.2093806922,1.733265567)
(-0.2067395264,1.737976648)
(-0.2040983607,1.742721058)
(-0.2014571949,1.747498796)
(-0.1988160291,1.752309863)
(-0.1961748634,1.757154259)
(-0.1935336976,1.762031983)
(-0.1908925319,1.766943036)
(-0.1882513661,1.771887417)
(-0.1856102004,1.776865127)
(-0.1829690346,1.781876166)
(-0.1803278689,1.786920534)
(-0.1776867031,1.791998229)
(-0.1750455373,1.797109254)
(-0.1724043716,1.802253607)
(-0.1697632058,1.807431289)
(-0.1671220401,1.812642299)
(-0.1644808743,1.817886638)
(-0.1618397086,1.823164306)
(-0.1591985428,1.828475302)
(-0.156557377,1.833819627)
(-0.1539162113,1.839197281)
(-0.1512750455,1.844608263)
(-0.1486338798,1.850052574)
(-0.145992714,1.855530213)
(-0.1433515483,1.861041181)
(-0.1407103825,1.866585477)
(-0.1380692168,1.872163103)
(-0.135428051,1.877774056)
(-0.1327868852,1.883418339)
(-0.1301457195,1.88909595)
(-0.1275045537,1.894806889)
(-0.124863388,1.900551158)
(-0.1222222222,1.906328755)
(-0.1195810565,1.91213968)
(-0.1169398907,1.917983934)
(-0.114298725,1.923861517)
(-0.1116575592,1.929772428)
(-0.1090163934,1.935716668)
(-0.1063752277,1.941694237)
(-0.1037340619,1.947705134)
(-0.1010928962,1.95374936)
(-0.09845173042,1.959826914)
(-0.09581056466,1.965937797)
(-0.09316939891,1.972082009)
(-0.09052823315,1.978259549)
(-0.0878870674,1.984470418)
(-0.08524590164,1.990714615)
(-0.08260473588,1.996992141)
(-0.07996357013,2.003302996)
(-0.07732240437,2.009647179)
(-0.07468123862,2.016024691)
(-0.07204007286,2.022435532)
(-0.0693989071,2.028879701)
(-0.06675774135,2.035357199)
(-0.06411657559,2.041868025)
(-0.06147540984,2.04841218)
(-0.05883424408,2.054989664)
(-0.05619307832,2.061600476)
(-0.05355191257,2.068244617)
(-0.05091074681,2.074922086)
(-0.04826958106,2.081632884)
(-0.0456284153,2.088377011)
(-0.04298724954,2.095154466)
(-0.04034608379,2.10196525)
(-0.03770491803,2.108809363)
(-0.03506375228,2.115686804)
(-0.03242258652,2.122597574)
(-0.02978142077,2.129541672)
(-0.02714025501,2.136519099)
(-0.02449908925,2.143529855)
(-0.0218579235,2.150573939)
(-0.01921675774,2.157651352)
(-0.01657559199,2.164762093)
(-0.01393442623,2.171906163)
(-0.01129326047,2.179083562)
(-0.008652094718,2.186294289)
(-0.006010928962,2.193538345)
(-0.003369763206,2.20081573)
(-0.0007285974499,2.208126443)
(0.001912568306,2.215470484)
(0.004553734062,2.222847855)
(0.007194899818,2.230258554)
(0.009836065574,2.237702581)
(0.01247723133,2.245179938)
(0.01511839709,2.252690622)
(0.01775956284,2.260234636)
(0.0204007286,2.267811978)
(0.02304189435,2.275422649)
(0.02568306011,2.283066648)
(0.02832422587,2.290743976)
(0.03096539162,2.298454632)
(0.03360655738,2.306198617)
(0.03624772313,2.313975931)
(0.03888888889,2.321786573)
(0.04153005464,2.329630544)
(0.0441712204,2.337507844)
(0.04681238616,2.345418472)
(0.04945355191,2.353362429)
(0.05209471767,2.361339714)
(0.05473588342,2.369350329)
(0.05737704918,2.377394271)
(0.06001821494,2.385471542)
(0.06265938069,2.393582142)
(0.06530054645,2.401726071)
(0.0679417122,2.409903328)
(0.07058287796,2.418113914)
(0.07322404372,2.426357828)
(0.07586520947,2.434635071)
(0.07850637523,2.442945643)
(0.08114754098,2.451289543)
(0.08378870674,2.459666772)
(0.0864298725,2.468077329)
(0.08907103825,2.476521215)
(0.09171220401,2.48499843)
(0.09435336976,2.493508973)
(0.09699453552,2.502052845)
(0.09963570128,2.510630045)
(0.102276867,2.519240574)
(0.1049180328,2.527884432)
(0.1075591985,2.536561618)
(0.1102003643,2.545272133)
(0.1128415301,2.554015977)
(0.1154826958,2.562793149)
(0.1181238616,2.57160365)
(0.1207650273,2.580447479)
(0.1234061931,2.589324637)
(0.1260473588,2.598235124)
(0.1286885246,2.607178939)
(0.1313296903,2.616156083)
(0.1339708561,2.625166556)
(0.1366120219,2.634210357)
(0.1392531876,2.643287486)
(0.1418943534,2.652397945)
(0.1445355191,2.661541732)
(0.1471766849,2.670718847)
(0.1498178506,2.679929291)
(0.1524590164,2.689173064)
(0.1551001821,2.698450166)
(0.1577413479,2.707760596)
(0.1603825137,2.717104354)
(0.1630236794,2.726481441)
(0.1656648452,2.735891857)
(0.1683060109,2.745335602)
(0.1709471767,2.754812675)
(0.1735883424,2.764323077)
(0.1762295082,2.773866807)
(0.178870674,2.783443866)
(0.1815118397,2.793054253)
(0.1841530055,2.80269797)
(0.1867941712,2.812375014)
(0.189435337,2.822085388)
(0.1920765027,2.83182909)
(0.1947176685,2.84160612)
(0.1973588342,2.85141648)
(0.2,2.861260167)
};
\addplot[forget plot,only marks,mark=*,mark size=1.5pt,color=leqr2] coordinates {(-0.5813953488,1.402655516)};
\addplot[no marks,dotted,line width=0.9pt,color=leqr3] coordinates {
(-1.25,2.943730726)
(-1.247358834,2.934945442)
(-1.244717668,2.926197362)
(-1.242076503,2.917486487)
(-1.239435337,2.908812815)
(-1.236794171,2.900176347)
(-1.234153005,2.891577084)
(-1.23151184,2.883015024)
(-1.228870674,2.874490168)
(-1.226229508,2.866002517)
(-1.223588342,2.857552069)
(-1.220947177,2.849138826)
(-1.218306011,2.840762786)
(-1.215664845,2.832423951)
(-1.213023679,2.82412232)
(-1.210382514,2.815857892)
(-1.207741348,2.807630669)
(-1.205100182,2.79944065)
(-1.202459016,2.791287834)
(-1.199817851,2.783172223)
(-1.197176685,2.775093816)
(-1.194535519,2.767052613)
(-1.191894353,2.759048614)
(-1.189253188,2.751081819)
(-1.186612022,2.743152228)
(-1.183970856,2.735259841)
(-1.18132969,2.727404658)
(-1.178688525,2.719586679)
(-1.176047359,2.711805904)
(-1.173406193,2.704062333)
(-1.170765027,2.696355966)
(-1.168123862,2.688686803)
(-1.165482696,2.681054845)
(-1.16284153,2.67346009)
(-1.160200364,2.665902539)
(-1.157559199,2.658382193)
(-1.154918033,2.65089905)
(-1.152276867,2.643453111)
(-1.149635701,2.636044377)
(-1.146994536,2.628672846)
(-1.14435337,2.62133852)
(-1.141712204,2.614041397)
(-1.139071038,2.606781479)
(-1.136429872,2.599558765)
(-1.133788707,2.592373254)
(-1.131147541,2.585224948)
(-1.128506375,2.578113846)
(-1.125865209,2.571039948)
(-1.123224044,2.564003253)
(-1.120582878,2.557003763)
(-1.117941712,2.550041477)
(-1.115300546,2.543116395)
(-1.112659381,2.536228517)
(-1.110018215,2.529377843)
(-1.107377049,2.522564373)
(-1.104735883,2.515788107)
(-1.102094718,2.509049045)
(-1.099453552,2.502347187)
(-1.096812386,2.495682533)
(-1.09417122,2.489055084)
(-1.091530055,2.482464838)
(-1.088888889,2.475911796)
(-1.086247723,2.469395958)
(-1.083606557,2.462917325)
(-1.080965392,2.456475895)
(-1.078324226,2.450071669)
(-1.07568306,2.443704648)
(-1.073041894,2.43737483)
(-1.070400729,2.431082217)
(-1.067759563,2.424826807)
(-1.065118397,2.418608602)
(-1.062477231,2.412427601)
(-1.059836066,2.406283803)
(-1.0571949,2.40017721)
(-1.054553734,2.394107821)
(-1.051912568,2.388075635)
(-1.049271403,2.382080654)
(-1.046630237,2.376122877)
(-1.043989071,2.370202304)
(-1.041347905,2.364318935)
(-1.03870674,2.35847277)
(-1.036065574,2.352663809)
(-1.033424408,2.346892052)
(-1.030783242,2.341157499)
(-1.028142077,2.33546015)
(-1.025500911,2.329800005)
(-1.022859745,2.324177064)
(-1.020218579,2.318591327)
(-1.017577413,2.313042794)
(-1.014936248,2.307531466)
(-1.012295082,2.302057341)
(-1.009653916,2.29662042)
(-1.00701275,2.291220703)
(-1.004371585,2.285858191)
(-1.001730419,2.280532882)
(-0.9990892532,2.275244778)
(-0.9964480874,2.269993877)
(-0.9938069217,2.264780181)
(-0.9911657559,2.259603688)
(-0.9885245902,2.2544644)
(-0.9858834244,2.249362315)
(-0.9832422587,2.244297435)
(-0.9806010929,2.239269759)
(-0.9779599271,2.234279287)
(-0.9753187614,2.229326018)
(-0.9726775956,2.224409954)
(-0.9700364299,2.219531094)
(-0.9673952641,2.214689438)
(-0.9647540984,2.209884986)
(-0.9621129326,2.205117738)
(-0.9594717668,2.200387694)
(-0.9568306011,2.195694854)
(-0.9541894353,2.191039218)
(-0.9515482696,2.186420786)
(-0.9489071038,2.181839558)
(-0.9462659381,2.177295534)
(-0.9436247723,2.172788714)
(-0.9409836066,2.168319098)
(-0.9383424408,2.163886687)
(-0.935701275,2.159491479)
(-0.9330601093,2.155133475)
(-0.9304189435,2.150812676)
(-0.9277777778,2.14652908)
(-0.925136612,2.142282688)
(-0.9224954463,2.138073501)
(-0.9198542805,2.133901517)
(-0.9172131148,2.129766738)
(-0.914571949,2.125669162)
(-0.9119307832,2.121608791)
(-0.9092896175,2.117585624)
(-0.9066484517,2.11359966)
(-0.904007286,2.109650901)
(-0.9013661202,2.105739346)
(-0.8987249545,2.101864995)
(-0.8960837887,2.098027847)
(-0.893442623,2.094227904)
(-0.8908014572,2.090465165)
(-0.8881602914,2.08673963)
(-0.8855191257,2.083051299)
(-0.8828779599,2.079400172)
(-0.8802367942,2.075786249)
(-0.8775956284,2.07220953)
(-0.8749544627,2.068670015)
(-0.8723132969,2.065167704)
(-0.8696721311,2.061702597)
(-0.8670309654,2.058274695)
(-0.8643897996,2.054883996)
(-0.8617486339,2.051530501)
(-0.8591074681,2.04821421)
(-0.8564663024,2.044935124)
(-0.8538251366,2.041693241)
(-0.8511839709,2.038488563)
(-0.8485428051,2.035321088)
(-0.8459016393,2.032190817)
(-0.8432604736,2.029097751)
(-0.8406193078,2.026041889)
(-0.8379781421,2.02302323)
(-0.8353369763,2.020041776)
(-0.8326958106,2.017097525)
(-0.8300546448,2.014190479)
(-0.8274134791,2.011320637)
(-0.8247723133,2.008487999)
(-0.8221311475,2.005692564)
(-0.8194899818,2.002934334)
(-0.816848816,2.000213308)
(-0.8142076503,1.997529486)
(-0.8115664845,1.994882868)
(-0.8089253188,1.992273454)
(-0.806284153,1.989701244)
(-0.8036429872,1.987166238)
(-0.8010018215,1.984668436)
(-0.7983606557,1.982207838)
(-0.79571949,1.979784444)
(-0.7930783242,1.977398254)
(-0.7904371585,1.975049268)
(-0.7877959927,1.972737487)
(-0.785154827,1.970462909)
(-0.7825136612,1.968225535)
(-0.7798724954,1.966025366)
(-0.7772313297,1.9638624)
(-0.7745901639,1.961736638)
(-0.7719489982,1.959648081)
(-0.7693078324,1.957596727)
(-0.7666666667,1.955582578)
(-0.7640255009,1.953605632)
(-0.7613843352,1.951665891)
(-0.7587431694,1.949763354)
(-0.7561020036,1.94789802)
(-0.7534608379,1.946069891)
(-0.7508196721,1.944278966)
(-0.7481785064,1.942525245)
(-0.7455373406,1.940808727)
(-0.7428961749,1.939129414)
(-0.7402550091,1.937487305)
(-0.7376138434,1.9358824)
(-0.7349726776,1.934314699)
(-0.7323315118,1.932784202)
(-0.7296903461,1.931290909)
(-0.7270491803,1.92983482)
(-0.7244080146,1.928415935)
(-0.7217668488,1.927034254)
(-0.7191256831,1.925689777)
(-0.7164845173,1.924382504)
(-0.7138433515,1.923112436)
(-0.7112021858,1.921879571)
(-0.70856102,1.92068391)
(-0.7059198543,1.919525454)
(-0.7032786885,1.918404201)
(-0.7006375228,1.917320152)
(-0.697996357,1.916273308)
(-0.6953551913,1.915263667)
(-0.6927140255,1.914291231)
(-0.6900728597,1.913355998)
(-0.687431694,1.91245797)
(-0.6847905282,1.911597145)
(-0.6821493625,1.910773525)
(-0.6795081967,1.909987109)
(-0.676867031,1.909237896)
(-0.6742258652,1.908525888)
(-0.6715846995,1.907851084)
(-0.6689435337,1.907213484)
(-0.6663023679,1.906613088)
(-0.6636612022,1.906049896)
(-0.6610200364,1.905523907)
(-0.6583788707,1.905035123)
(-0.6557377049,1.904583543)
(-0.6530965392,1.904169167)
(-0.6504553734,1.903791996)
(-0.6478142077,1.903452028)
(-0.6451730419,1.903149264)
(-0.6425318761,1.902883704)
(-0.6398907104,1.902655348)
(-0.6372495446,1.902464196)
(-0.6346083789,1.902310249)
(-0.6319672131,1.902193505)
(-0.6293260474,1.902113965)
(-0.6266848816,1.90207163)
(-0.6240437158,1.902066498)
(-0.6214025501,1.90209857)
(-0.6187613843,1.902167847)
(-0.6161202186,1.902274327)
(-0.6134790528,1.902418012)
(-0.6108378871,1.902598901)
(-0.6081967213,1.902816993)
(-0.6055555556,1.90307229)
(-0.6029143898,1.903364791)
(-0.600273224,1.903694495)
(-0.5976320583,1.904061404)
(-0.5949908925,1.904465517)
(-0.5923497268,1.904906834)
(-0.589708561,1.905385355)
(-0.5870673953,1.905901079)
(-0.5844262295,1.906454008)
(-0.5817850638,1.907044141)
(-0.579143898,1.907671478)
(-0.5765027322,1.908336019)
(-0.5738615665,1.909037764)
(-0.5712204007,1.909776714)
(-0.568579235,1.910552867)
(-0.5659380692,1.911366224)
(-0.5632969035,1.912216785)
(-0.5606557377,1.91310455)
(-0.5580145719,1.91402952)
(-0.5553734062,1.914991693)
(-0.5527322404,1.91599107)
(-0.5500910747,1.917027652)
(-0.5474499089,1.918101437)
(-0.5448087432,1.919212427)
(-0.5421675774,1.92036062)
(-0.5395264117,1.921546018)
(-0.5368852459,1.922768619)
(-0.5342440801,1.924028425)
(-0.5316029144,1.925325434)
(-0.5289617486,1.926659648)
(-0.5263205829,1.928031066)
(-0.5236794171,1.929439687)
(-0.5210382514,1.930885513)
(-0.5183970856,1.932368543)
(-0.5157559199,1.933888777)
(-0.5131147541,1.935446215)
(-0.5104735883,1.937040857)
(-0.5078324226,1.938672703)
(-0.5051912568,1.940341753)
(-0.5025500911,1.942048007)
(-0.4999089253,1.943791465)
(-0.4972677596,1.945572127)
(-0.4946265938,1.947389993)
(-0.4919854281,1.949245063)
(-0.4893442623,1.951137337)
(-0.4867030965,1.953066815)
(-0.4840619308,1.955033498)
(-0.481420765,1.957037384)
(-0.4787795993,1.959078474)
(-0.4761384335,1.961156769)
(-0.4734972678,1.963272267)
(-0.470856102,1.96542497)
(-0.4682149362,1.967614876)
(-0.4655737705,1.969841986)
(-0.4629326047,1.972106301)
(-0.460291439,1.97440782)
(-0.4576502732,1.976746542)
(-0.4550091075,1.979122469)
(-0.4523679417,1.9815356)
(-0.449726776,1.983985934)
(-0.4470856102,1.986473473)
(-0.4444444444,1.988998216)
(-0.4418032787,1.991560163)
(-0.4391621129,1.994159313)
(-0.4365209472,1.996795668)
(-0.4338797814,1.999469227)
(-0.4312386157,2.00217999)
(-0.4285974499,2.004927957)
(-0.4259562842,2.007713128)
(-0.4233151184,2.010535503)
(-0.4206739526,2.013395082)
(-0.4180327869,2.016291866)
(-0.4153916211,2.019225853)
(-0.4127504554,2.022197044)
(-0.4101092896,2.025205439)
(-0.4074681239,2.028251038)
(-0.4048269581,2.031333842)
(-0.4021857923,2.034453849)
(-0.3995446266,2.03761106)
(-0.3969034608,2.040805476)
(-0.3942622951,2.044037095)
(-0.3916211293,2.047305919)
(-0.3889799636,2.050611946)
(-0.3863387978,2.053955178)
(-0.3836976321,2.057335613)
(-0.3810564663,2.060753253)
(-0.3784153005,2.064208097)
(-0.3757741348,2.067700144)
(-0.373132969,2.071229396)
(-0.3704918033,2.074795852)
(-0.3678506375,2.078399512)
(-0.3652094718,2.082040376)
(-0.362568306,2.085718443)
(-0.3599271403,2.089433715)
(-0.3572859745,2.093186191)
(-0.3546448087,2.096975871)
(-0.352003643,2.100802755)
(-0.3493624772,2.104666843)
(-0.3467213115,2.108568135)
(-0.3440801457,2.112506631)
(-0.34143898,2.116482332)
(-0.3387978142,2.120495236)
(-0.3361566485,2.124545344)
(-0.3335154827,2.128632656)
(-0.3308743169,2.132757173)
(-0.3282331512,2.136918893)
(-0.3255919854,2.141117817)
(-0.3229508197,2.145353946)
(-0.3203096539,2.149627278)
(-0.3176684882,2.153937815)
(-0.3150273224,2.158285555)
(-0.3123861566,2.1626705)
(-0.3097449909,2.167092648)
(-0.3071038251,2.171552001)
(-0.3044626594,2.176048557)
(-0.3018214936,2.180582318)
(-0.2991803279,2.185153283)
(-0.2965391621,2.189761451)
(-0.2938979964,2.194406824)
(-0.2912568306,2.199089401)
(-0.2886156648,2.203809182)
(-0.2859744991,2.208566167)
(-0.2833333333,2.213360356)
(-0.2806921676,2.218191749)
(-0.2780510018,2.223060346)
(-0.2754098361,2.227966147)
(-0.2727686703,2.232909152)
(-0.2701275046,2.237889361)
(-0.2674863388,2.242906774)
(-0.264845173,2.247961391)
(-0.2622040073,2.253053212)
(-0.2595628415,2.258182238)
(-0.2569216758,2.263348467)
(-0.25428051,2.2685519)
(-0.2516393443,2.273792537)
(-0.2489981785,2.279070379)
(-0.2463570128,2.284385424)
(-0.243715847,2.289737674)
(-0.2410746812,2.295127127)
(-0.2384335155,2.300553785)
(-0.2357923497,2.306017646)
(-0.233151184,2.311518712)
(-0.2305100182,2.317056981)
(-0.2278688525,2.322632455)
(-0.2252276867,2.328245133)
(-0.2225865209,2.333895014)
(-0.2199453552,2.3395821)
(-0.2173041894,2.34530639)
(-0.2146630237,2.351067884)
(-0.2120218579,2.356866582)
(-0.2093806922,2.362702484)
(-0.2067395264,2.368575589)
(-0.2040983607,2.374485899)
(-0.2014571949,2.380433413)
(-0.1988160291,2.386418131)
(-0.1961748634,2.392440054)
(-0.1935336976,2.39849918)
(-0.1908925319,2.40459551)
(-0.1882513661,2.410729044)
(-0.1856102004,2.416899782)
(-0.1829690346,2.423107724)
(-0.1803278689,2.429352871)
(-0.1776867031,2.435635221)
(-0.1750455373,2.441954775)
(-0.1724043716,2.448311534)
(-0.1697632058,2.454705496)
(-0.1671220401,2.461136663)
(-0.1644808743,2.467605033)
(-0.1618397086,2.474110608)
(-0.1591985428,2.480653386)
(-0.156557377,2.487233369)
(-0.1539162113,2.493850555)
(-0.1512750455,2.500504946)
(-0.1486338798,2.507196541)
(-0.145992714,2.513925339)
(-0.1433515483,2.520691342)
(-0.1407103825,2.527494549)
(-0.1380692168,2.53433496)
(-0.135428051,2.541212575)
(-0.1327868852,2.548127394)
(-0.1301457195,2.555079417)
(-0.1275045537,2.562068644)
(-0.124863388,2.569095075)
(-0.1222222222,2.57615871)
(-0.1195810565,2.583259549)
(-0.1169398907,2.590397592)
(-0.114298725,2.597572839)
(-0.1116575592,2.60478529)
(-0.1090163934,2.612034945)
(-0.1063752277,2.619321805)
(-0.1037340619,2.626645868)
(-0.1010928962,2.634007135)
(-0.09845173042,2.641405607)
(-0.09581056466,2.648841282)
(-0.09316939891,2.656314161)
(-0.09052823315,2.663824245)
(-0.0878870674,2.671371532)
(-0.08524590164,2.678956024)
(-0.08260473588,2.68657772)
(-0.07996357013,2.694236619)
(-0.07732240437,2.701932723)
(-0.07468123862,2.70966603)
(-0.07204007286,2.717436542)
(-0.0693989071,2.725244258)
(-0.06675774135,2.733089178)
(-0.06411657559,2.740971301)
(-0.06147540984,2.748890629)
(-0.05883424408,2.756847161)
(-0.05619307832,2.764840897)
(-0.05355191257,2.772871837)
(-0.05091074681,2.780939981)
(-0.04826958106,2.789045329)
(-0.0456284153,2.797187881)
(-0.04298724954,2.805367637)
(-0.04034608379,2.813584597)
(-0.03770491803,2.821838762)
(-0.03506375228,2.83013013)
(-0.03242258652,2.838458702)
(-0.02978142077,2.846824478)
(-0.02714025501,2.855227459)
(-0.02449908925,2.863667643)
(-0.0218579235,2.872145031)
(-0.01921675774,2.880659624)
(-0.01657559199,2.88921142)
(-0.01393442623,2.897800421)
(-0.01129326047,2.906426625)
(-0.008652094718,2.915090034)
(-0.006010928962,2.923790646)
(-0.003369763206,2.932528463)
(-0.0007285974499,2.941303484)
(0.001912568306,2.950115708)
(0.004553734062,2.958965137)
(0.007194899818,2.96785177)
(0.009836065574,2.976775606)
(0.01247723133,2.985736647)
(0.01511839709,2.994734892)
(0.01775956284,3.003770341)
(0.0204007286,3.012842994)
(0.02304189435,3.021952851)
(0.02568306011,3.031099912)
(0.02832422587,3.040284177)
(0.03096539162,3.049505646)
(0.03360655738,3.058764319)
(0.03624772313,3.068060196)
(0.03888888889,3.077393278)
(0.04153005464,3.086763563)
(0.0441712204,3.096171052)
(0.04681238616,3.105615745)
(0.04945355191,3.115097643)
(0.05209471767,3.124616744)
(0.05473588342,3.134173049)
(0.05737704918,3.143766559)
(0.06001821494,3.153397272)
(0.06265938069,3.16306519)
(0.06530054645,3.172770311)
(0.0679417122,3.182512637)
(0.07058287796,3.192292166)
(0.07322404372,3.2021089)
(0.07586520947,3.211962838)
(0.07850637523,3.221853979)
(0.08114754098,3.231782325)
(0.08378870674,3.241747875)
(0.0864298725,3.251750629)
(0.08907103825,3.261790587)
(0.09171220401,3.271867748)
(0.09435336976,3.281982114)
(0.09699453552,3.292133684)
(0.09963570128,3.302322458)
(0.102276867,3.312548436)
(0.1049180328,3.322811618)
(0.1075591985,3.333112004)
(0.1102003643,3.343449595)
(0.1128415301,3.353824389)
(0.1154826958,3.364236387)
(0.1181238616,3.374685589)
(0.1207650273,3.385171995)
(0.1234061931,3.395695606)
(0.1260473588,3.40625642)
(0.1286885246,3.416854438)
(0.1313296903,3.427489661)
(0.1339708561,3.438162087)
(0.1366120219,3.448871718)
(0.1392531876,3.459618552)
(0.1418943534,3.470402591)
(0.1445355191,3.481223833)
(0.1471766849,3.49208228)
(0.1498178506,3.502977931)
(0.1524590164,3.513910785)
(0.1551001821,3.524880844)
(0.1577413479,3.535888107)
(0.1603825137,3.546932573)
(0.1630236794,3.558014244)
(0.1656648452,3.569133119)
(0.1683060109,3.580289198)
(0.1709471767,3.591482481)
(0.1735883424,3.602712968)
(0.1762295082,3.613980659)
(0.178870674,3.625285554)
(0.1815118397,3.636627653)
(0.1841530055,3.648006956)
(0.1867941712,3.659423463)
(0.189435337,3.670877174)
(0.1920765027,3.68236809)
(0.1947176685,3.693896209)
(0.1973588342,3.705461532)
(0.2,3.717064059)
};
\addplot[forget plot,only marks,mark=*,mark size=1.5pt,color=leqr3] coordinates {(-0.625,1.902064059)};
% \addplot[no marks,solid,line width=0.9pt,color=leqr4] coordinates {
% (-1.25,3.317508476)
% (-1.247358834,3.30838637)
% (-1.244717668,3.299305045)
% (-1.242076503,3.290264502)
% (-1.239435337,3.28126474)
% (-1.236794171,3.272305759)
% (-1.234153005,3.263387559)
% (-1.23151184,3.254510141)
% (-1.228870674,3.245673505)
% (-1.226229508,3.236877649)
% (-1.223588342,3.228122575)
% (-1.220947177,3.219408282)
% (-1.218306011,3.210734771)
% (-1.215664845,3.202102041)
% (-1.213023679,3.193510092)
% (-1.210382514,3.184958925)
% (-1.207741348,3.176448539)
% (-1.205100182,3.167978934)
% (-1.202459016,3.159550111)
% (-1.199817851,3.151162069)
% (-1.197176685,3.142814808)
% (-1.194535519,3.134508329)
% (-1.191894353,3.126242631)
% (-1.189253188,3.118017715)
% (-1.186612022,3.10983358)
% (-1.183970856,3.101690226)
% (-1.18132969,3.093587653)
% (-1.178688525,3.085525862)
% (-1.176047359,3.077504852)
% (-1.173406193,3.069524624)
% (-1.170765027,3.061585176)
% (-1.168123862,3.053686511)
% (-1.165482696,3.045828626)
% (-1.16284153,3.038011523)
% (-1.160200364,3.030235201)
% (-1.157559199,3.022499661)
% (-1.154918033,3.014804902)
% (-1.152276867,3.007150924)
% (-1.149635701,2.999537728)
% (-1.146994536,2.991965313)
% (-1.14435337,2.984433679)
% (-1.141712204,2.976942827)
% (-1.139071038,2.969492756)
% (-1.136429872,2.962083466)
% (-1.133788707,2.954714958)
% (-1.131147541,2.947387231)
% (-1.128506375,2.940100285)
% (-1.125865209,2.932854121)
% (-1.123224044,2.925648738)
% (-1.120582878,2.918484137)
% (-1.117941712,2.911360316)
% (-1.115300546,2.904277277)
% (-1.112659381,2.89723502)
% (-1.110018215,2.890233544)
% (-1.107377049,2.883272849)
% (-1.104735883,2.876352935)
% (-1.102094718,2.869473803)
% (-1.099453552,2.862635452)
% (-1.096812386,2.855837883)
% (-1.09417122,2.849081095)
% (-1.091530055,2.842365088)
% (-1.088888889,2.835689863)
% (-1.086247723,2.829055419)
% (-1.083606557,2.822461756)
% (-1.080965392,2.815908875)
% (-1.078324226,2.809396775)
% (-1.07568306,2.802925456)
% (-1.073041894,2.796494918)
% (-1.070400729,2.790105163)
% (-1.067759563,2.783756188)
% (-1.065118397,2.777447995)
% (-1.062477231,2.771180583)
% (-1.059836066,2.764953952)
% (-1.0571949,2.758768103)
% (-1.054553734,2.752623035)
% (-1.051912568,2.746518748)
% (-1.049271403,2.740455243)
% (-1.046630237,2.734432519)
% (-1.043989071,2.728450577)
% (-1.041347905,2.722509415)
% (-1.03870674,2.716609036)
% (-1.036065574,2.710749437)
% (-1.033424408,2.70493062)
% (-1.030783242,2.699152584)
% (-1.028142077,2.69341533)
% (-1.025500911,2.687718857)
% (-1.022859745,2.682063165)
% (-1.020218579,2.676448254)
% (-1.017577413,2.670874125)
% (-1.014936248,2.665340778)
% (-1.012295082,2.659848211)
% (-1.009653916,2.654396426)
% (-1.00701275,2.648985422)
% (-1.004371585,2.6436152)
% (-1.001730419,2.638285759)
% (-0.9990892532,2.632997099)
% (-0.9964480874,2.627749221)
% (-0.9938069217,2.622542124)
% (-0.9911657559,2.617375809)
% (-0.9885245902,2.612250274)
% (-0.9858834244,2.607165521)
% (-0.9832422587,2.60212155)
% (-0.9806010929,2.59711836)
% (-0.9779599271,2.592155951)
% (-0.9753187614,2.587234323)
% (-0.9726775956,2.582353477)
% (-0.9700364299,2.577513412)
% (-0.9673952641,2.572714129)
% (-0.9647540984,2.567955626)
% (-0.9621129326,2.563237906)
% (-0.9594717668,2.558560966)
% (-0.9568306011,2.553924808)
% (-0.9541894353,2.549329431)
% (-0.9515482696,2.544774836)
% (-0.9489071038,2.540261022)
% (-0.9462659381,2.535787989)
% (-0.9436247723,2.531355738)
% (-0.9409836066,2.526964268)
% (-0.9383424408,2.522613579)
% (-0.935701275,2.518303672)
% (-0.9330601093,2.514034546)
% (-0.9304189435,2.509806201)
% (-0.9277777778,2.505618638)
% (-0.925136612,2.501471856)
% (-0.9224954463,2.497365855)
% (-0.9198542805,2.493300636)
% (-0.9172131148,2.489276198)
% (-0.914571949,2.485292541)
% (-0.9119307832,2.481349666)
% (-0.9092896175,2.477447572)
% (-0.9066484517,2.47358626)
% (-0.904007286,2.469765728)
% (-0.9013661202,2.465985979)
% (-0.8987249545,2.46224701)
% (-0.8960837887,2.458548823)
% (-0.893442623,2.454891417)
% (-0.8908014572,2.451274793)
% (-0.8881602914,2.44769895)
% (-0.8855191257,2.444163888)
% (-0.8828779599,2.440669607)
% (-0.8802367942,2.437216108)
% (-0.8775956284,2.43380339)
% (-0.8749544627,2.430431454)
% (-0.8723132969,2.427100299)
% (-0.8696721311,2.423809925)
% (-0.8670309654,2.420560333)
% (-0.8643897996,2.417351522)
% (-0.8617486339,2.414183492)
% (-0.8591074681,2.411056244)
% (-0.8564663024,2.407969777)
% (-0.8538251366,2.404924091)
% (-0.8511839709,2.401919187)
% (-0.8485428051,2.398955064)
% (-0.8459016393,2.396031723)
% (-0.8432604736,2.393149162)
% (-0.8406193078,2.390307384)
% (-0.8379781421,2.387506386)
% (-0.8353369763,2.38474617)
% (-0.8326958106,2.382026735)
% (-0.8300546448,2.379348081)
% (-0.8274134791,2.376710209)
% (-0.8247723133,2.374113118)
% (-0.8221311475,2.371556809)
% (-0.8194899818,2.369041281)
% (-0.816848816,2.366566534)
% (-0.8142076503,2.364132569)
% (-0.8115664845,2.361739385)
% (-0.8089253188,2.359386982)
% (-0.806284153,2.35707536)
% (-0.8036429872,2.35480452)
% (-0.8010018215,2.352574462)
% (-0.7983606557,2.350385184)
% (-0.79571949,2.348236688)
% (-0.7930783242,2.346128974)
% (-0.7904371585,2.34406204)
% (-0.7877959927,2.342035888)
% (-0.785154827,2.340050518)
% (-0.7825136612,2.338105928)
% (-0.7798724954,2.33620212)
% (-0.7772313297,2.334339094)
% (-0.7745901639,2.332516849)
% (-0.7719489982,2.330735385)
% (-0.7693078324,2.328994702)
% (-0.7666666667,2.327294801)
% (-0.7640255009,2.325635681)
% (-0.7613843352,2.324017343)
% (-0.7587431694,2.322439785)
% (-0.7561020036,2.32090301)
% (-0.7534608379,2.319407015)
% (-0.7508196721,2.317951802)
% (-0.7481785064,2.31653737)
% (-0.7455373406,2.31516372)
% (-0.7428961749,2.313830851)
% (-0.7402550091,2.312538763)
% (-0.7376138434,2.311287457)
% (-0.7349726776,2.310076932)
% (-0.7323315118,2.308907188)
% (-0.7296903461,2.307778225)
% (-0.7270491803,2.306690044)
% (-0.7244080146,2.305642645)
% (-0.7217668488,2.304636026)
% (-0.7191256831,2.303670189)
% (-0.7164845173,2.302745134)
% (-0.7138433515,2.30186086)
% (-0.7112021858,2.301017367)
% (-0.70856102,2.300214655)
% (-0.7059198543,2.299452725)
% (-0.7032786885,2.298731576)
% (-0.7006375228,2.298051208)
% (-0.697996357,2.297411622)
% (-0.6953551913,2.296812817)
% (-0.6927140255,2.296254794)
% (-0.6900728597,2.295737552)
% (-0.687431694,2.295261091)
% (-0.6847905282,2.294825411)
% (-0.6821493625,2.294430513)
% (-0.6795081967,2.294076396)
% (-0.676867031,2.293763061)
% (-0.6742258652,2.293490507)
% (-0.6715846995,2.293258734)
% (-0.6689435337,2.293067743)
% (-0.6663023679,2.292917533)
% (-0.6636612022,2.292808104)
% (-0.6610200364,2.292739457)
% (-0.6583788707,2.29271159)
% (-0.6557377049,2.292724506)
% (-0.6530965392,2.292778202)
% (-0.6504553734,2.292872681)
% (-0.6478142077,2.29300794)
% (-0.6451730419,2.293183981)
% (-0.6425318761,2.293400803)
% (-0.6398907104,2.293658406)
% (-0.6372495446,2.293956791)
% (-0.6346083789,2.294295957)
% (-0.6319672131,2.294675904)
% (-0.6293260474,2.295096633)
% (-0.6266848816,2.295558143)
% (-0.6240437158,2.296060435)
% (-0.6214025501,2.296603508)
% (-0.6187613843,2.297187362)
% (-0.6161202186,2.297811997)
% (-0.6134790528,2.298477414)
% (-0.6108378871,2.299183612)
% (-0.6081967213,2.299930592)
% (-0.6055555556,2.300718353)
% (-0.6029143898,2.301546895)
% (-0.600273224,2.302416219)
% (-0.5976320583,2.303326324)
% (-0.5949908925,2.30427721)
% (-0.5923497268,2.305268877)
% (-0.589708561,2.306301326)
% (-0.5870673953,2.307374557)
% (-0.5844262295,2.308488568)
% (-0.5817850638,2.309643361)
% (-0.579143898,2.310838936)
% (-0.5765027322,2.312075291)
% (-0.5738615665,2.313352429)
% (-0.5712204007,2.314670347)
% (-0.568579235,2.316029047)
% (-0.5659380692,2.317428528)
% (-0.5632969035,2.31886879)
% (-0.5606557377,2.320349834)
% (-0.5580145719,2.321871659)
% (-0.5553734062,2.323434266)
% (-0.5527322404,2.325037653)
% (-0.5500910747,2.326681823)
% (-0.5474499089,2.328366773)
% (-0.5448087432,2.330092505)
% (-0.5421675774,2.331859018)
% (-0.5395264117,2.333666313)
% (-0.5368852459,2.335514389)
% (-0.5342440801,2.337403246)
% (-0.5316029144,2.339332884)
% (-0.5289617486,2.341303304)
% (-0.5263205829,2.343314506)
% (-0.5236794171,2.345366488)
% (-0.5210382514,2.347459252)
% (-0.5183970856,2.349592798)
% (-0.5157559199,2.351767124)
% (-0.5131147541,2.353982232)
% (-0.5104735883,2.356238122)
% (-0.5078324226,2.358534792)
% (-0.5051912568,2.360872244)
% (-0.5025500911,2.363250478)
% (-0.4999089253,2.365669492)
% (-0.4972677596,2.368129289)
% (-0.4946265938,2.370629866)
% (-0.4919854281,2.373171225)
% (-0.4893442623,2.375753365)
% (-0.4867030965,2.378376286)
% (-0.4840619308,2.381039989)
% (-0.481420765,2.383744473)
% (-0.4787795993,2.386489739)
% (-0.4761384335,2.389275786)
% (-0.4734972678,2.392102614)
% (-0.470856102,2.394970223)
% (-0.4682149362,2.397878614)
% (-0.4655737705,2.400827787)
% (-0.4629326047,2.40381774)
% (-0.460291439,2.406848475)
% (-0.4576502732,2.409919991)
% (-0.4550091075,2.413032289)
% (-0.4523679417,2.416185368)
% (-0.449726776,2.419379228)
% (-0.4470856102,2.42261387)
% (-0.4444444444,2.425889293)
% (-0.4418032787,2.429205497)
% (-0.4391621129,2.432562483)
% (-0.4365209472,2.43596025)
% (-0.4338797814,2.439398798)
% (-0.4312386157,2.442878128)
% (-0.4285974499,2.446398239)
% (-0.4259562842,2.449959132)
% (-0.4233151184,2.453560805)
% (-0.4206739526,2.457203261)
% (-0.4180327869,2.460886497)
% (-0.4153916211,2.464610515)
% (-0.4127504554,2.468375314)
% (-0.4101092896,2.472180894)
% (-0.4074681239,2.476027256)
% (-0.4048269581,2.4799144)
% (-0.4021857923,2.483842324)
% (-0.3995446266,2.48781103)
% (-0.3969034608,2.491820517)
% (-0.3942622951,2.495870786)
% (-0.3916211293,2.499961836)
% (-0.3889799636,2.504093667)
% (-0.3863387978,2.50826628)
% (-0.3836976321,2.512479674)
% (-0.3810564663,2.516733849)
% (-0.3784153005,2.521028806)
% (-0.3757741348,2.525364544)
% (-0.373132969,2.529741063)
% (-0.3704918033,2.534158364)
% (-0.3678506375,2.538616446)
% (-0.3652094718,2.543115309)
% (-0.362568306,2.547654954)
% (-0.3599271403,2.55223538)
% (-0.3572859745,2.556856587)
% (-0.3546448087,2.561518576)
% (-0.352003643,2.566221346)
% (-0.3493624772,2.570964898)
% (-0.3467213115,2.57574923)
% (-0.3440801457,2.580574345)
% (-0.34143898,2.58544024)
% (-0.3387978142,2.590346917)
% (-0.3361566485,2.595294375)
% (-0.3335154827,2.600282615)
% (-0.3308743169,2.605311635)
% (-0.3282331512,2.610381438)
% (-0.3255919854,2.615492021)
% (-0.3229508197,2.620643386)
% (-0.3203096539,2.625835532)
% (-0.3176684882,2.63106846)
% (-0.3150273224,2.636342169)
% (-0.3123861566,2.641656659)
% (-0.3097449909,2.647011931)
% (-0.3071038251,2.652407984)
% (-0.3044626594,2.657844818)
% (-0.3018214936,2.663322434)
% (-0.2991803279,2.668840831)
% (-0.2965391621,2.674400009)
% (-0.2938979964,2.679999969)
% (-0.2912568306,2.68564071)
% (-0.2886156648,2.691322233)
% (-0.2859744991,2.697044536)
% (-0.2833333333,2.702807622)
% (-0.2806921676,2.708611488)
% (-0.2780510018,2.714456136)
% (-0.2754098361,2.720341565)
% (-0.2727686703,2.726267775)
% (-0.2701275046,2.732234767)
% (-0.2674863388,2.73824254)
% (-0.264845173,2.744291095)
% (-0.2622040073,2.750380431)
% (-0.2595628415,2.756510548)
% (-0.2569216758,2.762681447)
% (-0.25428051,2.768893127)
% (-0.2516393443,2.775145588)
% (-0.2489981785,2.78143883)
% (-0.2463570128,2.787772854)
% (-0.243715847,2.79414766)
% (-0.2410746812,2.800563246)
% (-0.2384335155,2.807019614)
% (-0.2357923497,2.813516764)
% (-0.233151184,2.820054694)
% (-0.2305100182,2.826633406)
% (-0.2278688525,2.8332529)
% (-0.2252276867,2.839913174)
% (-0.2225865209,2.846614231)
% (-0.2199453552,2.853356068)
% (-0.2173041894,2.860138687)
% (-0.2146630237,2.866962087)
% (-0.2120218579,2.873826268)
% (-0.2093806922,2.880731231)
% (-0.2067395264,2.887676975)
% (-0.2040983607,2.894663501)
% (-0.2014571949,2.901690808)
% (-0.1988160291,2.908758896)
% (-0.1961748634,2.915867765)
% (-0.1935336976,2.923017416)
% (-0.1908925319,2.930207848)
% (-0.1882513661,2.937439062)
% (-0.1856102004,2.944711057)
% (-0.1829690346,2.952023833)
% (-0.1803278689,2.959377391)
% (-0.1776867031,2.96677173)
% (-0.1750455373,2.97420685)
% (-0.1724043716,2.981682752)
% (-0.1697632058,2.989199435)
% (-0.1671220401,2.996756899)
% (-0.1644808743,3.004355145)
% (-0.1618397086,3.011994172)
% (-0.1591985428,3.01967398)
% (-0.156557377,3.02739457)
% (-0.1539162113,3.035155941)
% (-0.1512750455,3.042958093)
% (-0.1486338798,3.050801027)
% (-0.145992714,3.058684742)
% (-0.1433515483,3.066609238)
% (-0.1407103825,3.074574516)
% (-0.1380692168,3.082580575)
% (-0.135428051,3.090627416)
% (-0.1327868852,3.098715038)
% (-0.1301457195,3.106843441)
% (-0.1275045537,3.115012625)
% (-0.124863388,3.123222591)
% (-0.1222222222,3.131473339)
% (-0.1195810565,3.139764867)
% (-0.1169398907,3.148097177)
% (-0.114298725,3.156470268)
% (-0.1116575592,3.164884141)
% (-0.1090163934,3.173338795)
% (-0.1063752277,3.18183423)
% (-0.1037340619,3.190370447)
% (-0.1010928962,3.198947445)
% (-0.09845173042,3.207565224)
% (-0.09581056466,3.216223785)
% (-0.09316939891,3.224923127)
% (-0.09052823315,3.23366325)
% (-0.0878870674,3.242444155)
% (-0.08524590164,3.251265841)
% (-0.08260473588,3.260128308)
% (-0.07996357013,3.269031557)
% (-0.07732240437,3.277975587)
% (-0.07468123862,3.286960399)
% (-0.07204007286,3.295985991)
% (-0.0693989071,3.305052365)
% (-0.06675774135,3.314159521)
% (-0.06411657559,3.323307458)
% (-0.06147540984,3.332496176)
% (-0.05883424408,3.341725675)
% (-0.05619307832,3.350995956)
% (-0.05355191257,3.360307019)
% (-0.05091074681,3.369658862)
% (-0.04826958106,3.379051487)
% (-0.0456284153,3.388484893)
% (-0.04298724954,3.397959081)
% (-0.04034608379,3.40747405)
% (-0.03770491803,3.4170298)
% (-0.03506375228,3.426626332)
% (-0.03242258652,3.436263645)
% (-0.02978142077,3.445941739)
% (-0.02714025501,3.455660615)
% (-0.02449908925,3.465420272)
% (-0.0218579235,3.47522071)
% (-0.01921675774,3.48506193)
% (-0.01657559199,3.494943931)
% (-0.01393442623,3.504866713)
% (-0.01129326047,3.514830277)
% (-0.008652094718,3.524834622)
% (-0.006010928962,3.534879749)
% (-0.003369763206,3.544965656)
% (-0.0007285974499,3.555092345)
% (0.001912568306,3.565259816)
% (0.004553734062,3.575468068)
% (0.007194899818,3.585717101)
% (0.009836065574,3.596006915)
% (0.01247723133,3.606337511)
% (0.01511839709,3.616708888)
% (0.01775956284,3.627121047)
% (0.0204007286,3.637573987)
% (0.02304189435,3.648067708)
% (0.02568306011,3.658602211)
% (0.02832422587,3.669177495)
% (0.03096539162,3.67979356)
% (0.03360655738,3.690450407)
% (0.03624772313,3.701148035)
% (0.03888888889,3.711886444)
% (0.04153005464,3.722665635)
% (0.0441712204,3.733485607)
% (0.04681238616,3.74434636)
% (0.04945355191,3.755247895)
% (0.05209471767,3.766190211)
% (0.05473588342,3.777173308)
% (0.05737704918,3.788197187)
% (0.06001821494,3.799261847)
% (0.06265938069,3.810367288)
% (0.06530054645,3.821513511)
% (0.0679417122,3.832700515)
% (0.07058287796,3.843928301)
% (0.07322404372,3.855196868)
% (0.07586520947,3.866506216)
% (0.07850637523,3.877856345)
% (0.08114754098,3.889247256)
% (0.08378870674,3.900678948)
% (0.0864298725,3.912151422)
% (0.08907103825,3.923664677)
% (0.09171220401,3.935218713)
% (0.09435336976,3.946813531)
% (0.09699453552,3.95844913)
% (0.09963570128,3.97012551)
% (0.102276867,3.981842671)
% (0.1049180328,3.993600614)
% (0.1075591985,4.005399339)
% (0.1102003643,4.017238844)
% (0.1128415301,4.029119131)
% (0.1154826958,4.0410402)
% (0.1181238616,4.053002049)
% (0.1207650273,4.06500468)
% (0.1234061931,4.077048093)
% (0.1260473588,4.089132287)
% (0.1286885246,4.101257262)
% (0.1313296903,4.113423018)
% (0.1339708561,4.125629556)
% (0.1366120219,4.137876875)
% (0.1392531876,4.150164975)
% (0.1418943534,4.162493857)
% (0.1445355191,4.17486352)
% (0.1471766849,4.187273965)
% (0.1498178506,4.199725191)
% (0.1524590164,4.212217198)
% (0.1551001821,4.224749987)
% (0.1577413479,4.237323556)
% (0.1603825137,4.249937908)
% (0.1630236794,4.26259304)
% (0.1656648452,4.275288954)
% (0.1683060109,4.288025649)
% (0.1709471767,4.300803126)
% (0.1735883424,4.313621384)
% (0.1762295082,4.326480423)
% (0.178870674,4.339380244)
% (0.1815118397,4.352320846)
% (0.1841530055,4.365302229)
% (0.1867941712,4.378324394)
% (0.189435337,4.39138734)
% (0.1920765027,4.404491068)
% (0.1947176685,4.417635576)
% (0.1973588342,4.430820866)
% (0.2,4.444046938)
% };
% \addplot[forget plot,only marks,mark=*,mark size=1.5pt,color=leqr4] coordinates {(-0.6578947368,2.292710905)};
% \draw[black!45,densely dotted] (axis cs:-0.5102040816,0.4589875531) -- (axis cs:-0.5102040816,4.597318453);
\end{groupplot}
\end{tikzpicture}


